Seven Sketches in Compositionality: An Invitation to Applied Category Theory

This book is an invitation to discover advanced topics in category theory through concrete, real-world examples. It aims to give a tour: a gentle, quick introduction to guide later exploration. The tour takes place over seven sketches, each pairing an evocative application, such as databases, electric circuits, or dynamical systems, with the exploration of a categorical structure, such as adjoint functors, enriched categories, or toposes. No prior knowledge of category theory is assumed. A feedback form for typos, comments, questions, and suggestions is available here: https://docs.google.com/document/d/160G9OFcP5DWT8Stn7TxdVx83DJnnf7d5GML0_FOD5Wg/edit

==> (inline-0) <==
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\begin{tikzpicture}
  \node (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
  \node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
  \node [draw, fit=(c), rounded corners=10, inner sep=3pt] {};
  \node[right=4 of a] (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \draw [rounded corners=11pt] 
     ($(a)+(150:.6)$) --
     ($(c)+(-90:.6)$) --
     ($(b)+(30:.6)$) --
     cycle;
\end{tikzpicture}
\begin{tikzpicture}
  \node (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \draw [rounded corners=9pt] 
     ($(a)+(135:.45)$) --
     ($(a)+(-135:.45)$) --
     ($(b)+(-45:.45)$) --
     ($(b)+(45:.45)$) --
     cycle;
  \draw [rounded corners=9pt] 
     ($(c)+(135:.45)$) --
     ($(c)+(-135:.45)$) --
     ($(c)+(-45:.45)$) --
     ($(c)+(45:.45)$) --
     cycle;
  \node[right=4 of a] (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \draw [rounded corners=11pt] 
     ($(a)+(150:.6)$) --
     ($(c)+(-90:.6)$) --
     ($(b)+(30:.6)$) --
     cycle;
\end{tikzpicture}
\begin{tikzpicture}
  \node (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
  \node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
  \node [draw, fit=(c), rounded corners=10, inner sep=3pt] {};
  \node [right=3 of a] (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \draw [rounded corners=9pt] 
     ($(a)+(75:.45)$) --
     ($(a)+(-195:.45)$) --
     ($(c)+(-105:.45)$) --
     ($(c)+(-15:.45)$) --
     cycle;
  \draw [rounded corners=9pt] 
     ($(b)+(135:.45)$) --
     ($(b)+(-135:.45)$) --
     ($(b)+(-45:.45)$) --
     ($(b)+(45:.45)$) --
     cycle;
  \node [right=3 of a] (a) {$\bullet$};
  \path (a)++(0:1) node (b) {$\ast$};
  \path (a)++(-60:1) node (c) {$\circ$};
  \draw [rounded corners=9pt] 
     ($(b)+(15:.45)$) --
     ($(b)+(-255:.45)$) --
     ($(c)+(-165:.45)$) --
     ($(c)+(-75:.45)$) --
     cycle;
  \draw [rounded corners=9pt] 
     ($(a)+(135:.45)$) --
     ($(a)+(-135:.45)$) --
     ($(a)+(-45:.45)$) --
     ($(a)+(45:.45)$) --
     cycle;
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
\node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
\node [draw, fit=(c), rounded corners=10, inner sep=3pt] {};
\end{tikzpicture}
\end{aligned}
\;\;\;\vee\;\;\;
\begin{aligned}
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\end{aligned}
\;\;\;=\;\;\;
\begin{aligned}
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\end{aligned}
\]
and
\begin{equation}%
\label{eqn.generative}
\begin{aligned}
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\end{aligned}
\;\;\;\vee\;\;\;
\begin{aligned}
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt] 
   ($(b)+(15:.45)$) --
   ($(b)+(-255:.45)$) --
   ($(c)+(-165:.45)$) --
   ($(c)+(-75:.45)$) --
   cycle;
\draw [rounded corners=9pt] 
   ($(a)+(135:.45)$) --
   ($(a)+(-135:.45)$) --
   ($(a)+(-45:.45)$) --
   ($(a)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\end{aligned}
\;\;\;=\;\;\;
\begin{aligned}
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=11pt] 
   ($(a)+(150:.6)$) --
   ($(c)+(-90:.6)$) --
   ($(b)+(30:.6)$) --
   cycle;
\end{tikzpicture}
\begin{tikzpicture}[x=1cm%, baseline=(vee)
  ]
	\node (a11) {$\LMO{11}$};
	\node[right=.5 of a11] (a12) {$\LMO{12}$};
	\node[right=.5 of a12] (a13) {$\LMO{13}$};
	\node[below=.5 of a11] (a21) {$\LMO{21}$};
	\node[below=.5 of a12] (a22) {$\LMO{22}$};
	\node[below=.5 of a13] (a23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(a11)+(135:.45)$) --
     ($(a11)+(-135:.45)$) --
     ($(a12)+(-45:.45)$) --
     ($(a12)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a22)+(135:.45)$) --
     ($(a22)+(-135:.45)$) --
     ($(a23)+(-45:.45)$) --
     ($(a23)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a13)+(135:.45)$) --
     ($(a13)+(-135:.45)$) --
     ($(a13)+(-45:.45)$) --
     ($(a13)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a21)+(135:.45)$) --
     ($(a21)+(-135:.45)$) --
     ($(a21)+(-45:.45)$) --
     ($(a21)+(45:.45)$) --     
     cycle;
	\node[inner sep=10pt, draw, fit=(a11) (a23)] (a) {};
	\node[right=5 of a11] (b11) {$\LMO{11}$};
	\node[right=.5 of b11] (b12) {$\LMO{12}$};
	\node[right=.5 of b12] (b13) {$\LMO{13}$};
	\node[below=.5 of b11] (b21) {$\LMO{21}$};
	\node[below=.5 of b12] (b22) {$\LMO{22}$};
	\node[below=.5 of b13] (b23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(b11)+(135:.45)$) --
     ($(b11)+(-135:.45)$) --
     ($(b11)+(-45:.45)$) --
     ($(b11)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b21)+(135:.45)$) --
     ($(b21)+(-135:.45)$) --
     ($(b21)+(-45:.45)$) --
     ($(b21)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b12)+(135:.45)$) --
     ($(b22)+(-135:.45)$) --
     ($(b22)+(-45:.45)$) --
     ($(b12)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b13)+(135:.45)$) --
     ($(b23)+(-135:.45)$) --
     ($(b23)+(-45:.45)$) --
     ($(b13)+(45:.45)$) --     
     cycle;
	\node[inner sep=10pt, draw, fit=(b11) (b23)] (b) {};
	\node at ($(a)!.5!(b)$) (vee) {$\vee$};
\end{tikzpicture}
\begin{tikzpicture}[font=\huge]
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt, very thick] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt, very thick] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
})
=
\Phi(\resizebox{!}{2ex}{
\begin{tikzpicture}[font=\huge]
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt, very thick] 
   ($(b)+(15:.45)$) --
   ($(b)+(-255:.45)$) --
   ($(c)+(-165:.45)$) --
   ($(c)+(-75:.45)$) --
   cycle;
\draw [rounded corners=9pt, very thick] 
   ($(a)+(135:.45)$) --
   ($(a)+(-135:.45)$) --
   ($(a)+(-45:.45)$) --
   ($(a)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\begin{tikzpicture}[font=\huge]
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt, very thick] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt, very thick] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
}
\vee
\resizebox{!}{2ex}{
\begin{tikzpicture}[font=\huge]
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt, very thick] 
   ($(b)+(15:.45)$) --
   ($(b)+(-255:.45)$) --
   ($(c)+(-165:.45)$) --
   ($(c)+(-75:.45)$) --
   cycle;
\draw [rounded corners=9pt, very thick] 
   ($(a)+(135:.45)$) --
   ($(a)+(-135:.45)$) --
   ($(a)+(-45:.45)$) --
   ($(a)+(45:.45)$) --
   cycle;
\end{tikzpicture}
})
=
\Phi(
\resizebox{!}{2ex}{
\begin{tikzpicture}[font=\huge]
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=11pt, very thick] 
   ($(a)+(150:.6)$) --
   ($(c)+(-90:.6)$) --
   ($(b)+(30:.6)$) --
   cycle;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
\node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
\node [draw, fit=(c), rounded corners=10, inner sep=3pt] {};
\end{tikzpicture}
\end{aligned}
\le
\begin{aligned}
\begin{tikzpicture}
\node (a) {$\bullet$};
\path (a)++(0:1) node (b) {$\ast$};
\path (a)++(-60:1) node (c) {$\circ$};
\draw [rounded corners=9pt] 
   ($(a)+(75:.45)$) --
   ($(a)+(-195:.45)$) --
   ($(c)+(-105:.45)$) --
   ($(c)+(-15:.45)$) --
   cycle;
\draw [rounded corners=9pt] 
   ($(b)+(135:.45)$) --
   ($(b)+(-135:.45)$) --
   ($(b)+(-45:.45)$) --
   ($(b)+(45:.45)$) --
   cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(cent)]
	\node[coordinate] (cent) {};
  \node at ($(cent)+(0,3)$) (all) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=11pt] 
       ($(a)+(150:.6)$) --
       ($(c)+(-90:.6)$) --
       ($(b)+(30:.6)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at (cent) (ab) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=9pt] 
       ($(a)+(135:.45)$) --
       ($(a)+(-135:.45)$) --
       ($(b)+(-45:.45)$) --
       ($(b)+(45:.45)$) --
       cycle;
    \draw [rounded corners=9pt] 
       ($(c)+(135:.45)$) --
       ($(c)+(-135:.45)$) --
       ($(c)+(-45:.45)$) --
       ($(c)+(45:.45)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at ($(ab)+(-3,0)$) (ac) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=9pt] 
       ($(a)+(75:.45)$) --
       ($(a)+(-195:.45)$) --
       ($(c)+(-105:.45)$) --
       ($(c)+(-15:.45)$) --
       cycle;
    \draw [rounded corners=9pt] 
       ($(b)+(135:.45)$) --
       ($(b)+(-135:.45)$) --
       ($(b)+(-45:.45)$) --
       ($(b)+(45:.45)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at ($(ab)+(3,0)$) (bc) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=9pt] 
       ($(b)+(15:.45)$) --
       ($(b)+(-255:.45)$) --
       ($(c)+(-165:.45)$) --
       ($(c)+(-75:.45)$) --
       cycle;
    \draw [rounded corners=9pt] 
       ($(a)+(135:.45)$) --
       ($(a)+(-135:.45)$) --
       ($(a)+(-45:.45)$) --
       ($(a)+(45:.45)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at ($(ab)+(0,-3)$) (none) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
    \node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
    \node [draw, fit=(c), rounded corners=10, inner sep=3pt] {};
    \end{tikzpicture}

==> (inline-3) <==
\begin{tabular}{>{\centering\arraybackslash}m{1.3in}>{\centering\arraybackslash}m{1.3in}>{\centering\arraybackslash}m{1.3in}>{\centering\arraybackslash}m{1.3in}}
	arbitrary function&
	surjective function&
	injective function&
	bijective function\\
	$\ord{3}\to \ord{3}$&
	$\ord{3}\surj\ord{2}$&
	$\ord{2}\inj \ord{3}$&
	$\ord{3}\To{\cong}\ord{3}$\\
  \begin{tikzpicture}[short=-2pt]
		\foreach \x in {0,...,2} 
			{\draw (0+3,.4-.4*\x) node (X0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(X00) (X02)] (X0) {};
		\foreach \x in {0,...,2} 
			{\draw (1+3,.4-.4*\x) node (Y0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(Y00) (Y02)] (Y0) {};
		\draw[mapsto] (X00) -- (Y01);
		\draw[mapsto] (X01) to (Y01);
		\draw[mapsto] (X02) to (Y02);
  \end{tikzpicture}&
  \begin{tikzpicture}[short=-2pt]
		\foreach \x in {0,...,2} 
			{\draw (0+3,.4-.4*\x) node (X0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(X00) (X02)] (X0) {};
		\foreach \x in {0,...,1} 
			{\draw (1+3,.4-.4*\x) node (Y0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(Y00) (Y01)] (Y0) {};
		\draw[mapsto] (X00) to (Y00);
		\draw[mapsto] (X01) to (Y01);
		\draw[mapsto] (X02) to (Y01);
  \end{tikzpicture}&
  \begin{tikzpicture}[short=-2pt]
		\foreach \x in {0,...,1} 
			{\draw (0+3,.4-.4*\x) node (X0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(X00) (X01)] (X0) {};
		\foreach \x in {0,...,2} 
			{\draw (1+3,.4-.4*\x) node (Y0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(Y00) (Y02)] (Y0) {};
		\draw[mapsto] (X00) to (Y00);
		\draw[mapsto] (X01) to (Y02);
  \end{tikzpicture}&
  \begin{tikzpicture}[short=-2pt]
		\foreach \x in {0,...,2} 
			{\draw (0+3,.4-.4*\x) node (X0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(X00) (X02)] (X0) {};
		\foreach \x in {0,...,2} 
			{\draw (1+3,.4-.4*\x) node (Y0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(Y00) (Y02)] (Y0) {};
		\draw[mapsto] (X00) to (Y01);
		\draw[mapsto] (X01) to (Y02);
		\draw[mapsto] (X02) to (Y00);
  \end{tikzpicture}  
\end{tabular}
\begin{tikzpicture}[short=-2pt]
		\foreach \x in {0,...,2} 
			{\draw (0+3,.4-.4*\x) node (X0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(X00) (X02)] (X0) {};
		\foreach \x in {0,...,2} 
			{\draw (1+3,.4-.4*\x) node (Y0\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(Y00) (Y02)] (Y0) {};
		\draw[mapsto] (X00) to (Y00);
		\draw[mapsto] (X01) to (Y01);
		\draw[mapsto] (X02) to (Y02);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline=(C.south)]
	\foreach \i in {1,2,3,4} {
  	\node at (\i,0) (P1\i) {$\bullet$};
  	\node at (\i,-1) (P2\i) {$\bullet$};
  	\node at (6+\i,0) (C1\i) {$\bullet$};
  	\node at (6+\i,-1) (C2\i) {$\bullet$};
		\node[font=\scriptsize] at (P1\i.north) (Plab1\i) {$1\i$};
		\node[font=\scriptsize] at (P2\i.south) (Plab2\i) {$2\i$};
		\node[font=\scriptsize] at (C1\i.north) (Clab1\i) {$1\i$};
		\node[font=\scriptsize] at (C2\i.south) (Clab2\i) {$2\i$};
	}
	\node[inner sep=10pt, draw, fit=(Plab11) (Plab24)] (P) {};
	\node[inner sep=10pt, draw, fit=(Clab11) (Clab24)] (C) {};
	\draw [->]
  	(P11) edge (P12)
  	(P12) edge (P13) edge (P22)
		(P13) edge[bend left] (P23)
		(P14) edge (P13)
		(P21) edge (P11)
		(P22) edge (P21) edge (P23)
		(P23) edge[bend left] (P13) edge (P24)
 	;
	\draw [rounded corners=9pt] 
     ($(C11)+(135:.6)$) --
     ($(C21)+(-135:.6)$) --
     ($(C22)+(-45:.6)$) --
     ($(C12)+(45:.6)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(C13)+(135:.6)$) --
     ($(C23)+(-135:.6)$) --
     ($(C23)+(-45:.6)$) --
     ($(C13)+(45:.6)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(C14)+(135:.6)$) --
     ($(C14)+(-135:.6)$) --
     ($(C14)+(-45:.6)$) --
     ($(C14)+(45:.6)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(C24)+(135:.6)$) --
     ($(C24)+(-135:.6)$) --
     ($(C24)+(-45:.6)$) --
     ($(C24)+(45:.6)$) --     
     cycle;
\end{tikzpicture}
\begin{tikzpicture}[y=.9cm, font=\small]
  	\node (012) at (0,3) {$X$};
	\node (01) at (-2,2) {$\{0,1\}$};
	\node (02) at (0,2) {$\{0,2\}$};
	\node (12) at (2,2) {$\{1,2\}$};
	\node (0) at (-2,1) {$\{0\}$};
	\node (1) at (0,1) {$\{1\}$};
	\node (2) at (2,1) {$\{2\}$};
  	\node (h) at (0,0) {$\varnothing$};
  	\node[draw, fit=(012) (01) (12) (h)] (A) {};
	\draw[->] (h) to (0);
	\draw[->] (h) to (1);
	\draw[->] (h) to (2);
	\draw[->] (0) to (01);
	\draw[->] (0) to (02);
	\draw[->] (1) to (01);
	\draw[->] (1) to (12);
	\draw[->] (2) to (02);
	\draw[->] (2) to (12);
	\draw[->] (01) to (012);
	\draw[->] (02) to (012);
	\draw[->] (12) to (012);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[y=3ex, text height=1ex, text depth=1ex, font=\small]
	\node[label={[above=-7pt]:sapiens}] (sapiens) {$\bullet$};
	\node[below = 1 of sapiens, label={[above=-7pt]:habilis}] (habilis) {$\bullet$};
	\node[below = 1 of habilis, label={[above=-7pt]:lion}] (lion) {$\bullet$};
	\node[below = 1 of lion, label={[above=-7pt]:tiger}] (tiger) {$\bullet$};
	\node[right= 2 of habilis, label={[above=-7pt]:homo}] (homo) {$\bullet$};
	\node[right= 2 of lion, label={[above=-7pt]:panthera}] (panthera) {$\bullet$};
	\node[right= 2 of homo, label={[above=-7pt]:primate}] (primate) {$\bullet$};
	\node[right= 2 of panthera, label={[above=-7pt]:carnivore}] (carnivore) {$\bullet$};
	\node[right= 2 of carnivore, label={[above=-7pt]:mammal}] (mammal) {$\bullet$};
	\node[draw, inner sep=15pt, fit=(sapiens) (tiger.north) (mammal)] {};
	\draw[->] (sapiens) -- (homo);
	\draw[->] (habilis) -- (homo);
	\draw[->] (lion) -- (panthera);
	\draw[->] (tiger) -- (panthera);
	\draw[->] (panthera) -- (carnivore);
	\draw[->] (homo) -- (primate);
	\draw[->] (primate) -- (mammal);
	\draw[->] (carnivore) -- (mammal);
	\node[below=4 of tiger, label={[above=-7pt]:species}] (species) {$\bullet$};
	\node[right=1.5 of species, label={[above=-7pt]:genus}] (genus) {$\bullet$};
	\node[right=1.5 of genus, label={[above=-7pt]:family}] (family) {$\bullet$};
	\node[right=1.5 of family, label={[above=-7pt]:order}] (order) {$\bullet$};
	\node[right=1.5 of order, label={[above=-7pt]:class}] (class) {$\bullet$};
	\node[right=1.5 of class, label={[above=-7pt]:phylum}] (phylum) {$\bullet$};
	\node[right=1.5 of phylum, label={[above=-7pt]:kingdom}] (kingdom) {$\bullet$};
	\node[draw, inner sep=15, fit=(species.north west) (kingdom.north east)] {};
	\draw[->] (species) -- (genus);
	\draw[->] (genus) -- (family);
	\draw[->] (family) -- (order);
	\draw[->] (order) -- (class);
	\draw[->] (class) -- (phylum);
	\draw[->] (phylum) -- (kingdom);
\begin{scope}[mapsto, bend right, shorten >=12pt, shorten <=-2pt]
	\draw (sapiens) to (species.north);
	\draw (habilis) to (species.north);
	\draw (lion) to (species.north);
	\draw (tiger) to (species.north);
	\draw (homo) to (genus.north);
	\draw (panthera) to (genus.north);
	\draw (primate) to (order.north);
	\draw (carnivore) to (order.north);
	\draw (mammal) to (class.north);
\end{scope}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=1cm]
	\node (a1) {$\LMO{1}$};
	\node[right=.5 of a1] (a2) {$\LMO{2}$};
	\node[below=.5 of a1] (a3) {$\LMO{3}$};
	\node[below=.5 of a2] (a4) {$\LMO{4}$};
	\draw [rounded corners=9pt] 
     ($(a1)+(135:.45)$) --
     ($(a3)+(-135:.45)$) --
     ($(a3)+(-45:.45)$) --
     ($(a1)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a2)+(135:.45)$) --
     ($(a4)+(-135:.45)$) --
     ($(a4)+(-45:.45)$) --
     ($(a2)+(45:.45)$) --     
     cycle;
	\node[draw, inner sep=10pt, fit=(a1) (a2) (a3) (a4)] (a) {};
	\node[above=0 of a] (laba) {partitioned $S$};
	\node[right=3 of a3] (b3) {$\LMO{3}$};
	\node[right=.5 of b3] (b4) {$\LMO{4}$};
	\node at ($(b3)!.5!(b4)$) (b helper) {};
	\node at (a2-|b helper) (b12) {$\LMO{12}$};
	\node[draw, inner sep=10pt, fit=(b12) (b3) (b4)] (b) {};
	\node at (b.center|-laba) {$T$};
	\draw[mapsto, bend right] (a1) to (b12);
	\draw[mapsto, bend right] (a2) to (b12);
	\draw[mapsto, bend right] (a3) to (b3);
	\draw[mapsto, bend right] (a4) to (b4);	
	\node[right=3 of b3] (c3) {$\LMO{3}$};
	\node[right=.5 of c3] (c4) {$\LMO{4}$};
	\node at ($(c3)!.5!(c4)$) (c helper) {};
	\node at (a2-|c helper) (c12) {$\LMO{12}$};
	\node[draw, inner sep=10pt, fit=(c12) (c3) (c4)] (c) {};
	\node[above=0 of c] {partitioned $T$};

	\draw [rounded corners=11pt] 
   ($(c12)+(90:.6)$) --
   ($(c3)+(-150:.6)$) --
   ($(c4)+(-30:.6)$) --
   cycle;
	\node at ($(b.east)!.5!(c.west)$) {$\leadsto$};
\end{tikzpicture}
\begin{tikzpicture}
	\foreach \i in {1,2,3,4} {
  	\node at (\i,0) (Q1\i) {$\bullet$};
  	\node at (\i,-1) (Q2\i) {$\bullet$};
		\node[font=\scriptsize] at (Q1\i.north) (Qlab1\i) {$1\i$};
		\node[font=\scriptsize] at (Q2\i.south) (Qlab2\i) {$2\i$};
  	\node at (\i+10,0) (P1\i) {$\bullet$};
  	\node at (\i+10,-1) (P2\i) {$\bullet$};
		\node[font=\scriptsize] at (P1\i.north) (Plab1\i) {$1\i$};
		\node[font=\scriptsize] at (P2\i.south) (Plab2\i) {$2\i$};
		\ifnum \i=4 {} \else {
  		\node at (\i+5,0) (C1\i) {$\bullet$};
  		\node at (\i+5,-1) (C2\i) {$\bullet$};
  		\node[font=\scriptsize] at (C1\i.north) (Clab1\i) {$1\i$};
  		\node[font=\scriptsize] at (C2\i.south) (Clab2\i) {$2\i$};
		}\fi
	}
	\node[inner sep=10pt, draw, fit=(Qlab11) (Qlab24)] (Q) {};
	\node[inner sep=10pt, draw, fit=(Plab11) (Plab24)] (P) {};
	\node[inner sep=10pt, draw, fit=(Clab11) (Clab23)] (C) {};
	\node[above=0 of Q] (labQ) {$S$};
	\node at (labQ-|C.center) {Partitioned $T$};
	\node at ($(C.east)!.5!(P.west)$) {$\leadsto$};
	\node at (labQ-|P.center) {Partitioned $S$};
	\begin{scope}[mapsto, shorten >=-2pt, shorten <=-2pt]
  	\draw[bend right=20pt] (Q11) to (C11);
  	\draw[bend right=20pt] (Q12) to (C11);
  	\draw[bend left=35pt] (Q13) to (C12);
  	\draw[bend left=35pt] (Q14) to (C13);
  	\draw[bend right] (Q21) to (C21);
  	\draw[bend right] (Q22) to (C21);
  	\draw (Q23) to (C12);
  	\draw[bend right] (Q24) to (C23);
	\end{scope}
		\draw [rounded corners=9pt] 
     ($(C11)+(135:.6)$) --
     ($(C21)+(-135:.6)$) --
     ($(C21)+(-45:.6)$) --
     ($(C11)+(45:.6)$) --     
     cycle;
		\draw [rounded corners=9pt] 
     ($(C12)+(135:.6)$) --
     ($(C12)+(-135:.6)$) --
     ($(C12)+(-45:.6)$) --
     ($(C12)+(45:.6)$) --     
     cycle;
		\draw [rounded corners=9pt] 
     ($(C13)+(135:.6)$) --
     ($(C13)+(-135:.6)$) --
     ($(C13)+(-45:.6)$) --
     ($(C13)+(45:.6)$) --     
     cycle;
		\draw [rounded corners=9pt] 
     ($(C22)+(135:.6)$) --
     ($(C22)+(-135:.6)$) --
     ($(C23)+(-45:.6)$) --
     ($(C23)+(45:.6)$) --     
     cycle;
		\draw [rounded corners=9pt] 
     ($(P11)+(135:.6)$) --
     ($(P21)+(-135:.6)$) --
     ($(P22)+(-45:.6)$) --
     ($(P12)+(45:.6)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(P13)+(135:.6)$) --
     ($(P23)+(-135:.6)$) --
     ($(P23)+(-45:.6)$) --
     ($(P13)+(45:.6)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(P14)+(135:.6)$) --
     ($(P14)+(-135:.6)$) --
     ($(P14)+(-45:.6)$) --
     ($(P14)+(45:.6)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(P24)+(135:.6)$) --
     ($(P24)+(-135:.6)$) --
     ($(P24)+(-45:.6)$) --
     ($(P24)+(45:.6)$) --     
     cycle;

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[oriented WD, align=center, bbx=1.2cm, bby=2ex]
	\node[bb={4}{1}, bb min width=.9in] (filling) {make\\lemon\\filling};
	\node[bb={2}{1}, bb min width=.9in, below=of filling] (meringue) {make\\meringue};
	\node at ($(filling.west)!.5!(meringue.west)$) (helper) {};
	\node[bb={1}{2}, left = of helper] (separate) {separate\\egg};
	\node[bb={2}{1}, above right = -2 and 1 of filling] (fill) {fill crust};
	\node[bb={2}{1}, below right = of fill] (finish) {add\\meringue};
	\node[bb={0}{0}, bb name=prepare lemon meringue pie, fit={(separate) (meringue) ($(fill.north)+(0,2)$) (finish)}] (pie) {};
\begin{scope}[font=\tiny]
	\draw (pie.west|-fill_in1) to node[pos=.25, above] {prepared crust} (fill_in1);
	\draw (pie.west|-filling_in1) to node[above] {lemon} (filling_in1);
	\draw (pie.west|-filling_in2) to node[above] {butter} (filling_in2);
	\draw (pie.west|-filling_in3) to node[above] {sugar} (filling_in3);
	\draw (pie.west|-separate_in1) to node[above] {egg} (separate_in1);
	\draw (pie.west|-meringue_in2) to node[above] {sugar} (meringue_in2);
	\draw (separate_out1) to node[above] {yolk} (filling_in4);
	\draw (separate_out2) to node[fill=white, inner sep=0.8pt] {white} (meringue_in1);
	\draw (filling_out1) to node[fill=white, inner sep=0.8pt] {lemon\\filling} (fill_in2);
	\draw (fill_out1) to node[fill=white, inner sep=0.8pt] {unbaked\\lemon pie} (finish_in1);
	\draw let \p1=(fill.east|-meringue_out1), \n1=\bbportlen in
		(meringue_out1) to node[above] {meringue} (\x1+\n1,\y1) to (finish_in2);
	\draw (finish_out1) to node[above] {unbaked\\pie} (finish_out1-|pie.east);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, align=center, bbx=1.2cm, bby=2ex]
	\node[bb port sep=.4, bb={6}{1}] (prepare) {prepare lemon meringue pie};
	\node[bb={2}{2}, below right=-1 and 2 of prepare] (bake) {bake pie};
	\node[bb={0}{0}, fit=(prepare) (bake), inner xsep=1.6cm] (outer) {};
	\foreach \i in {1,...,6}	\draw (outer.west|-prepare_in\i) -- (prepare_in\i);
	\begin{scope}[font=\scriptsize]
		\draw (outer.west|-bake_in2) to node[below] {oven} (bake_in2);
		\draw (prepare_out1) to node[above, align=center] {unbaked\\pie} (bake_in1);
		\draw (bake_out1) to node[above] {baked pie} (bake_out1-|outer.east);
		\draw (bake_out2) to node[below] {oven} (bake_out2-|outer.east);
	\end{scope}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}] at (0,0) (x) {$\le$};
	\node (i) at ($(x_in1)+(-.5,1)$) {\tiny $x$};
	\node (o) at ($(x_out1)+(.5,1)$) {\tiny $y$};
	\node[bb={1}{1}, fit=(x)] (outer) {};
	\draw (outer_in1') -- (x_in1);
	\draw (x_out1) -- (outer_out1');
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}] at (-10,0) (empty) {{\huge\color{white}$\leq$}};
	\draw (empty_in1) to node[above=-2pt, font=\tiny] {$x_0$} (empty_out1);
	\node[bb={1}{1}, right=4 of empty] (x) {$\le$};
	\node[bb={1}{1}, fit=(x)] (outer) {};
	\begin{scope}[font=\tiny]
  	\draw (outer_in1') to node[above=-2pt] {$x_0$} (x_in1);
  	\draw (x_out1) to node[above=-2pt] {$x_1$} (outer_out1');
	\end{scope}
	\node[bb={1}{1}, right=4 of outer] (aa) {$\le$};
	\node[bb={1}{1}, right=1.5 of aa] (bb) {$\le$};
	\node[bb={1}{1}, fit=(aa) (bb)] (outerr) {};
	\begin{scope}[font=\tiny]
		\draw (outerr_in1') to node[above=-2pt] {$x_0$} (aa_in1);
  	\draw (aa_out1) to node[above=-2pt] {$x_1$} (bb_in1);
  	\draw (bb_out1) to node[above=-2pt] {$x_2$} (outerr_out1');
	\end{scope}
	\node[bb={1}{1}, right=4 of outerr] (a) {$\le$};
	\node[bb={1}{1}, right=1.5 of a] (b) {$\le$};
	\node[bb={1}{1}, right=1.5 of b] (c) {$\le$};
	\node[bb={1}{1}, fit=(a) (c)] (outerrr) {};
	\begin{scope}[font=\tiny]
		\draw (outerrr_in1') to node[above=-2pt] {$x_0$} (a_in1);
  	\draw (a_out1) to node[above=-2pt] {$x_1$} (b_in1);
  	\draw (b_out1) to node[above=-2pt] {$x_2$} (c_in1);
  	\draw (c_out1) to node[above=-2pt] {$x_3$} (outerrr_out1');
	\end{scope}
	\node[right=2 of outerrr] {$\cdots$};
	
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, font=\footnotesize, bby=1ex, bbx=2em]
	\node[bb={1}{2}] (A) {$\leq$};
	\node[bb={2}{2}, below right=-1 and 1 of A] (B) {$\leq$};
	\node[bb={2}{1}, above right=-1 and 1 of B] (C) {$\leq$};
	\node[bb={0}{0}, fit=(A) (B) (C)] (Y) {};
	\draw (Y.west|-A_in1) to node[above] {$t$} (A_in1);
	\draw (Y.west|-B_in2) to node[below] {$u$} (B_in2);
	\draw (A_out1) to node[above] {$v$} (C_in1);
	\draw (A_out2) to node[above] {$w$} (B_in1);
	\draw (B_out1) to node[above] {$x$} (C_in2);	
	\draw (C_out1) to node[above] {$y$} (C_out1-|Y.east);
	\draw (B_out2) to node[below] {$z$} (B_out2-|Y.east);
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
\begin{scope}[font=\footnotesize, text height=1.5ex, text depth=.5ex]
  \begin{scope}[oriented WD, bb port sep=1, bb port length=2.5pt, bb min width=.4cm, bby=.2cm, inner xsep=.2cm, x=.5cm, y=.3cm]
  	\node[bb={1}{1}] (Catf) {};
  	\node[bb={1}{1}, right=1 of Catf] (Catg) {};
  	\node[bb={0}{0}, inner xsep=.4cm, fit=(Catf) (Catg)] (Cat) {};
  	\node[coordinate] at (Cat.west|-Catf_in1) (Cat_in1) {};
  	\node[coordinate] at (Cat.east|-Catg_out1) (Cat_out1) {};
  	\draw[ar, shorten <=-2pt] (Cat_in1) -- (Catf_in1);
  	\draw[ar] (Catf_out1) -- (Catg_in1);
  	\draw[ar, shorten >=-2pt] (Catg_out1) -- (Cat_out1);
  	\node[bb={1}{2}, above right=-1.5 and 6 of Catf] (Monf) {};
  	\node[bb={2}{1}, below right=-1 and 1 of Monf] (Mong) {};
  	\node[bb={0}{0}, inner xsep=.4cm, fit=(Monf) (Mong)] (Mon) {};
  	\node[coordinate] at (Mon.west|-Monf_in1) (Mon_in1) {};
  	\node[coordinate] at (Mon.west|-Mong_in2) (Mon_in2) {};
  	\node[coordinate] at (Mon.east|-Monf_out1) (Mon_out1) {};
  	\node[coordinate] at (Mon.east|-Mong_out1) (Mon_out2) {};
  	\draw[ar, shorten <=-2pt] (Mon_in1) -- (Monf_in1);
  	\draw[ar, shorten >=-2pt] (Monf_out1) -- (Mon_out1);
  	\draw[ar] (Monf_out2) to (Mong_in1);
  	\draw[ar, shorten <=-2pt] (Mon_in2) -- (Mong_in2);
  	\draw[ar, shorten >=-2pt] (Mong_out1) -- (Mon_out2);
  	\node[bb={2}{1}, right= 6.5 of Monf] (Trf) {};
  	\node[bb={2}{2}, below right=-1 and 1 of Trf] (Trg) {};
  	\node[bb={0}{0}, fit={($(Trf.north west)+(-.5,1)$) ($(Trg.south east)+(.5,-1)$)}] (Tr) {};
  	\node[coordinate] at (Tr.west|-Trf_in2) (Tr_in1) {};
  	\node[coordinate] at (Tr.west|-Trg_in2) (Tr_in2) {};
  	\node[coordinate] at (Tr.east|-Trf_out1) (Tr_out1) {};
  	\node[coordinate] at (Tr.east|-Trg_out2) (Tr_out2) {};
  	\draw[ar, shorten <=-2pt] (Tr_in1) -- (Trf_in2);
  	\draw[ar] (Trf_out1) to (Trg_in1);
  	\draw[ar, shorten <=-2pt] (Tr_in2) -- (Trg_in2);
  	\draw[ar, shorten >=-2pt] (Trg_out2) -- (Tr_out2);
  	\draw[ar] let \p1=(Trg.east), \p2=(Trf.north west), \n1=\bbportlen, \n2=\bby in
  		(Trg_out1) to[in=0] (\x1+\n1,\y2+\n2) -- (\x2-\n1,\y2+\n2) to[out=180] (Trf_in1);
  \end{scope}
  \begin{scope}[penetration=0, unoriented WD, pack outside color=black, pack inside color=white]
  	\node[pack, right=3.5 of Trf] (Hypf) {};
  	\node[pack, below right=0 and .5 of Hypf] (Hypg) {};
  	\node[outer pack, inner sep=5pt, fit=(Hypf) (Hypg)] (Hyp) {};
  	\node[coordinate] at ($(Hypg.-30)!.5!(Hyp.-30)$) (link) {};
  	\draw (Hypf) to[bend left] (Hypg);
  	\draw (Hypf) to[bend right] (Hypg);
  	\draw (Hypg) -- (link);
  	\draw[shorten >= -2pt] (link) to[bend left] (Hyp.-20);
  	\draw[shorten >= -2pt] (link) to[bend right] (Hyp.-45);
  	\draw[shorten >= -2pt] (Hypf) -- (Hyp);
  \end{scope}
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[oriented WD, bby=1ex]
	\node[bb={1}{1}] (f) {$\leq$};
	\draw (f_in1) to node[below] {$x$} +(-1,0);
	\draw (f_out1) to node[below] {$y$} +(1,0);
	\node[bb port sep=2, bb={2}{3}, right=3 of f] (g) {$\leq$};
	\draw (g_in1) to node[above] {$x_1$} +(-1,0);
	\draw (g_in2) to node[below] {$x_2$} +(-1,0);
	\draw (g_out1) to node[above] {$y_1$} +(1,0);
	\draw (g_out2) to node[centered, fill=white] {$y_2$} +(1,0);
	\draw (g_out3) to node[below] {$y_3$} +(1,0);
\end{tikzpicture}
\begin{tikzpicture}[y=1ex,decoration=brace]
	\draw (-1,0) to node[below] {$3.14$} +(1,0);
	\draw (1,0) to node[below] {$-1$} +(1,0);
	\draw (4,1) to node[above] {$3.14$} +(1,0);
	\draw (4,-1) to node[below] {$-1$} +(1,0);
	\draw [decorate, thick] (5.2,2.5) -- (5.2,-2.5);
	\node at (5.7,0) {=};
	\draw (6.1, 0) to node[below] {$2.14$} +(1,0);
	\draw (9,0) to node[below] {$0$} +(1,0);
	\node at (10.5,0) (eq) {=};
	\node[gray, right=.3 of eq] {\emph{nothing}};
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb medium, font=\footnotesize]
	\node[bb={1}{1}] (f) {$\leq$};
	\draw (f_in1) to node[below] {$4$} +(-2,0);
	\draw (f_out1) to node[below] {$7$} +(2,0);
	\node[bb port sep=2, bb={2}{3}, right=7 of f] (g) {$\leq$};
	\draw (g_in1) to node[above] {$2$} +(-2,0);
	\draw (g_in2) to node[below] {$5$} +(-2,0);
	\draw (g_out1) to node[above] {$-1$} +(2,0);
	\draw (g_out2) to node[centered,fill=examplecolor] {$5$} +(2,0);
	\draw (g_out3) to node[below] {$3$} +(2,0);
\end{tikzpicture}
\begin{tikzpicture}[y=1ex]
	\draw (4,1) to node[below] {$x$} +(3,0);
  \end{tikzpicture}
\begin{tikzpicture}[oriented WD, bby=1ex, baseline=(f)]
    \node[bb={1}{1}] (f) {$\leq$};
    \draw (f_in1) to node[below] {$x$} +(-1,0);
    \draw (f_out1) to node[below] {$y$} +(1,0);
  \end{tikzpicture}
  \quad
  \mbox{and}
  \quad
  \begin{tikzpicture}[oriented WD, bby=1ex, baseline=(f)]
    \node[bb={1}{1}] (f) {$\leq$};
    \draw (f_in1) to node[below] {$y$} +(-1,0);
    \draw (f_out1) to node[below] {$z$} +(1,0);
  \end{tikzpicture}
\begin{tikzpicture}[oriented WD, bby=1ex, baseline=(f)]
    \node[bb={1}{1}] (f) {$\leq$};
    \draw (f_in1) to node[below] {$x$} +(-1,0);
    \node[bb={1}{1}, right=1 of f] (g) {$\leq$};
    \draw (f_out1) to node[below] {$y$} (g_in1);
    \draw (g_out1) to node[below] {$z$} +(1,0);
  \end{tikzpicture}
\begin{tikzpicture}[oriented WD, decoration={brace, amplitude=10pt}]
	\node[bb={1}{1}] (f) {$\leq$};
	\node[bb={1}{1}, below=1 of f] (g) {$\leq$};
	%\draw[decorate, thick] ($(f.north east)+(.5,1)$) -- ($(g.south east)+(.5,-1)$);
	\node at ($(f.north east)!.5!(g.south east)$) (helper) {};
	\node[bb port sep=2.5, bb={2}{2}, right=2 of helper] (fg) {$\leq$}; 
	\node[right=.75 of helper] {$\leadsto$};
	\draw[label]
		node[left=2pt of f_in1] {$x_1$}
		node[left=2pt of g_in1] {$x_2$}
		node[right=2pt of f_out1] {$y_1$}
		node[right=2pt of g_out1] {$y_2$}
		node[left=2pt of fg_in1] {$x_1$}
		node[left=2pt of fg_in2] {$x_2$}
		node[right=2pt of fg_out1] {$y_1$}
		node[right=2pt of fg_out2] {$y_2$}
	;
\end{tikzpicture}
\begin{tikzpicture}[y=1ex,decoration={brace, amplitude=8pt}]
\begin{scope}[oriented WD, xshift=0, baseline=(eq)]
	\draw (0,0) to node[below] (x) {$x$} +(1.5,0);
	\node[above=1 of x, gray] (nothing) {\emph{nothing}};
	\draw (1.5,0) to (2.5,1.5);
	\draw (2.5,1.5) to node[below] {$x$} +(1.5,0);
\end{scope}
%
%\begin{scope}[xshift=8cm, baseline=(eq2)]
%	\draw (0,20pt) to node[above] (x) {$x$} +(1.2,0);
%	\node[below=20pt of x, gray] (nothing) {\emph{nothing}};
%	\draw[decorate, thick] (nothing.south east|-x.north) -- (nothing.south east);
%	\node at ($(nothing.north east)!.5!(nothing.north east|-x.south)+(1,0)$) (eq2) {=};
%	\draw ($(eq2)+(.8,0)$) to node[above] {$x$} +(1.2,0);	
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[y=1ex,decoration={brace, amplitude=5pt}]
	\draw (0,0) to node[above] (x) {$x$} +(1.2,0);
	\draw (0,-2) to node[below] (y) {$y$} +(1.2,0);
	\draw[decorate, thick] (1.4,1.5) -- (1.4,-3.5);
	\node at (2, -1) (eq1) {=};
	\draw (2.4, -1) to node[above] (xy) {$x\otimes y$} (4,-1);
	\draw (0,-6) to node[below] (z) {$z$} (4,-6);
	\draw[decorate, thick] (4.4, 1.5) -- (4.4, -7.5);
	\node at (5, -3) (eq2) {=};
	\draw[decorate, thick] (5.6, -7.5) -- (5.6, 1.5);
	\draw (6, 0) to node[above] (x1) {$x$} (10,0);
	\draw (6, -5) to node[below] (yz) {$y\otimes z$} (7.6, -5);
	\node at (8, -5) (eq3) {=};
	\draw[decorate, thick] (8.6, -7.5) -- (8.6, -2.5);
	\draw (8.8, -4) to node[above] {$y$} + (1.2,0);
	\draw (8.8, -6) to node[below] {$z$} + (1.2,0);
\end{tikzpicture}
\begin{tikzpicture}[y=1ex,decoration={brace, amplitude=5pt}]
	\draw (0,0) to node[above] (x) {$x$} +(1.2,0);
	\draw (0,-2) to node[below] (y) {$y$} +(1.2,0);
	\draw (0,-6) to node[below] (z) {$z$} +(1.2,0);
	\node at (5, -3) (eq2) {=};
	\draw (8.8, 0) to node[above] (x1) {$x$} +(1.2,0);
	\draw (8.8, -4) to node[above] {$y$} + (1.2,0);
	\draw (8.8, -6) to node[below] {$z$} + (1.2,0);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, y=1ex,decoration={brace, amplitude=5pt}]
%	\draw (0,0) to node[above] (x) {$x$} +(1.2,0);
%	\draw (0,-2) to node[below] (y) {$y$} +(1.2,0);
%	\draw (0,-6) to node[below] (z) {$z$} +(1.2,0);
%	\draw (1.2,0) to (4,0);
%	\draw (1.2,-2) to (4,-4);
%	\draw (1.2,-6) to (4,-6);
%	\draw (4, 0) to node[above] (x1) {$x$} +(1.2,0);
%	\draw (4, -4) to node[above] {$y$} + (1.2,0);
%	\draw (4, -6) to node[below] {$z$} + (1.2,0);
%\end{tikzpicture}
\begin{tikzpicture}[oriented WD, font=\small]
%	\node[bb={2}{2}] (xy) {};
%	\node[bb={2}{2}, right=2 of xy] (yx) {};
%	\node[left] at (xy_in1) {$x$};
%	\node[left] at (xy_in2) {$y$};
%	\node[left] at (yx_in1) {$y$};
%	\node[left] at (yx_in2) {$x$};
%	\node[right] at (xy_out1) {$y$};
%	\node[right] at (xy_out2) {$x$};
%	\node[right] at (yx_out1) {$x$};
%	\node[right] at (yx_out2) {$y$};
%\end{tikzpicture}
%\]
%but in practice it is easier to see what is going on if we denote these axiomatically-guaranteed boxes without a box at all, but instead by simply drawing wires crossing:
\[
\begin{tikzpicture}[oriented WD, font=\small]
	\node[bb={2}{2}, color=white] (xy) {};
	\node[bb={2}{2}, color=white, right=2 of xy] (yx) {};
	\node[left=2pt] at (xy_in1') (x11) {$x$};
	\node[left=2pt] at (xy_in2') (y11) {$y$};
	\node[right=2pt] at (xy_out1') (y12) {$y$};
	\node[right=2pt] at (xy_out2') (x12) {$x$};
	\node[left=2pt] at (yx_in1') (y21){$y$};
	\node[left=2pt] at (yx_in2') (x21){$x$};
	\node[right=2pt] at (yx_out1') (x22) {$x$};
	\node[right=2pt] at (yx_out2') (y22) {$y$};
	\draw (x11) to (x12);
	\draw (y11) to (y12);
	\draw (x21) to (x22);
	\draw (y21) to (y22);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD]
	\node[bb={1}{1}] (f) {$\leq$};
	\draw (f_in1) to node[below] {$x$} +(-1,0);
	\draw (f_out1) to node[below] {$y$} +(1,0);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, font=\small]
	\node[bb={1}{2}] (A) {$\leq$};
	\node[bb={2}{2}, below right=-1 and 1 of A] (B) {$\leq$};
	\node[bb={2}{1}, above right=-1 and 1 of B] (C) {$\leq$};
	\node[bb={0}{0}, fit=(A) (B) (C)] (Y) {};
	\draw (Y.west|-A_in1) to node[above] {$t$} (A_in1);
	\draw (Y.west|-B_in2) to node[below] {$u$} (B_in2);
	\draw (A_out1) to node[above] {$v$} (C_in1);
	\draw (A_out2) to node[above] {$w$} (B_in1);
	\draw (B_out1) to node[above] {$x$} (C_in2);	
	\draw (C_out1) to node[above] {$y$} (C_out1-|Y.east);
	\draw (B_out2) to node[below] {$z$} (B_out2-|Y.east);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[oriented WD, align=center, bbx=1.2cm, bby=2ex]
	\node[bb={4}{3}, bb min width=.9in] (filling) {make\\lemon\\filling};
	\node[bb={2}{1}, bb min width=.9in, below=of filling] (meringue) {make\\meringue};
	\node at ($(filling.south west)!.5!(meringue.north west)$) (helper) {};
	\node[bb port sep=1, bb={1}{3}, left = of helper] (separate) {separate\\egg};
	\node[bb={2}{1}, above right = -2 and 1 of filling] (fill) {fill crust};
	\node[bb={2}{1}, below right = of fill] (finish) {add\\meringue};
	\node[bb={0}{0}, bb name={prepare lemon meringue pie, keeping track of waste}, fit={(separate) (meringue) ($(fill.north)+(0,2)$) (finish)}] (pie) {};
\begin{scope}[font=\tiny]
	\draw (pie.west|-fill_in1) to node[above] {crust} (fill_in1);
	\draw (pie.west|-filling_in1) to node[above] {lemon} (filling_in1);
	\draw (pie.west|-filling_in2) to node[above] {butter} (filling_in2);
	\draw (pie.west|-filling_in3) to node[above] {sugar} (filling_in3);
	\draw (pie.west|-separate_in1) to node[above] {egg} (separate_in1);
	\draw (pie.west|-meringue_in2) to node[above] {sugar} (meringue_in2);
	\draw (separate_out1) to node[above] {yolk} (filling_in4);
	\node[coordinate] at ($(finish.south west)+(0,-1)$) (trash 1) {};
	\node[coordinate] at ($(finish.south west)+(0,-3)$) (trash 2) {};
	\node[coordinate] at ($(finish.south west)+(0,-5)$) (trash 3) {};
	\draw[purple] let \p1=(fill.east|-separate_out2), \n1=\bbportlen in
		(separate_out2) to node[above, pos=.8] {egg shells} (\x1+\n1,\y1) to (trash 3) -- (trash 3-|pie.east);
	\draw (separate_out3) to node[fill=white, inner sep=0.8pt] {white} (meringue_in1);
	\draw (filling_out1) to node[fill=white, inner sep=0.8pt] {lemon\\filling} (fill_in2);
	\draw[purple] let \p1=(fill.east|-filling_out2), \n1=\bbportlen in
		(filling_out2) to node[above] {lemon peel} (\x1+\n1,\y1) to (trash 1) -- (trash 1-|pie.east);
	\draw[purple] let \p1=(fill.east|-filling_out3), \n1=\bbportlen in
		(filling_out3) to node[above] {butter wrapper} (\x1+\n1,\y1) to (trash 2) -- (trash 2-|pie.east);
	\draw (fill_out1) to node[fill=white, inner sep=0.8pt] {unbaked\\lemon pie} (finish_in1);
	\draw let \p1=(fill.east|-meringue_out1), \n1=\bbportlen in
		(meringue_out1) to node[above] {meringue} (\x1+\n1,\y1) to (finish_in2);
	\draw (finish_out1) to node[above] {unbaked\\pie} (finish_out1-|pie.east);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[spider]\node[spider={1}{0}, fill=black] {};\end{tikzpicture}
\begin{tikzpicture}[oriented WD]
	\node[bb={1}{2}] (A) {};
	\node[bb={2}{1}, below right=-1 and 1 of A] (B) {};
	\node[bb={0}{0}, fit=(A) (B)] (outer) {};
	\node[right=.6 of A_out1] (kill) {$\bullet$};
	\draw (outer.west|-A_in1) -- (A_in1);
	\draw (outer.west|-B_in2) -- (B_in2);
	\draw (A_out1) to node[above, font=\footnotesize] {discard} (kill.center);
	\draw (A_out2) to (B_in1);
	\draw (B_out1) -- (B_out1-|outer.east);
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[oriented WD, font=\footnotesize, bb port length=0pt]
	\node[bb={2}{2}] (copycd) {copy cd};
	\coordinate [left=1 of copycd] (l);
	\coordinate [right=1 of copycd] (r);
	\node[bb={2}{2}, fit=(copycd) (l) (r)] (outer) {};
	\draw (outer_in1) to node[above] {Beyonc\'e cd} (copycd_in1|-outer_in1);
	\draw (outer_in2) to node[below] {blank cd} (copycd_in2|-outer_in2);
	\draw (copycd_out1|-outer_out1) to node[above] {Beyonc\'e cd} (outer_out1);
	\draw (copycd_out2|-outer_out2) to node[below] {Beyonc\'e cd} (outer_out2);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, font=\footnotesize, bb port length=0pt]
	\node[bb={1}{2}, align=center] (copycd) {no, I mean\\literally copy cd!};
	\coordinate [left=1 of copycd] (l);
	\coordinate [right=1 of copycd] (r);
	\node[bb={1}{2}, fit=(copycd) (l) (r)] (outer) {};
	\draw (outer_in1) to node[above] {Beyonc\'e cd} (copycd_in1|-outer_in1);
	\draw (copycd_out1|-outer_out1) to node[above] {Beyonc\'e cd} (outer_out1);
	\draw (copycd_out2|-outer_out2) to node[below] {Beyonc\'e cd} (outer_out2);
\end{tikzpicture}
\begin{tikzpicture}[spider, baby]\node[spider={1}{2}, fill=black] {};\end{tikzpicture}
\begin{tikzpicture}[oriented WD, font=\footnotesize, bb port length=0pt]
	\node[bb={2}{1}] (draft) {write};
	\node[right=.6 of draft_out1] (dup) {$\bullet$};
	\node[bb={0}{2}, fit=(draft) (dup)] (outer) {};
	\draw (outer.west|-draft_in1) to node[above] {calendar} (draft_in1);
	\draw (outer.west|-draft_in2) to node[below] {maps} (draft_in2);
	\draw (draft_out1) to node[above] {email} (dup.center);
	\draw (dup.center) to node[above=3pt] {email} (outer_out1);
	\draw (dup.center) to node[below=2pt] {email}(outer_out2);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, font=\footnotesize, bb port length=0pt]
	\node[bb={2}{1}] (draft) {write};
	\node[right=.6 of draft_out1] (dup) {$\bullet$};
	\node[bb={1}{1}, above right=.2 and .7 of dup] (alice) {send to Alice};
	\node[bb={1}{1}, below right=.2 and .7 of dup] (bob) {send to Bob};
	\coordinate [right = 1 of bob] (x);
	\node[bb={0}{2}, fit=(draft) (dup) (alice) (bob) (x)] (outer) {};
	\draw (outer.west|-draft_in1) to node[above] {calendar} (draft_in1);
	\draw (outer.west|-draft_in2) to node[below] {maps} (draft_in2);
	\draw (draft_out1) to node[above] {email} (dup.center);
	\draw (dup.center) to node[above=5pt] {email} (alice_in1);
	\draw (dup.center) to node[below=5pt] {email}(bob_in1);
	\draw (alice_out1) to node[above] {email sent to Alice}
	(outer_out1|-alice_out1);
	\draw (bob_out1) to node[below] {email sent to Bob} (outer_out2|-bob_out1);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, baseline=(Y)]
	\node (a) {$\LMO{A}$};
	\node[right=1 of a] (b) {$\LMO{B}$};
	\node[below=1 of a] (c) {$\LMO[under]{C}$};
	\node[right=1 of c] (d) {$\LMO[under]{D}$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {6} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[left=0 of X, font=\normalsize] {$X\coloneqq$};
	\node[right=4 of b] (x) {$\LMO{x}$};
	\node[below=1 of x] (y) {$\LMO[under]{y}$};
	\node at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\LMO{z}$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\node[draw, inner sep=15pt, fit=(x) (y) (z.west)] (Y) {};
	\node[right=0 of Y, font=\normalsize] {$=:Y$};
\end{tikzpicture}
\begin{array}{c|ccc}
d(\nearrow)&x&y&z\\\hline
x&0&4&3\\
y&3&0&6\\
z&7&4&0
\end{array}
\begin{array}{c|cccc}
  d(\nearrow)&A&B&C&D\\\hline
  A&0&\?&\?&\?\\
  B&2&\?&5&\?\\
  C&\?&\?&\?&\?\\
  D&\?&\?&\?&\?
\end{array}
\begin{array}{c|ccc}
  \nearrow&x&y&z\\\hline
  x & 0 & 4 & 3\\
  y & 3 & 0 & \infty\\
  z & \infty & 4 & 0
\end{array}

==> (inline-14) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm, every label/.style={font=\tiny}]
	\node[label={[above=-5pt]:$A$}] (A) {$\bullet$};
	\node[right=1 of A, label={[above=-5pt]:$B$}] (B) {$\bullet$};
	\node[right=1 of B, label={[above=-5pt]:$C$}] (C) {$\bullet$};
	\draw[->] (A) to node[above] {2} (B);
	\draw[->] (B) to node[above] {3} (C);
	\node[draw, inner ysep=10pt, fit=(A) (C)] (X) {};
	\node[left=0 of X, font=\normalsize] {$\cat{X}\coloneqq$};
	\node[below right=.4 and 2 of C, label={[below=5pt]:$q$}] (y) {$\bullet$};
	\node[above=1 of y,label={[above=-5pt]:$p$}] (x) {$\bullet$};
%	\node[below=1 of y,label={[below=5pt]:$r$}] (z) {$\bullet$};
	\draw[->, bend right] (x) to node[left] {5} (y);
	\draw[->, bend right] (y) to node[right] {8} (x);
%	\draw[->, shorten <=6pt] (y) to node[right] {4} (z);
	\node[draw, inner sep=15pt, fit=(x) (y)] (Y) {};
%	\node[draw, inner sep=15pt, fit=(x) (z)] (Y) {};
	\node[right=0 of Y, font=\normalsize] {$=:\cat{Y}$};	
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize, x=1.4cm, y=1.4cm, every label/.style={font=\tiny}]
	\node               [label={[above=-5pt]:$(A,p)$}] (Ap) {$\bullet$};
	\node[right=1 of Ap, label={[above=-5pt]:$(B,p)$}] (Bp) {$\bullet$};
	\node[right=1 of Bp, label={[above=-5pt]:$(C,p)$}] (Cp) {$\bullet$};
	\node[below=1 of Ap, label={[below=5pt]:$(A,q)$}] (Aq) {$\bullet$};
	\node[right=1 of Aq, label={[below=5pt]:$(B,q)$}] (Bq) {$\bullet$};
	\node[right=1 of Bq, label={[below=5pt]:$(C,q)$}] (Cq) {$\bullet$};
	\draw[->] (Ap) to node[above] {2} (Bp);
	\draw[->] (Bp) to node[above] {3} (Cp);
	\draw[->] (Aq) to node[above] {2} (Bq);
	\draw[->] (Bq) to node[above] {3} (Cq);
	\draw[->, bend right] (Ap) to node[left] {5} (Aq);
	\draw[->, bend right] (Aq) to node[right] {8} (Ap);
	\draw[->, bend right] (Bp) to node[left] {5} (Bq);
	\draw[->, bend right] (Bq) to node[right] {8} (Bp);
	\draw[->, bend right] (Cp) to node[left] {5} (Cq);
	\draw[->, bend right] (Cq) to node[right] {8} (Cp);
	\node[draw, inner sep=15pt, fit=(Ap) (Cq)] (prod) {};
	\node[left=0 of prod, font=\normalsize] {$\cat{X}\times\cat{Y}=$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}
[oriented WD, bb min width =.5cm, bby=2ex, bbx=.6cm, bb port length=3pt, 
string decoration = {\node[circle, inner sep=0pt, fill=white, font=\fontsize{5}{5}\selectfont] {$\leq$};},
baseline=(Y)] 
  \node[bb port sep=.8, bb={3}{1}] (Sigma1) {$\Sigma$};
  \node[bb port sep=2,bb min width=4.3em, bb={2}{3}, below right=-3 and 1 of Sigma1.south east] (Chassis) {Chassis};
  \node (Chassis 15) at ($(Chassis_out1)!.5!(Chassis_out2)$) {};
  \node[bb port sep=2*3/5,bb min width=4.3em, bb={2}{4}, right=2 of Chassis 15] (Motor) {Motor};
  \node[bb port sep=2*3/5, bb={2}{2}, bb min width=4.3em, right=2 of Motor] (Battery) {Battery};
	\node[bb port sep=.8, bb={3}{1}, below right=-.5 and 1 of Battery] (Sigma2) {$\Sigma$};
  \node[bb={0}{0}, fit={($(Sigma1.north west)+(-.5,3)$) (Chassis) (Motor) (Sigma2)}, bb name=Robot] (Y) {};
	\node[coordinate] (Y_in1) at (Y.west|-Sigma1_in3) {};
	\node[coordinate] (Y_in2) at (Y.west|-Chassis_in2) {};
	\node[coordinate] (Y_out1) at (Y.east|-Sigma2_out1) {};
  \draw[ar, shorten <=-3pt] (Y_in1) to (Sigma1_in3);
  \draw[ar, shorten <=-3pt] (Y_in2) to (Chassis_in2);
  \draw[ar] (Sigma1_out1) to (Chassis_in1);
  \draw[ar] (Chassis_out1) to (Motor_in1);
  \draw[ar] (Chassis_out2) to (Motor_in2);
  \draw[ar] let \p1=(Motor.west), \p2=(Sigma2_in3), \n1=\bbportlen in
  	(Chassis_out3) to (\x1-\n1,\y2) -- (Sigma2_in3);
  \draw[ar] (Motor_out2) to node[above=-1pt, font=\tiny] {Voltage} (Battery_in1);
  \draw[ar] (Motor_out3) to node[above=-1pt, font=\tiny] {Current} (Battery_in2);
  \draw[ar] let \p1=(Battery.west), \p2=(Sigma2_in2), \n1=\bbportlen in
    (Motor_out4) to node[pos=.4, above=1pt, font=\tiny] {\$} (\x1-\n1, \y2) -- (Sigma2_in2);
  \draw[ar] (Battery_out2) to (Sigma2_in1);
  \draw[ar, shorten >=-3pt, string decoration pos=.5] (Sigma2_out1) to (Y_out1); 
  \draw[ar, string decoration = {\node[circle, inner sep=0pt, fill=white, font=\fontsize{5}{5}\selectfont] {$\geq$};}, string decoration pos=.5] let \p1=(Motor.north east), \p2=(Sigma1.north west), \n1={\y2+\bby},\n2=\bbportlen in
  	(Motor_out1) to[in=0] (\x1+\n2,\n1) -- (\x2-\n2,\n1) to[out=180] (Sigma1_in1);
  \draw[ar, string decoration = {\node[circle, inner sep=0pt, fill=white, font=\fontsize{5}{5}\selectfont] {$\geq$};}, string decoration pos=.5] let \p1=(Battery.north east), \p2=(Sigma1.north west), \n1={\y2+\bby+\bby},\n2=\bbportlen in
  	(Battery_out1) to[in=0] (\x1+\n2,\n1) -- (\x2-\n2,\n1) to[out=180] (Sigma1_in2);
	\draw[label]
		node[left=.3 of Y_in1,align=center] {\footnotesize Weight \\
		\footnotesize (as payload)}
		node[left=.3 of Y_in2] {\footnotesize Velocity}
		node[right=.3 of Y_out1] {\footnotesize \$}
		node[above right=.2 and 0 of Chassis_out1] {\tiny Torque}
		node[above right=.2 and 0 of Chassis_out2] {\tiny Speed}
		node[above right=.2 and 0 of Chassis_out3] {\tiny \$}
		node[above right=.3 and .5 of Motor_out1, align=left, font=\tiny] {Weight}
		node[above right=.3 and .8 of Battery_out1, align=left, font=\tiny] {Weight}
		node[above right=.2 and 0 of Battery_out2, font=\tiny] {\$}
	;	
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}, baseline=(Y)]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[left=0 of X, font=\normalsize] {$X\coloneqq$};
	\node[right=4 of b] (x) {$\LMO{x}$};
	\node[below=1 of x] (y) {$\LMO[under]{y}$};
	\node at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\LMO{z}$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\node[draw, inner sep=15pt, fit=(x) (y) (z.west)] (Y) {};
	\node[right=0 of Y, font=\normalsize] {$=:Y$};
	\draw[mapsto, bend left] (b) to node[above] {11} (x);
	\draw[mapsto, bend right] (d) to node[below] {9} (y);
\end{tikzpicture}
\begin{array}{c|ccc}
  \Phi&x&y&z\\\hline
  A&\?&\?&20\\
  B&11&\?&\?\\
  C&\?&17&\?\\
  D&\?&\?&\?
\end{array}
\begin{array}{c|cccc}
  M_X&A&B&C&D\\\hline
	A & 0 &\infty&3&\infty\\
	B & 2 & 0 & \infty & 5\\
	C & \infty & 3 & 0 &\infty\\
	D & \infty & \infty & 4 & 0
\end{array}
\hspace{.7in}
\begin{array}{c|ccc}
  M_\Phi&x&y&z\\\hline
  A&\infty&\infty&\infty\\
  B&11&\infty&\infty\\
  C&\infty&\infty&\infty\\
  D&\infty&9&\infty
\end{array}
\hspace{.7in}
\begin{array}{c|ccc}
  M_Y&x&y&z\\\hline
  x&0&4&3\\
  y&3&0&\infty\\
  z&\infty&4&0\\
\end{array}

==> (inline-17) <==
\begin{tikzpicture}[oriented WD, bb port sep=2, bb min width=2cm]
	\node[bb={2}{1}] (C) {$\Phi$};
  \draw[label, font=\normalsize]
  	node[left=1pt of C_in1] {$T$}
  	node[left=1pt of C_in2] {$E$}
  	node[right=1pt of C_out1] {\$}
	;
\end{tikzpicture}
\begin{tikzpicture}
	\node(evil) {$\LTO{mean-spirited}$};
	\node[above=1 of evil] (good) {$\LTO{good-natured}$};
	\draw[->] (evil) -- (good);
	\node[draw, fit=(good) (evil)] (T) {};
	\node[left=0 of T] {$T\coloneqq$};
	\node[right=2 of evil] (boring) {$\LTO{boring}$};
	\node[above=1 of boring] (funny) {$\LTO{funny}$};
	\draw[->] (boring) -- (funny);
	\node[draw, fit=(boring) (funny)] (E) {};
	\node[left=0 of E] {$E\coloneqq$};
	\node at ($(boring)!.5!(funny)$) (helper) {};
	\node[right=3 of helper] (b) {$\LTO{\$500K}$};
	\node[above=.5 of b] (a) {$\LTO{\$1M}$};
	\node[below=.5 of b] (c) {$\LTO{\$100K}$};
	\draw[->] (c) -- (b);
	\draw[->] (b) -- (a);
	\node[draw, fit=(a) (c)] (D) {};
	\node[left=0 of D] {$\$\coloneqq$};
\end{tikzpicture}
\begin{tikzpicture}
	\node[right=3 of C] (mean funny) {$\LTO{(mean, funny)}$};
	\node[right=1 of mean funny] (good boring) {$\LTO{(g/n, boring)}$};
	\node at ($(mean funny)!.5!(good boring)$) (helper) {};
	\node[below=1 of helper] (mean boring) {$\LTO{(mean, boring)}$};
	\node[above=1 of helper] (good funny) {$\LTO{(g/n, funny)}$};
	\draw[->] (mean boring) -- (mean funny);
	\draw[->] (mean boring) -- (good boring);
	\draw[->] (good boring) -- (good funny);
	\draw[->] (mean funny) -- (good funny);
	\node[draw, fit=(mean boring) (mean funny) (good boring) (good funny)] (L) {};
	\node[left=0 of L] {$T\times E=$};
	\node[right=3 of mean boring] (a) {$\LTO{\$100K}$};
	\node[above=.8 of a] (b) {$\LTO{\$500K}$};
	\node[above=.8 of b] (c) {$\LTO{\$1M}$};
	\draw[->] (a) -- (b);
	\draw[->] (b) -- (c);
	\node[draw, fit=(a) (c)] (D) {};
	\node[right=0 of D] {$=\$$};
	\draw[mapsto, bend left=10pt] (mean funny) to (c);
	\draw[mapsto] (mean boring) to (a);
	\draw[mapsto] (good boring) to (b);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[above=0 of X, font=\normalsize] {$\cat{X}\coloneqq$};
	\node[right=4 of a, label={[above=-5pt]:$x$}] (x) {$\bullet$};
	\node[below=1 of x, label={[below=5pt]:$y$}] (y) {$\bullet$};
	\node[label={[right=-5pt]:$z$}] at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\bullet$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\node[draw, inner sep=15pt, fit=(x) (y) (z.west)] (Y) {};
	\node[above=0 of Y, font=\normalsize] {$\cat{Y}\coloneqq$};
	\node [right=3.5 of x, label={[above=-5pt]:$p$}] (p) {$\bullet$};
	\node [right=1 of p, label={[above=-5pt]:$q$}] (q) {$\bullet$};
	\node [below=1 of q, label={[below=5pt]:$r$}]  (r) {$\bullet$};
	\node [left=1 of r, label={[below=5pt]:$s$}]   (s) {$\bullet$};
	\draw[bend left,->] (p) to node[above] {2} (q);
	\draw[bend left,->] (q) to node[right] {2} (r);
	\draw[bend left,->] (r) to node[below] {1} (s);
	\draw[bend left,->] (s) to node[left]  {1} (p);
	\node[draw, inner sep=15pt, fit=(p) (r)] (Z) {};
	\node[above=0 of Z, font=\normalsize] {$\cat{Z}\coloneqq$};
\begin{scope}[mapsto]
	\draw[bend left] (b) to node[above] {11} (x);
	\draw[bend right] (d) to node[below] {9} (y);
	\draw[bend left=20pt] (z) to node[above] {4} (p);
	\draw[bend right=20pt] (z) to node[below] {4} (s);
	\draw[bend right=20pt] (y) to node[below] {0} (r);
\end{scope}
\end{tikzpicture}
\begin{array}{c|cccc}
  \Phi\cp\Psi&p&q&r&s\\\hline
  A&\?&24&\?&\?\\
  B&\?&\?&\?&\?\\
  C&\?&\?&\?&\?\\
  D&\?&\?&9&\?
\end{array}

==> (inline-19) <==
\begin{tikzpicture}[oriented WD, align=center, bbx=1cm, bby=1.5ex]
	\node[bb={1}{1}] (f) {$f$};
	\node[left=1 of f_in1] (a) {$a$};
	\node[right=1.5 of f_out1, bb={1}{1}] (g) {$g$};
	\node[right=1.5 of g_out1, bb={1}{1}] (h) {$h$};
	\node[right=1 of h_out1] (d) {$d$};
	\node[bb={1}{1}, fit=(f) (g) (h)] (outer) {};
	\draw (f_in1) to (outer_in1);
	\draw (f_out1) to node[above] {$b$} (g_in1);
	\draw (g_out1) to node[above] {$c$} (h_in1);
	\draw (h_out1) to (outer_out1); 
\end{tikzpicture}
\begin{tikzpicture}
[oriented WD, bb min width =.5cm, bby=2ex, bbx=.6cm, bb port length=3pt, 
string decoration = {\node[circle, inner sep=0pt, fill=white, font=\fontsize{5}{5}\selectfont] {$\leq$};},
baseline=(Y)] 
  \node[bb port sep=.8, bb={3}{1}] (Sigma1) {$\Sigma$};
  \node[bb port sep=2,bb min width=4.3em, bb={2}{3}, below right=-3 and 1 of Sigma1.south east] (Chassis) {Chassis};
  \node (Chassis 15) at ($(Chassis_out1)!.5!(Chassis_out2)$) {};
  \node[bb port sep=2*3/5,bb min width=4.3em, bb={2}{4}, right=2 of Chassis 15] (Motor) {Motor};
  \node[bb port sep=2*3/5, bb={2}{2}, bb min width=4.3em, right=2 of Motor] (Battery) {Battery};
	\node[bb port sep=.8, bb={3}{1}, below right=-.5 and 1 of Battery] (Sigma2) {$\Sigma$};
  \node[bb={0}{0}, fit={($(Sigma1.north west)+(-.5,3)$) (Chassis) (Motor) (Sigma2)}, bb name=Robot] (Y) {};
	\node[coordinate] (Y_in1) at (Y.west|-Sigma1_in3) {};
	\node[coordinate] (Y_in2) at (Y.west|-Chassis_in2) {};
	\node[coordinate] (Y_out1) at (Y.east|-Sigma2_out1) {};
  \draw[ar, shorten <=-3pt] (Y_in1) to (Sigma1_in3);
  \draw[ar, shorten <=-3pt] (Y_in2) to (Chassis_in2);
  \draw[ar] (Sigma1_out1) to (Chassis_in1);
  \draw[ar] (Chassis_out1) to (Motor_in1);
  \draw[ar] (Chassis_out2) to (Motor_in2);
  \draw[ar] let \p1=(Motor.west), \p2=(Sigma2_in3), \n1=\bbportlen in
  	(Chassis_out3) to (\x1-\n1,\y2) -- (Sigma2_in3);
  \draw[ar] (Motor_out2) to node[above=-1pt, font=\tiny] {Voltage} (Battery_in1);
  \draw[ar] (Motor_out3) to node[above=-1pt, font=\tiny] {Current} (Battery_in2);
  \draw[ar] let \p1=(Battery.west), \p2=(Sigma2_in2), \n1=\bbportlen in
    (Motor_out4) to node[pos=.4, above=1pt, font=\tiny] {\$} (\x1-\n1, \y2) -- (Sigma2_in2);
  \draw[ar] (Battery_out2) to (Sigma2_in1);
  \draw[ar, shorten >=-3pt, string decoration pos=.5] (Sigma2_out1) to (Y_out1); 
  \draw[ar, string decoration = {\node[circle, inner sep=0pt, fill=white, font=\fontsize{5}{5}\selectfont] {$\geq$};}, string decoration pos=.5] let \p1=(Motor.north east), \p2=(Sigma1.north west), \n1={\y2+\bby},\n2=\bbportlen in
  	(Motor_out1) to[in=0] (\x1+\n2,\n1) -- (\x2-\n2,\n1) to[out=180] (Sigma1_in1);
  \draw[ar, string decoration = {\node[circle, inner sep=0pt, fill=white, font=\fontsize{5}{5}\selectfont] {$\geq$};}, string decoration pos=.5] let \p1=(Battery.north east), \p2=(Sigma1.north west), \n1={\y2+\bby+\bby},\n2=\bbportlen in
  	(Battery_out1) to[in=0] (\x1+\n2,\n1) -- (\x2-\n2,\n1) to[out=180] (Sigma1_in2);
	\draw[label]
		node[left=.3 of Y_in1,align=center] {\footnotesize Weight \\ \footnotesize (as payload)}
		node[left=.3 of Y_in2] {\footnotesize Velocity}
		node[right=.3 of Y_out1] {\footnotesize \$}
		node[above right=.2 and 0 of Chassis_out1] {\tiny Torque}
		node[above right=.2 and 0 of Chassis_out2] {\tiny Speed}
		node[above right=.2 and 0 of Chassis_out3] {\tiny \$}
		node[above right=.3 and .5 of Motor_out1, align=left, font=\tiny] {Weight}
		node[above right=.3 and .8 of Battery_out1, align=left, font=\tiny] {Weight}
		node[above right=.2 and 0 of Battery_out2, font=\tiny] {\$}
	;	
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=5ex]
	\node (A) {$\LMO{A}$};
	\node[below=1 of A] (B) {$\LMO[under]{B}$};
	\draw[->] (A) to node[left] {2} (B);
	\node[draw, inner xsep=15pt, inner ysep=5pt, fit=(A) (B)] (X) {};
	\node[left=0 of X, font=\normalsize] {$\cat{X}\coloneqq$};
	\node[right=4 of A] (x) {$\LMO{x}$};
	\node[below=1 of x] (y) {$\LMO[under]{y}$};
	\draw[bend right,->] (x) to node[left] {3} (y);
	\draw[bend right,->] (y) to node[right] {4} (x);
	\node[draw, inner xsep=15pt, inner ysep=5pt, fit=(x) (y)] (Y) {};
	\node[right=0 of Y, font=\normalsize] {$=:\cat{Y}$};
 	\draw[mapsto, bend left] (A) to node[above] {5} (x);
\end{tikzpicture}
\begin{array}{c|cc}
\cat{X}&A&B\\\hline
A&0&2\\
B&\infty&0
\end{array}
\hspace{.5in}
\begin{array}{c|cc}
\Phi&x&y\\\hline
A&5&8\\
B&\infty&\infty
\end{array}
\hspace{.5in}
\begin{array}{c|cc}
\cat{Y}&x&y\\\hline
x&0&3\\
y&4&0
\end{array}
\begin{tikzpicture}[font=\scriptsize, x=1cm, baseline=(Collage)]
	\node (A) {$\LMO{A}$};
	\node[below=1 of A] (B) {$\LMO[under]{B}$};
	\node[right=1 of A] (x) {$\LMO{x}$};
	\node[below=1 of x] (y) {$\LMO[under]{y}$};
	\draw[->] (A) to node[left] {2} (B);
 	\draw[->] (A) to node[above] {5} (x);
	\draw[bend right,->] (x) to node[left] {3} (y);
	\draw[bend right,->] (y) to node[right] {4} (x);
	\node[draw, inner xsep=15pt, inner ysep=10pt, fit=(A) (y)] (Collage) {};
	\node[left=0 of Collage, font=\normalsize] {$\Cat{Col}(\Phi)=$};
\end{tikzpicture}
\hspace{1in}
\begin{array}{c|cccc}
  \Cat{Col}(\Phi)&A&B&x&y\\\hline
  A&0&2&5&8\\
  B&\infty&0&\infty&\infty\\
  x&0&0&0&3\\
  y&0&0&4&0
\end{array}
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}, baseline=(Y)]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[left=0 of X, font=\normalsize] {$X\coloneqq$};
	\node[right=4 of b] (x) {$\LMO{x}$};
	\node[below=1 of x] (y) {$\LMO[under]{y}$};
	\node at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\LMO{z}$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\node[draw, inner sep=15pt, fit=(x) (y) (z.west)] (Y) {};
	\node[right=0 of Y, font=\normalsize] {$=:Y$};
	\draw[mapsto, bend left] (b) to node[above] {11} (x);
	\draw[mapsto, bend right] (d) to node[below] {9} (y);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}] at (0,0) (a) {$\le$};
	\node[bb={1}{1}, fit=(a)] (outer) {};
	\begin{scope}[font=\tiny]
		\draw (outer_in1') to node[above=-2pt] {$x_0$} (a_in1);
  	\draw (a_out1) to node[above=-2pt] {$x_1$} (outer_out1);
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}] at (0,0) (a) {$\le$};
	\node[bb={1}{1}] at (3,0) (b) {$\le$};
	\node[bb={1}{1}] at (6,0) (c) {$\le$};
	\node[bb={1}{1}, fit=(a) (b) (c)] (outer) {};
	\begin{scope}[font=\tiny]
		\draw (outer_in1') to node[above=-2pt] {$x_0$} (a_in1);
  	\draw (a_out1) to node[above=-2pt] {$x_1$} (b_in1);
  	\draw (b_out1) to node[above=-2pt] {$x_2$} (c_in1);
  	\draw (c_out1) to node[above=-2pt] {$x_3$} (outer_out1');
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, align=center, bb port length=0ex, bb penetrate=0ex]
	\node[bb={1}{1}] (f) {$f$};
	\node[bb={1}{1}, fit=(f)] (outer) {};
	\draw (outer_in1') to node[above, font=\tiny] {$A$} (f_in1);
	\draw (f_out1) to node[above, font=\tiny] {$B$} (outer_out1); 
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}] at (0,0) (a) {$f$};
	\node[bb={1}{1}] at (3,0) (b) {$g$};
	\node[bb={1}{1}] at (6,0) (c) {$h$};
	\node[bb={1}{1}, fit=(a) (b) (c)] (outer) {};
	\begin{scope}[font=\tiny]
		\draw (outer_in1') to node[above=-2pt] {$A$} (a_in1);
  	\draw (a_out1) to node[above=-2pt] {$B$} (b_in1);
  	\draw (b_out1) to node[above=-2pt] {$C$} (c_in1);
  	\draw (c_out1) to node[above=-2pt] {$D$} (outer_out1');
	\end{scope}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}] (empty) {{\color{white}$\leq$}};
	\draw (empty_in1) to (empty_out1);
	\node[font=\tiny] at ($(empty_in1)+(-4pt,0)$) {$x$};
	\node[font=\tiny] at ($(empty_out1)+(4pt,0)$) {$x$};
\end{tikzpicture}
\hspace{1in}
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}, dotted] (empty) {{\color{white}$\leq$}};
	\draw (empty_in1) to (empty_out1);
	\node[font=\tiny] at ($(empty_in1)+(-4pt,0)$) {$x$};
	\node[font=\tiny] at ($(empty_out1)+(4pt,0)$) {$x$};
\end{tikzpicture}
\hspace{1in}
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}, white]  (empty) {{\color{white}$\leq$}};
	\draw (empty_in1) to (empty_out1);
	\node[font=\tiny] at ($(empty_in1)+(-4pt,0)$) {$x$};
	\node[font=\tiny] at ($(empty_out1)+(4pt,0)$) {$x$};
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb medium, bb port length=0]
	\node[bb={1}{1}, dotted] (a) {{\color{white}$f$}};
	\node[bb={1}{1}, right=1 of a] (b) {$f$};
	\node[bb={1}{1}, fit=(a) (b)] (outer) {};
	\begin{scope}[font=\tiny]
		\draw (outer_in1') to node[above=-2pt] {$x$} (a_in1);
		\draw (a_in1) to (a_out1);
  	\draw (a_out1) to node[above=-2pt] {$x$} (b_in1);
  	\draw (b_out1) to node[above=-2pt] {$y$} (outer_out1');
	\end{scope}
	\node[bb={1}{1}, right=14 of a] (c) {$f$};
	\node[bb={1}{1}, dotted, right=1 of c] (d) {{\color{white}$f$}};
	\node[bb={1}{1}, fit=(c) (d)] (outer2) {};
	\begin{scope}[font=\tiny]
		\draw (outer2_in1') to node[above=-2pt] {$x$} (c_in1);
  	\draw (c_out1) to node[above=-2pt] {$y$} (d_in1);
		\draw (d_in1) to (d_out1);
  	\draw (d_out1) to node[above=-2pt] {$y$} (outer2_out1');
	\end{scope}
	\node[bb={1}{1}] at ($(b)!.5!(c)$) (m) {$f$};
	\node[bb={1}{1}, fit=(m)] (outerm) {};
	\begin{scope}[font=\tiny]
		\draw (outerm_in1') to node[above=-2pt] {$x$} (m_in1);
  	\draw (m_out1) to node[above=-2pt] {$y$} (outerm_out1');
	\end{scope}
	\node at ($(outer.east)!.5!(outerm.west)$) {=};
	\node at ($(outer2.west)!.5!(outerm.east)$) {=};
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, align=center, bb port length=0ex, bb penetrate=0ex]
	\node[bb={3}{2}] (f) {$\le$};
	\node[bb={3}{2}, fit=(f)] (outer) {};
	\draw (outer.west|-f_in1) to node[above, font=\tiny, pos=.4] {$A_1$} (f_in1);
	\draw (outer.west|-f_in2) to node[inner xsep=1pt, fill=white, font=\tiny, pos=.4] {$A_2$} (f_in2);
	\draw (outer.west|-f_in3) to node[below, font=\tiny, pos=.4] {$A_3$} (f_in3);
	\draw (f_out1) to node[above, font=\tiny, pos=.5] {$B_1$} (outer.east|-f_out1); 
	\draw (f_out2) to node[below, font=\tiny, pos=.5] {$B_2$} (outer.east|-f_out2); 
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, align=center, bb port length=0ex, bb penetrate=0ex]
	\node[bb={3}{2}] (f) {$f$};
	\node[bb={3}{2}, fit=(f)] (outer) {};
	\draw (outer.west|-f_in1) to node[above, font=\tiny, pos=.4] {$A_1$} (f_in1);
	\draw (outer.west|-f_in2) to node[inner xsep=1pt, fill=white, font=\tiny, pos=.4] {$A_2$} (f_in2);
	\draw (outer.west|-f_in3) to node[below, font=\tiny, pos=.4] {$A_3$} (f_in3);
	\draw (f_out1) to node[above, font=\tiny, pos=.5] {$B_1$} (outer.east|-f_out1); 
	\draw (f_out2) to node[below, font=\tiny, pos=.5] {$B_2$} (outer.east|-f_out2); 
\end{tikzpicture}
\begin{tikzpicture}[oriented WD]
	\node[bb={1}{2}] (X11) {$f$};
	\node[bb={2}{2}, below right=of X11] (X12) {$g$};
	\node[bb={2}{1}, above right=of X12] (X13) {$h$};
	\node[bb={0}{0}, fit={($(X11.north west)+(.3,1.5)$) (X12)  ($(X13.east)+(-.3,0)$)}] (Y1) {};
	\begin{scope}[font=\small]
  	\draw (Y1.west|-X11_in1) to node[above] {$A$} (X11_in1);	
  	\draw (Y1.west|-X12_in2) to node[above] {$B$} (X12_in2);
  	\draw (X11_out1) to node[above] {$C$} (X13_in1);
  	\draw (X11_out2) to node[above=5pt] {$D$} (X12_in1);
  	\draw (X12_out1) to node[above=5pt] {$E$} (X13_in2);
  	\draw (X12_out2) to node[above] {$F$} (X12_out2-|Y1.east);
  	\draw (X13_out1) to node[above] {$G$} (X13_out1-|Y1.east);
	\end{scope}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0) {$B$};
		\node [style=none] (1) at (1.75, 0) {$C$};
		\node [contact, outer sep=5pt] (2) at (-2, 1.25) {};
		\node [contact, outer sep=5pt] (3) at (-2, 0.75) {};
		\node [contact, outer sep=5pt] (4) at (-2, 0.25) {};
		\node [contact, outer sep=5pt] (5) at (-2, -0.25) {};
		\node [contact, outer sep=5pt] (6) at (-2, -0.75) {};
		\node [contact, outer sep=5pt] (7) at (-2, -1.25) {};
		\node [contact, outer sep=5pt] (8) at (1, 1) {};
		\node [contact, outer sep=5pt] (9) at (1, 0.5) {};
		\node [contact, outer sep=5pt] (10) at (1, -0) {};
		\node [contact, outer sep=5pt] (11) at (1, -0.5) {};
		\node [contact, outer sep=5pt] (12) at (1, -1) {};
	\end{pgfonlayer}
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=2, anchor=north west) --
   (node cs:name=3, anchor=south west) --
   (node cs:name=8, anchor=south east) --
   (node cs:name=8, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=4, anchor=north west) --
   (node cs:name=4, anchor=south west) --
   (node cs:name=4, anchor=south east) --
   (node cs:name=4, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=5, anchor=north west) --
   (node cs:name=6, anchor=south west) --
   (node cs:name=11, anchor=south east) --
   (node cs:name=10, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=7, anchor=north west) --
   (node cs:name=7, anchor=south west) --
   (node cs:name=12, anchor=south east) --
   (node cs:name=12, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=9, anchor=north west) --
   (node cs:name=9, anchor=south west) --
   (node cs:name=9, anchor=south east) --
   (node cs:name=9, anchor=north east) --
   cycle;
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contact, outer sep=5pt] (-2) at (1, 1.25) {};
		\node [contact, outer sep=5pt] (-1) at (1, 0.75) {};
		\node [contact, outer sep=5pt] (0) at (1, 0.25) {};
		\node [contact, outer sep=5pt] (1) at (1, -0.25) {};
		\node [contact, outer sep=5pt] (2) at (1, -0.75) {};
		\node [contact, outer sep=5pt] (3) at (1, -1.25) {};
		\node [contact, outer sep=5pt] (6) at (-2, 1) {};
		\node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
		\node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
		\node [contact, outer sep=5pt] (9) at (-2, -0) {};
		\node [contact, outer sep=5pt] (10) at (-2, -1) {};
		\node [contact, outer sep=5pt] (11) at (4, -0) {};
		\node [contact, outer sep=5pt] (12) at (4, -1) {};
		\node [contact, outer sep=5pt] (13) at (4, -0.5) {};
		\node [contact, outer sep=5pt] (14) at (4, 0.5) {};
		\node [contact, outer sep=5pt] (19) at (4, 1) {};
		\node [style=none] (20) at (1, -1.75) {$B$};
		\node [style=none] (4) at (-2, -1.75) {$A$};
		\node [style=none] (5) at (4, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=6, anchor=north west) --
   (node cs:name=8, anchor=south west) --
   (node cs:name=-1, anchor=south east) --
   (node cs:name=-2, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=9, anchor=north west) --
   (node cs:name=7, anchor=south west) --
   (node cs:name=7, anchor=south east) --
   (node cs:name=9, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=10, anchor=north west) --
   (node cs:name=10, anchor=south west) --
   (node cs:name=3, anchor=south east) --
   (node cs:name=2, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=-2, anchor=north west) --
   (node cs:name=-1, anchor=south west) --
   (node cs:name=19, anchor=south east) --
   (node cs:name=19, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=0, anchor=north west) --
   (node cs:name=0, anchor=south west) --
   (node cs:name=0, anchor=south east) --
   (node cs:name=0, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=1, anchor=north west) --
   (node cs:name=1, anchor=south west) --
   (node cs:name=1, anchor=south east) --
   (node cs:name=1, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=1, anchor=north west) --
   (node cs:name=2, anchor=south west) --
   (node cs:name=13, anchor=south east) --
   (node cs:name=11, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=3, anchor=north west) --
   (node cs:name=3, anchor=south west) --
   (node cs:name=12, anchor=south east) --
   (node cs:name=12, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=14, anchor=north west) --
   (node cs:name=14, anchor=south west) --
   (node cs:name=14, anchor=south east) --
   (node cs:name=14, anchor=north east) --
   cycle;
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
\qquad
  =
\qquad
\begin{aligned}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node at (0,1.25) {};
		\node [style=none] (4) at (-2, -1.75) {$A$};
		\node [style=none] (5) at (1, -1.75) {$C$};
		\node [contact, outer sep=5pt] (2) at (-2, 1) {};
		\node [contact, outer sep=5pt] (3) at (-2, -0.5) {};
		\node [contact, outer sep=5pt] (4) at (-2, 0.5) {};
		\node [contact, outer sep=5pt] (5) at (-2, -0) {};
		\node [contact, outer sep=5pt] (6) at (-2, -1) {};
		\node [contact, outer sep=5pt] (7) at (1, -0) {};
		\node [contact, outer sep=5pt] (8) at (1, -1) {};
		\node [contact, outer sep=5pt] (9) at (1, -0.5) {};
		\node [contact, outer sep=5pt] (10) at (1, 0.5) {};
		\node [contact, outer sep=5pt] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=2, anchor=north west) --
   (node cs:name=4, anchor=south west) --
   (node cs:name=13, anchor=south east) --
   (node cs:name=13, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=5, anchor=north west) --
   (node cs:name=3, anchor=south west) --
   (node cs:name=3, anchor=south east) --
   (node cs:name=5, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=6, anchor=north west) --
   (node cs:name=6, anchor=south west) --
   (node cs:name=8, anchor=south east) --
   (node cs:name=7, anchor=north east) --
   cycle;
		\draw [rounded corners=5pt, dashed] 
   (node cs:name=10, anchor=north west) --
   (node cs:name=10, anchor=south west) --
   (node cs:name=10, anchor=south east) --
   (node cs:name=10, anchor=north east) --
   cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[oriented WD, bb port length=6pt, bb port sep=1.5, baseline=(X2.north)]
	\node[bb={1}{3}] (X1) {$a$};
	\node[bb={3}{3}, below right=of X1] (X2) {$b$};
	\node[bb port sep=2.25, bb={2}{1}, above right=of X2] (X3) {$c$};
	\node[bb={0}{0}, fit={($(X1.north west)+(.3,1.5)$) (X2)  ($(X3.east)+(-.3,0)$)}] (Y) {};
	\node[coordinate] at (Y.west|-X1_in1) (Y_in1) {};
	\node[coordinate] at (Y.west|-X2_in3) (Y_in2) {};
	\node[coordinate] at (X3_out1-|Y.east) (Y_out1) {};
	\node[coordinate] at (X2_out2-|Y.east) (Y_out2) {};
	\node[coordinate] at (X2_out3-|Y.east) (Y_out3) {};
	\draw (Y_in1) to (X1_in1);	
	\draw (Y_in2) to (X2_in3);
	\draw (X1_out1) to (X3_in1);
	\draw (X1_out2) to (X2_in2);
	\draw (X1_out3) to (X2_in1);
	\draw (X2_out1) to (X3_in2);
	\draw (X3_out1) to (Y_out1);
	\draw (X2_out2) to (Y_out2);
	\draw (X2_out3) to (Y_out3);
	\draw[label]
		node[left=3pt of Y_in1] {$1$}
		node[left=3pt of Y_in2] {$2$}
		node[above= of X1_in1] {$1$}
		node[above= of X2_in1] {$1$}
		node[below= of X2_in2] {$2$}
		node[below= of X2_in3] {$3$}
		node[above= of X3_in1] {$1$}
		node[below= of X3_in2] {$2$}
		node[above= of X1_out1] {$1$}
		node[above= of X1_out2] {$2$}
		node[below= of X1_out3] {$3$}
		node[above= of X2_out1] {$1$}
		node[above= of X2_out2] {$2$}
		node[below= of X2_out3] {$3$}
		node[above= of X3_out1] {$1$}
		node[right=3pt of Y_out1] {$1$}
		node[right=3pt of Y_out2] {$2$}
		node[right=3pt of Y_out3] {$3$}
	;
\end{tikzpicture}
\begin{tikzpicture}[y=2.3ex, font=\scriptsize, decoration={brace, amplitude=5pt}]
	\node[                label={[above=-5pt]:$1$}    ] (L1)  {$\bullet$};
	\node[right=1 of L1,  label={[above=-5pt]:$2$}    ] (L2)  {$\bullet$};
	\node[right=1 of L2,  label={[above=-5pt]:$(a,1)$}] (La1) {$\bullet$};
	\node[right=1 of La1, label={[above=-5pt]:$(a,2)$}] (La2) {$\bullet$};
	\node[right=1 of La2, label={[above=-5pt]:$(a,3)$}] (La3) {$\bullet$};
	\node[right=1 of La3, label={[above=-5pt]:$(b,1)$}] (Lb1) {$\bullet$};
	\node[right=1 of Lb1, label={[above=-5pt]:$(b,2)$}] (Lb2) {$\bullet$};
	\node[right=1 of Lb2, label={[above=-5pt]:$(b,3)$}] (Lb3) {$\bullet$};
	\node[right=1 of Lb3, label={[above=-5pt]:$(c,1)$}] (Lc1) {$\bullet$};
	\node[below=3 of L1,  label={[below=7pt]:$(a,1)$}] (Ra1) {$\bullet$};
	\node[below=3 of L2,  label={[below=7pt]:$(b,1)$}] (Rb1) {$\bullet$};
	\node[below=3 of La1, label={[below=7pt]:$(b,2)$}] (Rb2) {$\bullet$};
	\node[below=3 of La2, label={[below=7pt]:$(b,3)$}] (Rb3) {$\bullet$};
	\node[below=3 of La3, label={[below=7pt]:$(c,1)$}] (Rc1) {$\bullet$};
	\node[below=3 of Lb1, label={[below=7pt]:$(c,2)$}] (Rc2) {$\bullet$};
	\node[below=3 of Lb2, label={[below=7pt]:$1$}    ] (R1)  {$\bullet$};
	\node[below=3 of Lb3, label={[below=7pt]:$2$}    ] (R2)  {$\bullet$};
	\node[below=3 of Lc1, label={[below=7pt]:$3$}    ] (R3)  {$\bullet$};
	\draw[decorate, thick] ($(L1.west)+(0,1.5)$) to node[above=4pt] {$m$} ($(L2.east)+(0,1.5)$);
	\draw[decorate, thick] ($(La1.west)+(0,1.5)$) to node[above=4pt] {$O$} ($(Lc1.east)+(0,1.5)$);
	\draw[decorate, thick] ($(Rc2.east)+(0,-1.5)$) to node[below=4pt] {$I$} ($(Ra1.west)+(0,-1.5)$);
	\draw[decorate, thick] ($(R3.east)+(0,-1.5)$) to node[below=4pt] {$n$} ($(R1.west)+(0,-1.5)$);
\begin{scope}[mapsto]
	\draw (L1)  -- (Ra1);
	\draw (L2)  -- (Rb3);
	\draw (La1) -- (Rc1);
	\draw (La2) -- (Rb2);
	\draw (La3) -- (Rb1);
	\draw (Lb1) -- (Rc2);
	\draw (Lb2) -- (R2);
	\draw (Lb3) -- (R3);
	\draw (Lc1) -- (R1);
\end{scope}
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0,0) {};
		\node [style=wamp] (1) at (1,0) {$\scriptstyle \textsf{a}$};
		\node [style=none] (2) at (2,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[spider={1}{0}, fill=black, right=2 of a] (b) {};
	\node[spider={2}{1}, fill=white, right=2 of b] (c) {};
	\node[spider={0}{1}, fill=white, right=2 of c] (d) {};
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{0}, fill=black] (b) {};
	\node at (\leglen,0) {};
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (c) {};
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={0}{1}, fill=white] (d) {};
	\node at (-\leglen,0) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=wamp] (2) at (-4, 0) {$\scriptstyle 7$};
		\node [style=bdot] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -0) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=wamp] (10) at (-0.75, 2) {$\scriptstyle 5$};
		\node [style=wdot] (8) at (-0.5, 0.5) {};
		\node [style=bdot] (13) at (1.25, 0.5) {};
		\node [style=wamp] (16) at (1.25, 2) {$\scriptstyle 3$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=wamp] (14) at (2.25, -0) {$\scriptstyle 2$};
		\node [style=wdot] (21) at (3.25, 0.5) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=none] (20) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\begin{scope}[font=\footnotesize]
		\draw (0.center) to (2);
		\draw (2) to (18.center);
		\draw [bend right, looseness=1] (18.center) to (8);
		\draw [bend right, looseness=1] (8) to (7.center);
		\draw [bend left, looseness=1.00] (7.center) to (6);
		\draw (6) to (5);
		\draw [bend left, looseness=1.00] (6) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [bend right, looseness=1.00] (12.center) to  (13);
		\draw (8) to (13);
		\draw [bend right, looseness=1.00] (13) to (14.center);
		\draw [bend right, looseness=1.00] (14.center) to (21);
		\draw [bend left, looseness=1.00] (12.center) to (21);
		\draw (21) to (20.center);
	\end{scope}
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {};
		\node [style=bdot] (1) at (-5.25, 0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, 0.75) {};
		\node [style=wdot] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 1.75) {};
		\node [style=none] (7) at (-4.25, -1.75) {};
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=none] (9) at (-4.25, -0.75) {};
		\node [style=bdot] (10) at (-5.25, -1.25) {};
		\node [style=wamp] (11) at (-3, 1.75) {$\scriptstyle {D}$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=wdot] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (-1, -0) {};
		\node [style=wdot] (17) at (0, 0.75) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=wamp] (21) at (-3, -0) {$\scriptstyle {-2}$};
		\node [style=wamp] (22) at (-3, -0.75) {$\scriptstyle {D^2}$};
		\node [style=wamp] (23) at (-3, -1.75) {$\scriptstyle {5D}$};
		\node [style=wamp] (24) at (-3, 0.75) {$\scriptstyle {3D^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw [bend left, looseness=1.00] (6.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (5.center);
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw (10) to (8.center);
		\draw [bend left, looseness=1.00] (10) to (9.center);
		\draw [bend left, looseness=1.00] (7.center) to (10);
		\draw [bend left, looseness=1.00] (14.center) to (13);
		\draw [bend left, looseness=1.00] (13) to (12.center);
		\draw (13) to (15.center);
		\draw [bend left, looseness=1.00] (18.center) to (17);
		\draw [bend left, looseness=1.00] (17) to (16.center);
		\draw (17) to (19.center);
		\draw (4) to (18.center);
		\draw (20.center) to (11);
		\draw (11) to (6.center);
		\draw (3.center) to (24);
		\draw (24) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (22);
		\draw [in=180, out=15, looseness=1.25] (9.center) to (21);
		\draw (21) to (16.center);
		\draw (22) to (14.center);
		\draw (7.center) to (23);
		\draw (23) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-27) <==
\begin{pmatrix}
  A & 0 \\
  0 & B
  \end{pmatrix}
\begin{array}{ccc}
	3&3&1\\
	2&0&4
\end{array}
\right)
\hspace{1in}
B=\left(
\begin{array}{cccc}
	2&5&6&1\\
\end{array}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=wamp] (2) at (-4, 0) {$\scriptstyle 7$};
		\node [style=bdot] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -0) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=wamp] (10) at (-0.75, 2) {$\scriptstyle 5$};
		\node [style=wdot] (8) at (-0.5, 0.5) {};
		\node [style=bdot] (13) at (1.25, 0.5) {};
		\node [style=wamp] (16) at (1.25, 2) {$\scriptstyle 3$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=wamp] (14) at (2.25, -0) {$\scriptstyle 2$};
		\node [style=wdot] (21) at (3.25, 0.5) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=none] (20) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\begin{scope}[font=\footnotesize]
		\draw (0.center) to (2);
		\draw (2) to (18.center);
		\draw [bend right, looseness=1] (18.center) to (8);
		\draw [bend right, looseness=1] (8) to (7.center);
		\draw [bend left, looseness=1.00] (7.center) to (6);
		\draw (6) to (5);
		\draw [bend left, looseness=1.00] (6) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [bend right, looseness=1.00] (12.center) to  (13);
		\draw (8) to (13);
		\draw [bend right, looseness=1.00] (13) to (14.center);
		\draw [bend right, looseness=1.00] (14.center) to (21);
		\draw [bend left, looseness=1.00] (12.center) to (21);
		\draw (21) to (20.center);
	\end{scope}
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{c|cc}
    &a&b\\\hline
    x & 15 & 3\\
    y & 0 & 21\\
  \end{array}
\hspace{1in}
  \begin{pmatrix}
    15 & 3 \\ 
    0 & 21
  \end{pmatrix}
\begin{smallmatrix} 1\\1\end{smallmatrix}
\begin{tabular}{c|c|c|c}
  generator & 
  icon & 
  matrix & 
  arity 
\\\hline
  amplify by $a \in R$ & 
  $\scalar{.07\textwidth}$  & \renewcommand{\arraystretch}{.9}
  $\begin{pmatrix} a\end{pmatrix}$ &
  $1 \to 1$
\\
  add & 
  $\add{2em}$ & 
  \renewcommand{\arraystretch}{.9} 
  $\begin{pmatrix} 1 \\ 1 \end{pmatrix}$ & 
  $2 \to 1$
\\
  zero & 
  $\zero{2em}$ & 
  $()$ &
  $0 \to 1$
\\
  copy & 
  $\comult{2em}$ &
  \renewcommand{\arraystretch}{.9} 
  $\begin{pmatrix} 1 & 1 \end{pmatrix}$ &
  $1 \to 2$
\\
  discard &  
  $\counit{2em}$ &
  $()$ &
  $1 \to 0$
\end{tabular}

==> (inline-28) <==
\begin{smallmatrix} a & b \\ c & d \end{smallmatrix}
\begin{tikzpicture}[scale=.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=bdot] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=bdot] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (1.1, 0.2) {};
		\node [style=wdot] (9) at (1.5, -0.75) {};
		\node [style=wdot] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1.1, -0.2) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=wamp] (16) at (0.25, 1.25) {\scriptsize$\mathsf a$};
		\node [style=wamp] (17) at (0.25, 0.25) {\scriptsize$\mathsf b$};
		\node [style=wamp] (18) at (0.25, -0.25) {\scriptsize$\mathsf c$};
		\node [style=wamp] (19) at (0.25, -1.25) {\scriptsize$\mathsf d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (3.center);
		\draw (7.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (5.center);
		\draw [bend right, looseness=1.00] (6) to (4.center);
		\draw [bend left, looseness=1.00] (14.center) to (10);
		\draw [bend right, looseness=1.00] (8.center) to (10);
		\draw (10) to (12.center);
		\draw [bend left, looseness=1.00] (13.center) to (9);
		\draw [bend right, looseness=1.00] (15.center) to (9);
		\draw (9) to (11.center);
		\draw (5.center) to (18);
		\draw (4.center) to (19);
		\draw (3.center) to (17);
		\draw [in=180, out=-10, looseness=1.30] (17) to (13.center);
		\draw (2.center) to (16);
		\draw (16) to (14.center);
		\draw (19) to (15.center);
		\draw [in=180, out=10, looseness=1.30] (18) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{pmatrix}
	0\\ 
	1 \\
	2
      \end{pmatrix}$
    \item $
      \begin{pmatrix}
	0 & 0 \\ 
	0 & 0
      \end{pmatrix}$
    \item $
      \begin{pmatrix}
	1 & 2 & 3\\ 
	4 & 5 & 6
      \end{pmatrix}

==> (inline-29) <==
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf a$};
  \end{tikzpicture}
\begin{array}{ccc}
  % cocommutativity
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\coordinate (b1) at ($(a_out1)+(.2,0)$);
	\coordinate (b2) at ($(a_out2)+(.2,0)$);
	\draw (a_out1) to (b1);
	\draw (a_out2) to (b2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\coordinate (b1) at ($(a_out1)+(.6,0)$);
	\coordinate (b2) at ($(a_out2)+(.6,0)$);
	\draw (a_out2) to (b1);
	\draw (a_out1) to (b2);
\end{tikzpicture}
\end{aligned}
& 
%commutativity
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\coordinate (b1) at ($(a_in1)-(.2,0)$);
	\coordinate (b2) at ($(a_in2)-(.2,0)$);
	\draw (a_in1) to (b1);
	\draw (a_in2) to (b2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\coordinate (b1) at ($(a_in1)-(.6,0)$);
	\coordinate (b2) at ($(a_in2)-(.6,0)$);
	\draw (b1) to (a_in2);
	\draw (b2) to (a_in1);
\end{tikzpicture}
\end{aligned} 
&
%bimonoid
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black,right =.3 of a] (b) {};
	\draw (a.east) to (b_in1);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=12pt]
	\node[spider={1}{2}, fill=black] (a1) {};
	\node[spider={1}{2}, fill=black, below=.4 of a1] (a2) {};
	\node[spider={2}{1}, fill=white, right=1.1 of a1] (b1) {};
	\node[spider={2}{1}, fill=white, right=1.1 of a2] (b2) {};
	\draw (a1_out1) to (b1_in1);
	\draw (a1_out2) to (b2_in1);
	\draw (a2_out1) to (b1_in2);
	\draw (a2_out2) to (b2_in2);
\end{tikzpicture}
\end{aligned}
\\
%coassociativity
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black, right=.1 of a_out1] (b) {};
	\draw (a_out1) to (b_in1);
	\draw (a_out2) to (b_out1|-a_out2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black, right=.1 of a_out2] (b) {};
	\draw (a_out2) to (b_in1);
	\draw (a_out1) to (b_out1|-a_out1);
\end{tikzpicture}
\end{aligned}
  & 
%associativity
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\node[special spider={2}{1}{\leglen}{0}, fill=white, left=.1 of a_in1] (b) {};
	\draw (a_in1) to (b.east);
	\draw (a_in2) to (b_in1|-a_in2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\node[special spider={2}{1}{\leglen}{0}, fill=white, left=.1 of a_in2] (b) {};
	\draw (a_in2) to (b.east);
	\draw (a_in1) to (b_in1|-a_in1);
\end{tikzpicture}
\end{aligned} 
&
%bimonoid2
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\node[special spider={1}{0}{0}{\leglen}, fill=black,right =.3 of a] (b) {};
	\draw (a.east) to (b_in1);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=12pt]
	\node[spider={1}{0}, fill=black] (a1) {};
	\node[spider={1}{0}, fill=black, below=.4 of a1] (a2) {};
\end{tikzpicture}
\end{aligned}
\\
%counitality
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{0}{0}{\leglen}, fill=black, right=.1 of a_out1] (b) {};
	\draw (a_out1) to (b_in1);
	\draw (a_out2) to ($(a_out2)+(\leglen,0)$);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\coordinate (a) {};
	\coordinate (b) at ($(a)+(3*\leglen,0)$) {};
	\draw (a) to (b);
\end{tikzpicture}
\end{aligned}
&
%unitality
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\node[special spider={0}{1}{\leglen}{0}, fill=white, left=.1 of a_in1] (b) {};
	\draw (a_in1) to (b.east);
	\draw (a_in2) to ($(a_in2)-(\leglen,0)$);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\coordinate (a) {};
	\coordinate (b) at ($(a)+(3*\leglen,0)$) {};
	\draw (a) to (b);
\end{tikzpicture}
\end{aligned}
&
%bimonoid3
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={0}{1}, fill=white] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black,right =.3 of a] (b) {};
	\draw (a.east) to (b_in1);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=12pt]
	\node[spider={0}{1}, fill=white] (b1) {};
	\node[spider={0}{1}, fill=white, below=.4 of b1] (b2) {};
\end{tikzpicture}
\end{aligned}
\\ & & 
%bimonoid4
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={0}{1}, fill=white] (a) {};
	\node[spider={1}{0}, fill=black,right =.4 of a] (b) {};
	\draw (a.east) to (b_in1);
\end{tikzpicture}
\end{aligned}
=
\quad\quad
  \end{array}
  \]
  \[
  \arraycolsep=5ex
  \renewcommand{\arraystretch}{2}
  \begin{array}{cc}
%scalar mult
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf a$};
	\node[spider={1}{1}, wamp,right=.3 of a] (b) {$\scriptstyle \mathsf b$};
	\draw (a.east) to (b.west);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=20pt]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf{ab}$};
\end{tikzpicture}
\end{aligned}
&
%scalar add
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[spider={2}{1}, fill=white, right=1.5 of a] (b) {};
	\node at ($(a_out1)!.5!(b_in1)$) (helper1) {};
	\node[special spider={1}{1}{0.01}{0.01}, wamp] at (helper1) (scalar1) {$\scriptstyle \mathsf{a}$};
	\node at ($(a_out2)!.5!(b_in2)$) (helper2) {};
	\node[special spider={1}{1}{0.01}{0.01}, wamp] at (helper2) (scalar2) {$\scriptstyle \mathsf{b}$};
	\draw (a_out1) to (scalar1.west);
	\draw (scalar1.east) to (b_in1);
	\draw (a_out2) to (scalar2.west);
	\draw (scalar2.east) to (b_in2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=20pt]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf{a+b}$};
\end{tikzpicture}
\end{aligned}
\\
%one
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=20pt]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf 1$};
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\coordinate (a) {};
	\coordinate (b) at ($(a)+(3*\leglen,0)$) {};
	\draw (a) to (b);
\end{tikzpicture}
\end{aligned}
&
%zero
\begin{aligned}
\begin{tikzpicture}[spider diagram, leg length=20pt]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf 0$};
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{0}, fill=black] (a) {};
	\node[spider={0}{1}, fill=white, right=.3 of a] (b) {};
\end{tikzpicture}
\end{aligned}
\\
%comult hom1
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[special spider={1}{2}{5pt}{\leglen}, fill=black] (a) {};
	\coordinate (b1) at ($(a_out1)+(.2,0)$);
	\coordinate (b2) at ($(a_out2)+(.2,0)$);
	\node[special spider={1}{1}{20pt}{0.01}, wamp] (s) at ($(a_in1)-(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\draw (s.east) to (a_in1);
	\draw (a_out1) to (b1);
	\draw (a_out2) to (b2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[special spider={1}{2}{\leglen}{\leglen}, fill=black] (a) {};
	\node[special spider={1}{1}{0.01}{20pt}, wamp] (s1) at ($(a_out1)+(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\node[special spider={1}{1}{0.01}{20pt}, wamp] (s2) at ($(a_out2)+(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\draw (a_out1) to (s1.west);
	\draw (a_out2) to (s2.west);
\end{tikzpicture}
\end{aligned}
& 
%mult hom1
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[special spider={2}{1}{\leglen}{5pt}, fill=white] (a) {};
	\coordinate (b1) at ($(a_in1)-(.2,0)$);
	\coordinate (b2) at ($(a_in2)-(.2,0)$);
	\node[special spider={1}{1}{0.01}{20pt}, wamp] (s) at ($(a_out1)+(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\draw (a_out1) to (s.west);
	\draw (a_in1) to (b1);
	\draw (a_in2) to (b2);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={2}{1}, fill=white] (a) {};
	\node[special spider={1}{1}{20pt}{0.01}, wamp] (s1) at ($(a_in1)-(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\node[special spider={1}{1}{20pt}{0.01}, wamp] (s2) at ($(a_in2)-(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\draw (a_in1) to (s1.east);
	\draw (a_in2) to (s2.east);
\end{tikzpicture}
\end{aligned} 
\\
%comult hom2
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[special spider={1}{0}{5pt}{\leglen}, fill=black] (a) {};
	\node[special spider={1}{1}{20pt}{0.01}, wamp] (s) at ($(a_in1)-(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\draw (s.east) to (a_in1);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{0}, fill=black] (a) {};
\end{tikzpicture}
\end{aligned}
& 
%mult hom2
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[special spider={0}{1}{\leglen}{5pt}, fill=white] (a) {};
	\node[special spider={1}{1}{0.01}{20pt}, wamp] (s) at ($(a_out1)+(.4,0)$) {$\scriptstyle \mathsf{a}$};
	\draw (a_out1) to (s.west);
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={0}{1}, fill=white] (a) {};
\end{tikzpicture}
\end{aligned}
\end{array}

==> (inline-30) <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (3.25, 2) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=bdot] (3) at (5, 1.5) {};
		\node [style=none] (4) at (3.25, -0) {};
		\node [style=wamp] (5) at (4, -0) {$\scriptstyle 3$};
		\node [style=none] (6) at (0, 2) {};
		\node [style=wdot] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=wamp] (9) at (1, 0.5) {$\scriptstyle 2$};
		\node [style=none] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (8.center);
		\draw (7) to (3);
		\draw [bend right, looseness=1.00] (8.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (4.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (9);
		\draw (9) to (0);
		\draw (4.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  \quad \mbox{and} \quad
\begin{aligned}
  \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (2, 1) {};
		\node [style=none] (1) at (4, -0) {};
		\node [style=wamp] (2) at (2, -0) {$\scriptstyle 6$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2) to (1.center);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
\]
%They both represent the matrix 
%\[
%  \begin{pmatrix}
%    0\\
%    6
%  \end{pmatrix}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (2.25, 0.5) {};
		\node [style=none] (1) at (3.25, 2) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=bdot] (3) at (5, 1.5) {};
		\node [style=none] (4) at (3.25, -0) {};
		\node [style=wamp] (5) at (4, -0) {$\scriptstyle 3$};
		\node [style=none] (6) at (0, 2) {};
		\node [style=wdot] (7) at (4.25, 1.5) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=wamp] (9) at (1, 0.5) {$\scriptstyle 2$};
		\node [style=none] (10) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (8.center);
		\draw (7) to (3);
		\draw [bend right, looseness=1.00] (8.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (4.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (9);
		\draw (9) to (0);
		\draw (4.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned} 
&=
\begin{aligned}
  \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (2.25, 0.5) {};
		\node [style=bdot] (1) at (4, 2) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=none] (3) at (3.25, -0) {};
		\node [style=wamp] (4) at (4, -0) {$\scriptstyle 3$};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=wamp] (7) at (1, 0.5) {$\scriptstyle 2$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=bdot] (9) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (6.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (0);
		\draw (3.center) to (4);
		\draw (4) to (2.center);
		\draw (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
\\
&=
\begin{aligned}
  \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (spaceup) at (0,2.5) {};
		\node [style=none] (spacedown) at (0,.5) {};
		\node [style=bdot] (0) at (4, 2) {};
		\node [style=none] (1) at (6, 1) {};
		\node [style=wamp] (2) at (4, 1) {$\scriptstyle 3$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=wamp] (4) at (1, 1) {$\scriptstyle 2$};
		\node [style=none] (5) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (5.center) to (4);
		\draw (2) to (1.center);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
\\
&=
\begin{aligned}
  \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (spaceup) at (0,1.5) {};
		\node [style=none] (spacedown) at (0,-.5) {};
		\node [style=bdot] (0) at (2, 1) {};
		\node [style=none] (1) at (4, -0) {};
		\node [style=wamp] (2) at (2, -0) {$\scriptstyle 6$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2) to (1.center);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=bdot] (4) at (1.5, 1) {};
		\node [style=wdot] (5) at (2.5, 1) {};
		\node [style=bdot] (6) at (1.5, -0) {};
		\node [style=wdot] (7) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (2.center) to (6);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  \quad \mbox{and} \quad
\begin{aligned}
  \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-9, 2) {};
		\node [style=none] (22) at (-9, -0) {};
		\node [style=bdot] (21) at (-8, -0) {};
		\node [style=none] (20) at (-7, -0.5) {};
		\node [style=wamp] (23) at (-7, 0.625) {$\scriptstyle 3$};
		\node [style=wamp] (19) at (-6.5, 2) {$\scriptstyle 5$};
		\node [style=bdot] (26) at (-6.25, 0.625) {};
		\node [style=wamp] (18) at (-5.25, 2) {$\scriptstyle {3}$};
		\node [style=wamp] (24) at (-5.25, 1) {$\scriptstyle 3$};
		\node [style=none] (25) at (-5.25, 0.25) {};
		\node [style=none] (28) at (-4.25, 1) {};
		\node [style=none] (29) at (-4.25, 2) {};
		\node [style=wamp] (0) at (-4, 0.25) {$\scriptstyle 3$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=wdot] (27) at (-3.25, 1.5) {};
		\node [style=wdot] (2) at (-3, -0.125) {};
		\node [style=bdot] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (16) at (-1.5, -0.125) {};
		\node [style=wamp] (8) at (-0.75, 2) {$\scriptstyle 5$};
		\node [style=wdot] (6) at (-0.5, 0.5) {};
		\node [style=bdot] (11) at (0.25, 0.5) {};
		\node [style=wamp] (14) at (0.5, 2) {$\scriptstyle {3}$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, 2) {};
		\node [style=wdot] (9) at (2.25, 1.5) {};
		\node [style=none] (13) at (3, -0) {};
		\node [style=none] (17) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (2);
		\draw [bend right, looseness=0.9] (1.center) to (2);
		\draw (2) to (16.center);
		\draw [bend right, looseness=1.00] (16.center) to (6);
		\draw [bend right, looseness=1.00] (6) to (5.center);
		\draw [bend left, looseness=1.00] (5.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend left, looseness=1.00] (15.center) to (9);
		\draw [bend left, looseness=1.00] (9) to (10.center);
		\draw (9) to (17.center);
		\draw [bend right, looseness=1.00] (10.center) to (11);
		\draw (6) to (11);
		\draw [bend right, looseness=1.00] (11) to (12.center);
		\draw (12.center) to (13.center);
		\draw (19) to (18);
		\draw (3.center) to (19);
		\draw (19) to (18);
		\draw (22.center) to (21);
		\draw [bend left, looseness=1.00] (21) to (23);
		\draw [bend right, looseness=1.00] (21) to (20.center);
		\draw [bend left, looseness=1.00] (26) to (24);
		\draw [bend right, looseness=0.9] (26) to (25.center);
		\draw (23) to (26);
		\draw (20.center) to (1.center);
		\draw [bend left, looseness=1.00] (29.center) to (27);
		\draw [bend left, looseness=1.00] (27) to (28.center);
		\draw (27) to (4);
		\draw (18) to (29.center);
		\draw (24) to (28.center);
		\draw (25.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=.5]
	    \begin{pgfonlayer}{nodelayer}
	      \node [style=none] (spaceup) at (0, 1.75) {};
	      \node [style=none] (spacedown) at (0, -.25) {};
	      \node [style=none] (0) at (0, -0) {};
	      \node [style=none] (1) at (1.75, -0) {};
	      \node [style=wdot] (2) at (2.75, 0.5) {};
	      \node [style=none] (3) at (3.5, 0.5) {};
	      \node [style=none] (4) at (1.75, 1) {};
	      \node [style=none] (5) at (0.5, 1.5) {};
	      \node [style=none] (6) at (0.5, 0.5) {};
	      \node [style=wdot] (7) at (1.5, 1) {};
	      \node [style=none] (8) at (0, 1.5) {};
	      \node [style=none] (9) at (0, 0.5) {};
	    \end{pgfonlayer}
	    \begin{pgfonlayer}{edgelayer}
	      \draw (3.center) to (2);
	      \draw [bend right, looseness=.8] (2) to (4.center);
	      \draw [bend left, looseness=.8] (2) to (1.center);
	      \draw [bend right, looseness=.8] (7) to (5.center);
	      \draw [bend left, looseness=.8] (7) to (6.center);
	      \draw (4.center) to (7);
	      \draw (1.center) to (0.center);
	      \draw (5.center) to (8.center);
	      \draw (9.center) to (6.center);
	    \end{pgfonlayer}
	  \end{tikzpicture}}
	\end{aligned}
	=
	\begin{aligned}
	  \resizebox{4em}{!}{
	    \begin{tikzpicture}[scale=.5]
	      \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=wdot] (4) at (2.75, 1) {};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=wdot] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 1) {};
	      \end{pgfonlayer}
	      \begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw [bend left, looseness=0.80] (4) to (6.center);
		\draw [bend right, looseness=0.80] (4) to (3.center);
		\draw [bend left, looseness=0.80] (9) to (7.center);
		\draw [bend right, looseness=0.80] (9) to (8.center);
		\draw (6.center) to (9);
		\draw (3.center) to (2.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
	      \end{pgfonlayer}
	    \end{tikzpicture}
	  }
	\end{aligned}
	$
      \item $
	\begin{aligned}
	  \resizebox{4em}{!}{
	    \begin{tikzpicture}[scale=.5]
	      \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=wdot] (4) at (2.25, 0.5) {};
		\node [style=wdot] (5) at (1, -0) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 1.25) {};
	      \end{pgfonlayer}
	      \begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.80] (4) to (2.center);
		\draw [bend right, looseness=0.80] (4) to (3.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5.center);
		\draw (6.center) to (3.center);
	      \end{pgfonlayer}
	    \end{tikzpicture}
	  }
	\end{aligned}
	=
	\begin{aligned}
	  \resizebox{4em}{!}{
	    \begin{tikzpicture}[scale=.5]
	      \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0, 0.25) {};
	      \end{pgfonlayer}
	      \begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	      \end{pgfonlayer}
	    \end{tikzpicture}
	  }
	\end{aligned}$
      \item $
	\begin{aligned}
	  \resizebox{4em}{!}{
	    \begin{tikzpicture}[scale=.5]
	      \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=wdot] (7) at (2.25, 0.5) {};
	      \end{pgfonlayer}
	      \begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.80] (7) to (5.center);
		\draw [bend right, looseness=0.80] (7) to (1.center);
		\draw (6.center) to (7);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (1.center);
	      \end{pgfonlayer}
	    \end{tikzpicture}
	  }
	\end{aligned}
	=
	\begin{aligned}
	  \resizebox{4em}{!}{
	    \begin{tikzpicture}[scale=.5]
	      \begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=wdot] (7) at (2.25, 0.5) {};
	      \end{pgfonlayer}
	      \begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw [bend left, looseness=0.80] (7) to (5.center);
		\draw [bend right, looseness=0.80] (7) to (1.center);
		\draw (6.center) to (7);
	      \end{pgfonlayer}
	    \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[oriented WD, bb port length=0pt, bb port sep=1pt]
    \node[bb={4}{4}, minimum width = 2cm] (X) 
    {$\begin{array}{c} \longrightarrow \\ g \end{array}$};
	\node[bb={4}{4}, right= 1 of X, minimum width = 2cm] (Y)
    {$\begin{array}{c} \longleftarrow \\ h\op \end{array}$};
	\draw ($(X_in1)-(.2,0)$) to (X_in1);
	\draw ($(X_in2)-(.2,0)$) to (X_in2);
	\draw ($(X_in4)-(.2,0)$) to (X_in4);
	\draw (X_out1) to (Y_in1);
	\draw (X_out2) to (Y_in2);
	\draw (X_out4) to (Y_in4);
	\draw (Y_out1) to ($(Y_out1)+(.2,0)$);
	\draw (Y_out2) to ($(Y_out2)+(.2,0)$);
	\draw (Y_out4) to ($(Y_out4)+(.2,0)$);
	\draw[label]
		node[above left=-4pt and 3pt of X_in3] (v) {$\vdots$}
		node[above right=-4pt and 3pt of Y_out3] {$\vdots$}
		node at ($(X.east)!.5!(Y.west)$|-v) {$\vdots$}
	;	
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb port length=0pt, bb port sep=1pt]
    \node[bb={4}{4}, minimum width = 2cm] (X) 
    {$\begin{array}{c} \longleftarrow \\ g\op \end{array}$};
	\node[bb={4}{4}, right= 1 of X, minimum width = 2cm] (Y)
    {$\begin{array}{c} \longrightarrow \\ h \end{array}$};
	\draw ($(X_in1)-(.2,0)$) to (X_in1);
	\draw ($(X_in2)-(.2,0)$) to (X_in2);
	\draw ($(X_in4)-(.2,0)$) to (X_in4);
	\draw (X_out1) to (Y_in1);
	\draw (X_out2) to (Y_in2);
	\draw (X_out4) to (Y_in4);
	\draw (Y_out1) to ($(Y_out1)+(.2,0)$);
	\draw (Y_out2) to ($(Y_out2)+(.2,0)$);
	\draw (Y_out4) to ($(Y_out4)+(.2,0)$);
	\draw[label]
		node[above left=-4pt and 3pt of X_in3] (v) {$\vdots$}
		node[above right=-4pt and 3pt of Y_out3] {$\vdots$}
		node at ($(X.east)!.5!(Y.west)$|-v) {$\vdots$}
	;	
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=bdot] (0) at (-0.25, -0) {};
	\node [style=none] (1) at (0.75, -0.5) {};
	\node [style=none] (2) at (0.75, 0.5) {};
	\node [style=bdot] (3) at (-0.75, -0) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw [bend right, looseness=1.00] (2.center) to (0);
	\draw [bend right, looseness=1.00] (0) to (1.center);
	\draw (0) to (3);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{aligned}
  \hspace{.1\textwidth}
  \mbox{ and }
  \hspace{.1\textwidth}
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=bdot] (0) at (0.25, -0) {};
	\node [style=none] (1) at (-0.75, -0.5) {};
	\node [style=none] (2) at (-0.75, 0.5) {};
	\node [style=bdot] (3) at (0.75, -0) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw [bend left, looseness=1.00] (2.center) to (0);
	\draw [bend left, looseness=1.00] (0) to (1.center);
	\draw (0) to (3);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=bdot] (0) at (-0.5, 0.5) {};
	\node [style=bdot] (1) at (2.25, 1.5) {};
	\node [style=none] (2) at (1.25, 1) {};
	\node [style=bdot] (3) at (0.25, 0.5) {};
	\node [style=none] (4) at (1.25, -0) {};
	\node [style=none] (5) at (3.5, -0) {};
	\node [style=none] (6) at (-1, 2) {};
	\node [style=none] (7) at (1.25, 2) {};
	\node [style=bdot] (8) at (3, 1.5) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw (6.center) to (7.center);
	\draw [bend left, looseness=1.00] (7.center) to (1);
	\draw [bend left, looseness=1.00] (1) to (2.center);
	\draw (1) to (8);
	\draw [bend right, looseness=1.00] (2.center) to (3);
	\draw (0) to (3);
	\draw [bend right, looseness=1.00] (3) to (4.center);
	\draw (4.center) to (5.center);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{aligned}
  \hspace{.1\textwidth}
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=bdot] (0) at (-0.75, 0.5) {};
	\node [style=bdot] (1) at (-3.5, 1.5) {};
	\node [style=none] (2) at (-2.5, 1) {};
	\node [style=bdot] (3) at (-1.5, 0.5) {};
	\node [style=none] (4) at (-2.5, -0) {};
	\node [style=none] (5) at (-4.75, -0) {};
	\node [style=none] (6) at (-0.25, 2) {};
	\node [style=none] (7) at (-2.5, 2) {};
	\node [style=bdot] (8) at (-4.25, 1.5) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw (6.center) to (7.center);
	\draw [bend right, looseness=1.00] (7.center) to (1);
	\draw [bend right, looseness=1.00] (1) to (2.center);
	\draw (1) to (8);
	\draw [bend left, looseness=1.00] (2.center) to (3);
	\draw (0) to (3);
	\draw [bend left, looseness=1.00] (3) to (4.center);
	\draw (4.center) to (5.center);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{aligned}
  \hspace{.1\textwidth}
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (1.75, -0) {};
	\node [style=none] (1) at (-1.75, -0) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw (0.center) to (1.center);
      \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=bdot] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1.center);
		\draw (0) to (3);
		\draw [bend right=90, looseness=3.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  \hspace{.1\textwidth}
  \mbox{ and }
  \hspace{.1\textwidth}
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=bdot] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (1.center);
		\draw (0) to (3);
		\draw [bend left=90, looseness=3.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.75) {};
		\node [style=wamp] (1) at (-4, 2.75) {\scriptsize$\tfrac1m$};
		\node [style=wamp] (2) at (-2.75, 2.75) {\scriptsize$s$};
		\node [style=wdot] (3) at (-1, 2.25) {};
		\node [style=none] (4) at (-2, 1.75) {};
		\node [style=none] (5) at (-2, 2.75) {};
		\node [style=wdot] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.675) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (3.75, 2) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=bdot] (11) at (2.75, 1.5) {};
		\node [style=none] (12) at (-5.75, 1.375) {};
		\node [style=none] (13) at (-4, 1.75) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=bdot] (15) at (-5, 1.375) {};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-2.75, 1) {};
		\node [style=wdot] (18) at (-1.75, 0.675) {};
		\node [style=wamp] (19) at (-0.75, 0.675) {\scriptsize$p$};
		\node [style=wamp] (20) at (0.25, 0.675) {\scriptsize$s$};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (3.75, -0.75) {};
		\node [style=wamp] (23) at (-3.25, 1) {\scriptsize$a$};
		\node [style=wamp] (24) at (-3.25, 0.25) {\scriptsize$b$};
		\node [style=none] (25) at (-4, 0.25) {};
		\node [style=none] (26) at (5.25, 2) {};
		\node [style=none] (27) at (-6.25, 2.75) {$F$};
		\node [style=none] (28) at (-6.25, 1.375) {$u$};
		\node [style=none] (29) at (5.75, 2) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (4.center);
		\draw [bend left, looseness=1.00] (8.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (7.center);
		\draw [bend right, looseness=1.00] (9.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (10.center);
		\draw [bend right, looseness=.80] (13.center) to (15);
		\draw [bend right, looseness=.80] (15) to (14.center);
		\draw [bend left, looseness=.80] (17.center) to (18);
		\draw [bend left, looseness=.80] (18) to (16.center);
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw (3) to (8.center);
		\draw (9.center) to (26.center);
		\draw (6) to (11);
		\draw (13.center) to (4.center);
		\draw (12.center) to (15);
		\draw (14.center) to (23);
		\draw (23) to (17.center);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (7.center);
		\draw (25.center) to (24);
		\draw (24) to (16.center);
		\draw [bend right=90, looseness=2.75] (25.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (22.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node [contact] (1) at (1,0) {};
  \coordinate (2) at (4,0) {};
  \node [contact] (3) at (7,0) {};
  \node [contact] (5) at (0,1) {};
  \node [contact] (6) at (3,1) {};
  \node [contact] (7) at (5,1) {};
  \node [contact] (8) at (8,1) {};
  \draw (1) to [bulb] (2);
  \draw (2) to [resistor] (3);
  \draw (5) to [battery] (6);
  \draw (7) to [make contact] (8);
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node [contact] (1) at (1,0) {};
  \coordinate (2) at (4,0) {};
  \node [contact] (3) at (7,0) {};
  \node [contact] (5) at (0,1) {};
  \node [contact] (6) at (3,1) {};
  \node [contact] (7) at (5,1) {};
  \node [contact] (8) at (8,1) {};
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (4,1) {};
  \node [draw, inner sep=1.5pt,circle] (c) at (8,0) {};
  \draw (1) to [bulb] (2);
  \draw (2) to [resistor] (3);
  \draw (5) to [battery] (6);
  \draw (7) to [make contact] (8);
  \begin{scope}[function, blue]
    \draw (a) to (5);
    \draw (b) to (7);
    \draw (c) to (3);
    \draw (a) to (1);
    \draw (b) to (6);
    \draw (c) to (8);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \coordinate (1) at (1,0) {};
  \coordinate (2) at (4,0) {};
  \coordinate (3) at (7,0) {};
  \coordinate (4) at (1,1) {};
  \coordinate (5) at (4,1) {};
  \coordinate (6) at (7,1) {};
  \draw (1) to [bulb] (2);
  \draw (2) to [resistor] (3);
  \draw (4) to [battery] (5);
  \draw (5) to [make contact] (6);
  \draw (1) -- (4);
  \draw (3) -- (6);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (6) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (9) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (10) at (-2, -1) {};
	  \node [contact, outer sep=5pt] (15) at (-0.5, 0.875) {};
	  \node [contact, outer sep=5pt] (28) at (-0.5, 0.25) {};
	  \node [contact, outer sep=5pt] (16) at (-0.5, -0.125) {};
	  \node [contact, outer sep=5pt] (29) at (-0.5, -0.5) {};
	  \node [contact, outer sep=5pt] (17) at (-0.5, -1) {};
	  \node [contact, outer sep=5pt] (-2) at (1, 1.25) {};
	  \node [contact, outer sep=5pt] (-1) at (1, 0.75) {};
	  \node [contact, outer sep=5pt] (0) at (1, 0.25) {};
	  \node [contact, outer sep=5pt] (1) at (1, -0.25) {};
	  \node [contact, outer sep=5pt] (2) at (1, -0.75) {};
	  \node [contact, outer sep=5pt] (3) at (1, -1.25) {};
	  \node [style=none] (4) at (-2, -1.75) {$A$};
	  \node [style=none] (20) at (1, -1.75) {$B$};
	  \node [style=none] (30) at (-0.5, -1.75) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[mapsto, shorten <=10pt,shorten >=10pt]
	    \draw (6.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (-2.center) to (15.center);
	    \draw (-1.center) to (15.center);
	    \draw (9.center) to (16.center);
	    \draw (7.center) to (16.center);
	    \draw (10.center) to (17.center);
	    \draw (2.center) to (17.center);
	    \draw (3.center) to (17.center);
	    \draw (0.center) to (28.center);
	    \draw (1.center) to (29.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \hspace{.2\textwidth}
    \begin{aligned}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (6) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (9) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (10) at (-2, -1) {};
	  \node [outer sep=5pt] (15) at (-0.5, 1) {};
	  \node [outer sep=5pt] (28) at (-0.5, 0.25) {};
	  \node [outer sep=5pt] (16) at (-0.5, -0.125) {};
	  \node [outer sep=5pt] (29) at (-0.5, -0.5) {};
	  \node [outer sep=5pt] (17) at (-0.5, -1) {};
	  \node [contact, outer sep=5pt] (-2) at (1, 1.25) {};
	  \node [contact, outer sep=5pt] (-1) at (1, 0.75) {};
	  \node [contact, outer sep=5pt] (0) at (1, 0.25) {};
	  \node [contact, outer sep=5pt] (1) at (1, -0.25) {};
	  \node [contact, outer sep=5pt] (2) at (1, -0.75) {};
	  \node [contact, outer sep=5pt] (3) at (1, -1.25) {};
	  \node [style=none] (4) at (-2.75, -0) {$A$};
	  \node [style=none] (20) at (1.75, 0) {$B$};
		%\node [style=none] (30) at (-0.5, -1.75) {\phantom{$N$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[very thick]
	    \draw (6.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (-2.center) to (15.center);
	    \draw (-1.center) to (15.center);
	    \draw (9.center) to (16.center);
	    \draw (7.center) to (16.center);
	    \draw (10.center) to (17.center);
	    \draw (2.center) to (17.center);
	    \draw (3.center) to (17.center);
	    \draw (0.center) to (28.center);
	    \draw (1.center) to (29.center);
	  \end{scope}
	  \draw [rounded corners=5pt, dashed, color=gray] 
	  (node cs:name=6, anchor=north west) --
	  (node cs:name=8, anchor=south west) --
	  (node cs:name=-1, anchor=south east) --
	  (node cs:name=-2, anchor=north east) --
	  cycle;
	  \draw [rounded corners=5pt, dashed, color=gray] 
	  (node cs:name=9, anchor=north west) --
	  (node cs:name=7, anchor=south west) --
	  (node cs:name=7, anchor=south east) --
	  (node cs:name=9, anchor=north east) --
	  cycle;
	  \draw [rounded corners=5pt, dashed, color=gray] 
	  (node cs:name=10, anchor=north west) --
	  (node cs:name=10, anchor=south west) --
	  (node cs:name=3, anchor=south east) --
	  (node cs:name=2, anchor=north east) --
	  cycle;
	  \draw [rounded corners=5pt, dashed, color=gray] 
	  (node cs:name=0, anchor=north west) --
	  (node cs:name=0, anchor=south west) --
	  (node cs:name=0, anchor=south east) --
	  (node cs:name=0, anchor=north east) --
	  cycle;
	  \draw [rounded corners=5pt, dashed, color=gray] 
	  (node cs:name=1, anchor=north west) --
	  (node cs:name=1, anchor=south west) --
	  (node cs:name=1, anchor=south east) --
	  (node cs:name=1, anchor=north east) --
	  cycle;
	\end{pgfonlayer}
      \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (6) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (9) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (10) at (-2, -1) {};
	  \node [contact, outer sep=5pt] (15) at (-0.5, 0.875) {};
	  \node [contact, outer sep=5pt] (28) at (-0.5, 0.25) {};
	  \node [contact, outer sep=5pt] (16) at (-0.5, -0.125) {};
	  \node [contact, outer sep=5pt] (29) at (-0.5, -0.5) {};
	  \node [contact, outer sep=5pt] (17) at (-0.5, -1) {};
	  \node [contact, outer sep=5pt] (-2) at (1, 1.25) {};
	  \node [contact, outer sep=5pt] (-1) at (1, 0.75) {};
	  \node [contact, outer sep=5pt] (0) at (1, 0.25) {};
	  \node [contact, outer sep=5pt] (1) at (1, -0.25) {};
	  \node [contact, outer sep=5pt] (2) at (1, -0.75) {};
	  \node [contact, outer sep=5pt] (3) at (1, -1.25) {};
	  \node [contact, outer sep=5pt] (18) at (2.5, -1.125) {};
	  \node [contact, outer sep=5pt] (21) at (2.5, 1) {};
	  \node [contact, outer sep=5pt] (22) at (2.5, -0.375) {};
	  \node [contact, outer sep=5pt] (23) at (2.5, 0.475) {};
	  \node [contact, outer sep=5pt] (24) at (2.5, 0.25) {};
	  \node [contact, outer sep=5pt] (19) at (4, 1) {};
	  \node [contact, outer sep=5pt] (14) at (4, 0.5) {};
	  \node [contact, outer sep=5pt] (11) at (4, -0) {};
	  \node [contact, outer sep=5pt] (13) at (4, -0.5) {};
	  \node [contact, outer sep=5pt] (12) at (4, -1) {};
	  \node [style=none] (a) at (-2, -1.75) {$A$};
	  \node [style=none] (n) at (-.5, -1.75) {$N$};
	  \node [style=none] (b) at (1, -1.75) {$B$};
	  \node [style=none] (p) at (2.5, -1.75) {$P$};
	  \node [style=none] (c) at (4, -1.75) {$C$};
	  \node [style=none] (30) at (1, 1.75) {\phantom{$B$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[mapsto,shorten <=10pt,shorten >=10pt]
	    \draw (6.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (-2.center) to (15.center);
	    \draw (-1.center) to (15.center);
	    \draw (9.center) to (16.center);
	    \draw (7.center) to (16.center);
	    \draw (10.center) to (17.center);
	    \draw (2.center) to (17.center);
	    \draw (3.center) to (17.center);
	    \draw (0.center) to (28.center);
	    \draw (1.center) to (29.center);
	    \draw (3.center) to (18.center);
	    \draw (-2.center) to (21.center);
	    \draw (-1.center) to (21.center);
	    \draw (1.center) to (22.center);
	    \draw (2.center) to (22.center);
	    \draw (0.center) to (24.center);
	    \draw (11.center) to (22.center);
	    \draw (12.center) to (18.center);
	    \draw (13.center) to (22.center);
	    \draw (14.center) to (23.center);
	    \draw (19.center) to (21.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \quad\leadsto\quad
    \begin{aligned}
      \begin{tikzpicture}	
	\begin{pgfonlayer}{nodelayer}
	  \node [style=none] (a) at (-2, -1.7) {$A$};
	  \node [style=none] (p) at (-.5, -1.75) {$N+_BP$};
	  \node [style=none] (c) at (1, -1.7) {$C$};
	  \node [style=none] (30) at (-.5, 1.75) {\phantom{$B$}};
	  \node [contact, outer sep=5pt] (2) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (3) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (4) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (5) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (6) at (-2, -1) {};
	  \node [contact, outer sep=5pt] (11) at (-0.5, 0.875) {};
	  \node [contact, outer sep=5pt] (12) at (-0.5, 0.35) {};
	  \node [contact, outer sep=5pt] (extra) at (-0.5, 0.05) {};
	  \node [contact, outer sep=5pt] (14) at (-0.5, -0.2) {};
	  \node [contact, outer sep=5pt] (15) at (-0.5, -0.7) {};
	  \node [contact, outer sep=5pt] (7) at (1, -0) {};
	  \node [contact, outer sep=5pt] (8) at (1, -1) {};
	  \node [contact, outer sep=5pt] (9) at (1, -0.5) {};
	  \node [contact, outer sep=5pt] (10) at (1, 0.5) {};
	  \node [contact, outer sep=5pt] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[mapsto,shorten <=10pt,shorten >=10pt]
	    \draw (2.center) to (11.center);
	    \draw (4.center) to (11.center);
	    \draw (5.center) to (14.center);
	    \draw (3.center) to (14.center);
	    \draw (6.center) to (15.center);
	    \draw (7.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (9.center) to (15.center);
	    \draw (10.center) to (12.center);
	    \draw (13.center) to (11.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (6) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (9) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (10) at (-2, -1) {};
	  \node [outer sep=5pt] (15) at (-0.5, 0.875) {};
	  \node [outer sep=5pt] (28) at (-0.5, 0.25) {};
	  \node [outer sep=5pt] (16) at (-0.5, -0.125) {};
	  \node [outer sep=5pt] (29) at (-0.5, -0.5) {};
	  \node [outer sep=5pt] (17) at (-0.5, -1) {};
	  \node [contact, outer sep=5pt] (-2) at (1, 1.25) {};
	  \node [contact, outer sep=5pt] (-1) at (1, 0.75) {};
	  \node [contact, outer sep=5pt] (0) at (1, 0.25) {};
	  \node [contact, outer sep=5pt] (1) at (1, -0.25) {};
	  \node [contact, outer sep=5pt] (2) at (1, -0.75) {};
	  \node [contact, outer sep=5pt] (3) at (1, -1.25) {};
	  \node [outer sep=5pt] (18) at (2.5, -1.125) {};
	  \node [outer sep=5pt] (21) at (2.5, 1) {};
	  \node [outer sep=5pt] (22) at (2.5, -0.375) {};
	  \node [outer sep=5pt] (23) at (2.5, 0.475) {};
	  \node [outer sep=5pt] (24) at (2.5, 0.25) {};
	  \node [contact, outer sep=5pt] (19) at (4, 1) {};
	  \node [contact, outer sep=5pt] (14) at (4, 0.5) {};
	  \node [contact, outer sep=5pt] (11) at (4, -0) {};
	  \node [contact, outer sep=5pt] (13) at (4, -0.5) {};
	  \node [contact, outer sep=5pt] (12) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[very thick]
	    \draw (6.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (-2.center) to (15.center);
	    \draw (-1.center) to (15.center);
	    \draw (9.center) to (16.center);
	    \draw (7.center) to (16.center);
	    \draw (10.center) to (17.center);
	    \draw (2.center) to (17.center);
	    \draw (3.center) to (17.center);
	    \draw (0.center) to (28.center);
	    \draw (1.center) to (29.center);
	    \draw (3.center) to (18.center);
	    \draw (-2.center) to (21.center);
	    \draw (-1.center) to (21.center);
	    \draw (1.center) to (22.center);
	    \draw (2.center) to (22.center);
	    \draw (0.center) to (24.center);
	    \draw (11.center) to (22.center);
	    \draw (12.center) to (18.center);
	    \draw (13.center) to (22.center);
	    \draw (14.center) to (23.center);
	    \draw (19.center) to (21.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \quad=\quad
    \begin{aligned}
      \begin{tikzpicture}	
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (2) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (3) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (4) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (5) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (6) at (-2, -1) {};
	  \node [outer sep=5pt] (11) at (-0.5, 0.875) {};
	  \node [outer sep=5pt] (12) at (-0.5, 0.35) {};
	  \node [draw, fill=black, circle, inner sep=1.2pt] (extra) at (-0.5, 0.05) {};
	  \node [outer sep=5pt] (14) at (-0.5, -0.2) {};
	  \node [outer sep=5pt] (15) at (-0.5, -0.7) {};
	  \node [contact, outer sep=5pt] (7) at (1, -0) {};
	  \node [contact, outer sep=5pt] (8) at (1, -1) {};
	  \node [contact, outer sep=5pt] (9) at (1, -0.5) {};
	  \node [contact, outer sep=5pt] (10) at (1, 0.5) {};
	  \node [contact, outer sep=5pt] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[very thick]
	    \draw (2.center) to (11.center);
	    \draw (4.center) to (11.center);
	    \draw (5.center) to (14.center);
	    \draw (3.center) to (14.center);
	    \draw (6.center) to (15.center);
	    \draw (7.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (9.center) to (15.center);
	    \draw (10.center) to (12.center);
	    \draw (13.center) to (11.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[spider diagram]
	\node[spider={3}{4}, fill=black] (a) {};
	\node[spider={3}{2}, fill=black, below right=.3 and 1.5 of a] (b) {};
	\begin{scope}
	\draw (a_out1) to (b_out1|-a_out1);
	\draw (a_out2) to (b_out1|-a_out2);
	\draw (a_out3) to (b_in1);
	\draw (a_out4) to (b_in2);
	\draw (a_in1|-b_in3) to (b_in3);
      \end{scope}
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={4}{4}, fill=black] (a) {};
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
  \node[spider={2}{3}, fill=black] (a) {};
\end{tikzpicture}
\]
    \item 
      \[
\begin{tikzpicture}[spider diagram]
  \node[spider={2}{0}, fill=black] (a) {};
  \node[spider={0}{3}, fill=black, right=.5 of a] (b) {};
\end{tikzpicture}
\]
    \item
      \[
\begin{tikzpicture}[spider diagram]
  \node[spider={1}{2}, fill=black] (a) {};
  \node[spider={2}{2}, fill=black, right=1 of a] (b) {};
  \node[spider={1}{1}, fill=black, below=.5 of a] (c) {};
  \node[spider={1}{1}, fill=black, right=1 of c] (d) {};
  \begin{scope}
    \draw (a_out1) to (b_in1);
    \draw (a_out2) to (b_in2);
    \draw (c_out1) to (d_in1);
  \end{scope}
\end{tikzpicture}
\]
    \item
      \[
\begin{tikzpicture}[spider diagram]
  \node[spider={2}{2}, fill=black] (a) {};
  \node[spider={2}{3}, fill=black, right=1 of a] (b) {};
  \begin{scope}
    \draw (a_out1) to (b_in1);
    \draw (a_out2) to (b_in2);
  \end{scope}
\end{tikzpicture}
\]
    \item
      \[
\begin{tikzpicture}[spider diagram]
  \node[spider={1}{2}, fill=black] (a) {};
  \node[spider={2}{2}, fill=black, right=1 of a] (b) {};
  \node[spider={1}{2}, fill=black, below=.5 of a] (c) {};
  \node[spider={2}{1}, fill=black, right=1 of c] (d) {};
  \begin{scope}
    \draw (a_out1) to (b_in1);
    \draw (a_out2) to (b_in2);
    \draw (c_out1) to (d_in1);
    \draw (c_out2) to (d_in2);
  \end{scope}
\end{tikzpicture}
\]
    \item
      \[
\begin{tikzpicture}[spider diagram]
  \node[spider={1}{2}, fill=black] (a) {};
  \node[spider={1}{2}, fill=black, below=.8 of a] (b) {};
  \node[spider={2}{2}, fill=black, below right=.36 and .9 of a] (c) {};
  \node[spider={2}{1}, fill=black, right=1.9 of a] (d) {};
  \begin{scope}
    \draw (a_out1) to (d_in1);
    \draw (a_out2) to (c_in1);
    \draw (b_out1) to (c_in2);
  \draw (b_out2) to (d_out1|-b_out2);
    \draw (c_out1) to (d_in2);
    \draw (c_out2) to (d_out1|-c_out2);
  \end{scope}
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[oriented WD, bby=.25cm, font=\small, bb port length=0pt]
    %boxes
	\node[bb={2}{1}] (f) {$f$};
	\node[bb={1}{2}] at ($(f)+(5,0)$) (h) {$h$};
	\node[bb={1}{2}] at ($(f)+(3,-5)$) (h2) {$h$};
	\node[bb={1}{1}] at ($(f)+(2,-9)$) (g) {$g$};
	%waypoints
	\node at ($(f_out1)+(2,0)$) (1u) {};
	\node at ($(h_in1)-(.5,0)$) (2u) {};
	\node at ($(1u)-(0,3)$) (1d) {};
	\node at ($(2u)-(0,3)$) (2d) {};
	\node at ($(1d)-(1,0)$) (3u) {};
	\node at ($(3u)-(0,3)$) (3d) {};
	\node at ($(h2_out2)+(.1,0)$) (5u) {};
	\node at ($(5u)-(0,3)$) (5d) {};
	\node at ($(f)-(0,12)$) (lower) {};
	%black dots
	\node[bdot] at ($(1u)+(.5,-1.5)$) (1) {};
	\node[bdot] at ($(2u)+(-.5,-1.5)$) (2) {};
	\node[bdot] at ($(3u)+(-.5,-1.5)$) (3) {};
	\node[bdot] at ($(3)+(-.3,0)$) (4) {};
	\node[bdot] at ($(5u)+(.5,-1.5)$) (5) {};
	\node[bdot] at ($(5)+(.3,0)$) (6) {};
	%outer
	\node[bb={5}{5}, fit=(f) (lower) (h), minimum height=25ex, minimum
	width=.7\textwidth] (outer) {};
	\node[bdot] at ($(outer_out5)-(5,0)$) (Z) {};
	% lines
	\draw ($(outer.west|-f_in1)-(.2,0)$) node[left] {$A$} to (f_in1);
	\draw ($(outer.west|-f_in2)-(.2,0)$) node[left] {$B$} to (f_in2);
	\draw ($(outer.west|-g_in1)-(.2,0)$) node[left] {$C$} to (g_in1);
	\draw (f_out1) to (1u.center);
	\draw (2u.center) to (h_in1);
	\draw (1u.center) to (1);
	\draw (1d.center) to (1);
	\draw (2) to (2u.center);
	\draw (2) to (2d.center);
	\draw (3) to (3u.center);
	\draw (3) to (3d.center);
	\draw (1) to (2);
	\draw (3u.center) to (1d.center);
	\draw (4) to (3);
	\draw (3d.center) to (h2_in1);
	\draw (g_out1) to (5d.center);
	\draw (h2_out2) to (5u.center);
	\draw (5u.center) to (5);
	\draw (5d.center) to (5);
	\draw (5) to (6);
	\draw (h_out1) to ($(outer.east|-h_out2)+(.2,0)$) node[right] {$D$};
	\draw (h_out2) to ($(outer.east|-h_out1)+(.2,0)$) node[right] {$D$};
	\draw (h2_out1) to ($(outer.east|-h2_out1)+(.2,0)$);
	\draw (2d.center) to ($(outer.east|-2d)+(.2,0)$) node[right] {$B$};
	\draw (Z) to ($(outer_out5)+(.2,0)$)node[right] {$A$};
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=bdot] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style=none] (4) at (-1.5, 0.5) {$X \otimes Y$};
		\node [style=none] (5) at (-1.5, -0.5) {$X \otimes Y$};
		\node [style=none] (6) at (2, -0) {$X \otimes Y$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.90] (0.center) to (1.center);
		\draw [in=-90, out=0, looseness=0.90] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
  \begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=bdot] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style=none] (4) at (-1.75, 0.5) {$X$};
		\node [style=none] (5) at (-1.75, -1.25) {$X$};
		\node [style=none] (6) at (1.5, -0) {$X$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (1.5, -1.75) {$Y$};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.25, -2.25) {};
		\node [style=bdot] (14) at (0.5, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.25) {};
		\node [style=none] (16) at (-1.75, -0.5) {$Y$};
		\node [style=none] (17) at (-1.75, -2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0, looseness=0.90] (0.center) to (1.center);
		\draw [in=-90, out=0, looseness=0.90] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (2.center);
		\draw [in=90, out=0, looseness=0.90] (15.center) to (14);
		\draw [in=-90, out=0, looseness=0.90] (13.center) to (14);
		\draw (14) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (15.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
& &   
\qquad
  \begin{aligned}
    \begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {$X\otimes Y$};
		\node [style=none] (2) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  = \qquad
  \begin{aligned}
    \begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {$X$};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=bdot] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
\\
    \begin{aligned}
\begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=bdot] (1) at (0, -0) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (2, 0.5) {$X \otimes Y$};
		\node [style=none] (5) at (2, -0.5) {$X \otimes Y$};
		\node [style=none] (6) at (-1.5, -0) {$X \otimes Y$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.90] (0.center) to (1.center);
		\draw [in=-90, out=180, looseness=0.90] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=bdot] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=none] (4) at (1.5, 0.5) {$X$};
		\node [style=none] (5) at (1.5, -1.25) {$X$};
		\node [style=none] (6) at (-1.75, -0) {$X$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.25, -2.25) {};
		\node [style=none] (11) at (-1.75, -1.75) {$Y$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (0, -2.25) {};
		\node [style=bdot] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (1.5, -0.5) {$Y$};
		\node [style=none] (17) at (1.5, -2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180, looseness=0.90] (0.center) to (1.center);
		\draw [in=-90, out=180, looseness=0.90] (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (7.center) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (8.center) to (2.center);
		\draw [in=90, out=180, looseness=0.90] (15.center) to (14);
		\draw [in=-90, out=180, looseness=0.90] (13.center) to (14);
		\draw (14) to (9.center);
		\draw [in=0, out=180, looseness=1.00] (12.center) to (15.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{aligned}
& &
  \begin{aligned}
    \begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {$X\otimes Y$};
		\node [style=none] (2) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  \qquad \quad =
  \begin{aligned}
    \begin{tikzpicture}[scale=.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {$X$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=bdot] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (-0.25, -0) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=bdot] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.5, -0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (1.center);
		\draw (0) to (3);
		\draw [bend right=90, looseness=3.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  \hspace{.1\textwidth}
  \mbox{ and }
  \hspace{.1\textwidth}
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdot] (0) at (-1, -0) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=bdot] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (1.center);
		\draw (0) to (3);
		\draw [bend left=90, looseness=3.50] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=none] (2) at (1.25, 1) {};
	\node [style=none] (4) at (1.25, -0) {};
	\node [style=none] (5) at (3.5, -0) {};
	\node [style=none] (6) at (-1, 2) {};
	\node [style=none] (7) at (1.25, 2) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw (6.center) to (7.center);
	\draw [bend left=90, looseness=4.00] (7.center) to (2.center);
	\draw [bend right=90, looseness=4.00] (2.center) to (4.center);
	\draw (4.center) to (5.center);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{aligned}
  \qquad
  &=\qquad
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=bdot] (0) at (-0.5, 0.5) {};
	\node [style=bdot] (1) at (2.25, 1.5) {};
	\node [style=none] (2) at (1.25, 1) {};
	\node [style=bdot] (3) at (0.25, 0.5) {};
	\node [style=none] (4) at (1.25, -0) {};
	\node [style=none] (5) at (3.5, -0) {};
	\node [style=none] (6) at (-1, 2) {};
	\node [style=none] (7) at (1.25, 2) {};
	\node [style=bdot] (8) at (3, 1.5) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw (6.center) to (7.center);
	\draw [bend left, looseness=1.00] (7.center) to (1);
	\draw [bend left, looseness=1.00] (1) to (2.center);
	\draw (1) to (8);
	\draw [bend right, looseness=1.00] (2.center) to (3);
	\draw (0) to (3);
	\draw [bend right, looseness=1.00] (3) to (4.center);
	\draw (4.center) to (5.center);
      \end{pgfonlayer}
    \end{tikzpicture}
  \end{aligned} \tag{definition}\\
  &=\qquad
  \begin{aligned}
  \begin{tikzpicture}
  \node[draw,minimum height=15ex, minimum
  width=.3\textwidth,label={[yshift=-14ex]\cref{exc.fill_in_diagram}!}] (box) {};
  \end{tikzpicture}
  \end{aligned} \tag{Frobenius}\\
  &=\qquad
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
      \begin{pgfonlayer}{nodelayer}
	\node [style=none] (0) at (1.75, -0) {};
	\node [style=none] (1) at (-1.75, -0) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
	\draw (0.center) to (1.center);
      \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC graphic]
      \node[contact]         (A) at (0,0) {};
      \node[contact]         (B) at (3,0) {};
      \node[contact]         (C) at (0,-2.5) {};
      \node[contact]         (D) at (3,-2.5) {};
      \coordinate         (ua) at (.5,.25) {};
      \coordinate         (ub) at (2.5,.25) {};
      \coordinate         (la) at (.5,-.25) {};
      \coordinate         (lb) at (2.5,-.25) {};
      \path (A) edge (ua);
      \path (A) edge (la);
      \path (B) edge (ub);
      \path (B) edge (lb);
      \path (ua) edge  [resistor] node[label={[label distance=1pt]90:{$2\Omega$}}] {} (ub);
      \path (la) edge  [capacitor] node[label={[label distance=1pt]270:{$3F$}}] {} (lb);
      \path (A) edge  [resistor] node[label={[label distance=2pt]180:{$1\Omega$}}] {} (C);
      \path (D) edge  [resistor] node[label={[label distance=2pt]0:{$1\Omega$}}] {} (B);
      \path (C) edge  [inductor] node[label={[label
      distance=1pt]90:{$1H$}}] {} (D);
    \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC graphic]
      \node[circle,draw,inner sep=1.5pt]         (x) at
	(-3,-1.3) {};
	\node at (-3,-3.2) {$A$};
      \node[contact]         (A) at (0,0) {};
      \node[contact]         (B) at (3,0) {};
      \node[contact]         (C) at (0,-2.5) {};
      \node[contact]         (D) at (3,-2.5) {};
      \node[circle,draw,inner sep=1.5pt]         (y1) at
	(6,-.6) {};
	  \node[circle,draw,inner sep=1.5pt]         (y2) at
	  (6,-2) {};
	  \node at (6,-3.2) {$B$};
	  \node at (1.5,-3.2) {$N$};
      \coordinate         (ua) at (.5,.25) {};
      \coordinate         (ub) at (2.5,.25) {};
      \coordinate         (la) at (.5,-.25) {};
      \coordinate         (lb) at (2.5,-.25) {};
      \path (A) edge (ua);
      \path (A) edge (la);
      \path (B) edge (ub);
      \path (B) edge (lb);
      \path (ua) edge  [resistor] node[label={[label distance=1pt]90:{$2\Omega$}}] {} (ub);
      \path (la) edge  [capacitor] node[label={[label distance=1pt]270:{$3F$}}] {} (lb);
      \path (A) edge  [resistor] node[label={[label distance=2pt]180:{$1\Omega$}}] {} (C);
      \path (D) edge  [resistor] node[label={[label distance=2pt]0:{$1\Omega$}}] {} (B);
      \path (C) edge  [inductor] node[label={[label
      distance=1pt]90:{$1H$}}] {} (D);
	\path[mapsto, shorten >=10pt, shorten <=5pt] (x) edge (A);
	\path[mapsto, shorten >=10pt, shorten <=5pt] (y1) edge (B);
	\path[mapsto, shorten >=10pt, shorten <=5pt] (y2) edge (B);
    \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic,scale=2]
    \node[circle,draw,inner sep=1.5pt]       (y1) at (-1.4,-.25) {};
    \node[circle,draw,inner sep=1.5pt]       (y2) at (-1.4,-.61) {};
    \node at (-1.4,-.9) {$B$};
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (1,0) {};
    \node[contact]         (C) at (0.5,-.86) {};
    \node[circle,draw,inner sep=1.5pt]       (z1) at (2.4,-.25) {};
    \node[circle,draw,inner sep=1.5pt]       (z2) at (2.4,-.61) {};
    \node at (2.4,-.9) {$C$};
      \path (A) edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[above] {\footnotesize $5\Omega$} (B);
      \path (C) edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[right] {\footnotesize $8\Omega$} (B);
    \path[mapsto, shorten >=10pt, shorten <=5pt] (y1) edge (A);
    \path[mapsto, shorten >=10pt, shorten <=5pt] (y2)
    edge (C);
    \path[mapsto, shorten >=10pt, shorten <=5pt] (z1) edge (B);
    \path[mapsto, shorten >=10pt, shorten <=5pt] (z2) edge (C);
  \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic,scale=.6]
      \node[circle,draw,inner sep=1.5pt]        (x) at
      (-3,-1.3) {};
      \node at (-3,-3.2) {\footnotesize $A$};
      \node[circle,draw,inner sep=1pt,fill]         (A) at (0,0) {};
      \node[circle,draw,inner sep=1pt,fill]         (B) at (3,0) {};
      \node[circle,draw,inner sep=1pt,fill]         (C) at (0,-2.5) {};
      \node[circle,draw,inner sep=1pt,fill]         (D) at (3,-2.5) {};
      \node at (1.5,-3.2) {\footnotesize $N$};
      \node[circle,draw,inner sep=1.5pt]        (y1) at
      (6,-.6) {};
      \node[circle,draw,inner sep=1.5pt]        (y2) at
      (6,-2) {};
      \node at (6,-3.2) {\footnotesize $B$};
      \coordinate         (ua) at (.5,.25) {};
      \coordinate         (ub) at (2.5,.25) {};
      \coordinate         (la) at (.5,-.25) {};
      \coordinate         (lb) at (2.5,-.25) {};
      \path (A) edge (ua);
      \path (A) edge (la);
      \path (B) edge (ub);
      \path (B) edge (lb);
      \path (ua) edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[label={[label distance=1pt]90:{\footnotesize $2\Omega$}}] {} (ub);
      \path (la) edge  [capacitor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[label={[label distance=1pt]270:{\footnotesize$3F$}}] {} (lb);
      \path (A) edge  [resistor, circuit symbol unit=5pt, circuit symbol
      size=width {5} height 1.5] node[left] {\footnotesize $1\Omega$} (C);
      \path (D) edge  [resistor, circuit symbol unit=5pt, circuit symbol
      size=width {5} height 1.5] node[right] {\footnotesize$1\Omega$} (B);
      \path (C) edge  [inductor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[label={[label
      distance=0pt]90:{\footnotesize$1H$}}] {} (D);
      \path[mapsto, shorten >=10pt, shorten <=5pt] (x) edge (A);
      \path[mapsto, shorten >=10pt, shorten <=5pt] (y1) edge (B);
      \path[mapsto, shorten >=10pt, shorten <=5pt] (y2)
      edge (B);
      \node[circle,draw,inner sep=1pt,fill]         (A') at (9,0) {};
      \node[circle,draw,inner sep=1pt,fill]         (B') at (12,0) {};
      \node[circle,draw,inner sep=1pt,fill]         (C') at (10.5,-2.6) {};
      \node at (10.5,-3.2) {\footnotesize $M$};
      \node[circle,draw,inner sep=1.5pt]        (z1) at
      (15,-.6) {};
      \node[circle,draw,inner sep=1.5pt]        (z2) at (15,-2) {};
      \node at (15,-3.2) {\footnotesize $C$};
      \path (A') edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[above] {\footnotesize $5\Omega$} (B');
      \path (C') edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[right] {\footnotesize $8\Omega$} (B');
      \path[mapsto, shorten >=10pt, shorten <=5pt] (y1) edge (A');
      \path[mapsto, shorten >=10pt, shorten <=5pt] (y2)
      edge (C');
      \path[mapsto, shorten >=10pt, shorten <=5pt] (z1) edge (B');
      \path[mapsto, shorten >=10pt, shorten <=5pt]
      (z2) edge (C');
    \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic,scale=.8]
      \node[circle,draw,inner sep=1.5pt]        (x) at (-4,-1.3) {};
      \node at (-4,-3.2) {\footnotesize $A$};
      \node[circle,draw,inner sep=1pt,fill]         (A) at (0,0) {};
      \node[circle,draw,inner sep=1pt,fill]         (B) at (3,0) {};
      \node[circle,draw,inner sep=1pt,fill]         (C1) at (0,-2.5) {};
      \node[circle,draw,inner sep=1pt,fill]         (D1) at (3,-2.5) {};
      \node at (3,-3.2) {\footnotesize $N+_BM$};
      \node[circle,draw,inner sep=1pt,fill]         (D) at (6,0) {};
      \coordinate         (ua) at (.5,.25) {};
      \coordinate         (ub) at (2.5,.25) {};
      \coordinate         (la) at (.5,-.25) {};
      \coordinate         (lb) at (2.5,-.25) {};
      \coordinate         (ub2) at (3.5,.25) {};
      \coordinate         (ud) at (5.5,.25) {};
      \coordinate         (lb2) at (3.5,-.25) {};
      \coordinate         (ld) at (5.5,-.25) {};
      \path (A) edge (ua);
      \path (A) edge (la);
      \path (B) edge (ub);
      \path (B) edge (lb);
      \path (B) edge (ub2);
      \path (B) edge (lb2);
      \path (D) edge (ud);
      \path (D) edge (ld);
      \node[circle,draw,inner sep=1.5pt]         (z1) at
      (10,-.6) {};
      \node[circle,draw,inner sep=1.5pt]         (z2) at (10,-2) {};
      \node at (10,-3.2) {\footnotesize $C$};
      \path (ua) edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[above] {\footnotesize $2\Omega$} (ub);
      \path (la) edge  [capacitor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[label={[label distance=1pt]270:{\footnotesize$3F$}}] {} (lb);
      \path (A) edge  [resistor, circuit symbol unit=5pt, circuit symbol
      size=width {5} height 1.5] node[left] {\footnotesize $1\Omega$} (C1);
      \path (D1) edge  [resistor, circuit symbol unit=5pt, circuit symbol
      size=width {5} height 1.5] node[right] {\footnotesize$1\Omega$} (B);
      \path (C1) edge  [inductor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[label={[label
      distance=0pt]90:{\footnotesize$1H$}}] {} (D1);
      \path (ub2) edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[above] {\footnotesize $5\Omega$} (ud);
      \path (lb2) edge  [resistor, circuit symbol unit=5pt, circuit symbol size=width {5} height 1.5] node[below] {\footnotesize $8\Omega$} (ld);
      \path[mapsto, shorten >=10pt, shorten <=5pt] (x) edge (A);
      \path[mapsto, shorten >=10pt, shorten <=5pt] (z1)
      edge (D);
      \path[mapsto, shorten >=10pt, shorten <=5pt, bend left] (z2)
      edge (B);
    \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (r) at (3,0) {};
	\node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (4,0) {};
  \draw (l) to [make contact] (r);
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (r) at (3,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (4,0) {};
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\end{aligned}
\hspace{2cm}
\mbox{and} 
\hspace{2cm}
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (r) at (3,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (4,0) {};
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[y=.5cm, short=4pt]
    \node[contact]         (1) at (1.5,2) {};
    \node[contact]         (2) at (2.5,2) {};
    \node[contact]         (3) at (3.5,2) {};
  	\node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(1) (3)] {};
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (1,0) {};
	  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(A) (B)] {};
    \node[contact]         (C) at (4,0) {};
    \node[contact]         (D) at (5,0) {};
	  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(C) (D)] {};
\node [draw, inner sep=1.5pt,circle] (a) at (-1.5,-2) {};
\node [draw, inner sep=1.5pt,circle] (b) at (2.5,-2) {};
\node [draw, inner sep=1.5pt,circle] (c) at (6.5,-2) {};
    \begin{scope}[mapsto]
      \draw (a) to (A);
      \draw (b) to (B);
      \draw (b) to (C);
      \draw (c) to (D);
      \draw (A) to (1);
      \draw (B) to (2);
      \draw (C) to (2);
      \draw (D) to (3);
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (m) at (2,0) {};
  \node [contact] (r) at (3,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (4,0) {};
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
\node [contact] (l) at (1,0) {};
\node [contact] (r) at (3,0) {};
\node [contact] (l2) at (5,0) {};
\node [contact] (r2) at (7,0) {};
\draw (l) to [battery] (r);
\draw (l2) to [make contact] (r2);
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
\node [contact] (l) at (1,0) {};
\node [contact] (m) at (3,0) {};
\node [contact] (r) at (5,0) {};
\draw (l) to [battery] (m);
\draw (m) to [make contact] (r);
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (m) at (3,0) {};
  \node [contact] (r) at (5,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \draw (l) to [battery] (m);
  \draw (m) to [make contact] (r);
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (6,0) {};
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (m) at (3,0) {};
  \node [contact] (r) at (5,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \draw (l) to [battery] (m);
  \draw (m) to [make contact] (r);
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (6,0) {};
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\]
and
\[
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l) at (1,0) {};
  \node [contact] (m) at (3,0) {};
  \node [contact] (r) at (5,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l) (r)] {};
  \draw (l) to [bulb] (m);
  \draw (m) to [resistor] (r);
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (6,0) {};
  \begin{scope}[mapsto]
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node [contact] (l2) at (1,1) {};
  \node [contact] (m2) at (3,1) {};
  \node [contact] (r2) at (5,1) {};
  \node [draw, inner sep=1.5pt,circle] (a2) at (0,1) {};
  \node [draw, inner sep=1.5pt,circle] (b2) at (6,1) {};
  \node [contact] (l) at (1,0) {};
  \node [contact] (m) at (3,0) {};
  \node [contact] (r) at (5,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l2) (r)] {};
  \draw (l2) to [battery] (m2);
  \draw (m2) to [make contact] (r2);
  \draw (l) to [bulb] (m);
  \draw (m) to [resistor] (r);
  \node [draw, inner sep=1.5pt,circle] (a) at (0,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (6,0) {};
  \begin{scope}[mapsto]
    \draw (a2) to (l2);
    \draw (b2) to (r2);
    \draw (a) to (l);
    \draw (b) to (r);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node (i) at (-1,0) {$\varnothing$};
  \node [contact] (m) at (0,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(m)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (1,.5) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (1,-.5) {};
  \begin{scope}[mapsto]
    \draw (a) to (m);
    \draw (b) to (m);
  \end{scope}
\end{tikzpicture}
\end{aligned}
\hspace{1in}
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic, short=4pt]
  \node (i) at (1,0) {$\varnothing$};
  \node [contact] (m) at (0,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(m)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (-1,.5) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (-1,-.5) {};
  \begin{scope}[mapsto]
    \draw (a) to (m);
    \draw (b) to (m);
  \end{scope}
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[oriented WD, font=\small, bb port length=0pt,xscale=.7]
    %boxes
	\node[bb={1}{2}] (f) {$f$};
	\node[bb={2}{1}] at ($(f)+(5,3.5)$) (g) {$g$};
	\node[bb={1}{3}] at ($(f_out2)+(2.5,0)$) (h) {$h$};
	\node[bb={1}{1}] at ($(g_out1)+(2,-1.5)$) (k) {$k$};
	%waypoints
	\node at ($(f.east)+(0,6.7)$) (1u) {};
	\node at ($(1u)-(0,3)$) (1d) {};
	\node at ($(1d)+(.5,0)$) (2u) {};
	\node at ($(2u)-(0,3)$) (2d) {};
	\node at ($(g_out1)+(.5,0)$) (5u) {};
	\node at ($(5u)-(0,3)$) (5d) {};
	%black dots
	\node[bdot] at ($(1u)+(-.5,-1.5)$) (1) {};
	\node[bdot] at ($(2u)+(.5,-1.5)$) (2) {};
	\node[bdot] at ($(2)+(.3,0)$) (3) {};
	\node[bdot] at ($(h_out3)+(.5,0)$) (4) {};
	\node[bdot] at ($(5u)+(.5,-1.5)$) (5) {};
	%outer
	\node[bb={5}{5}, fit=(f) (g) (h) (k), minimum height=25ex, minimum
	width=.7\textwidth] (outer) {};
	% lines
	\draw ($(outer.west|-1)-(.2,0)$) node[left] {$A$} to (1);
	\draw ($(outer.west|-f_in1)-(.2,0)$) node[left] {$B$} to (f_in1);
	\draw (f_out1) to (2d.center);
	\draw (1) to (1u.center);
	\draw (1) to (1d.center);
	\draw (1d.center) to (2u.center);
	\draw (2u.center) to (2);
	\draw (2d.center) to (2);
	\draw (2) to (3);
	\draw (1u.center) to (g_in1);
	\draw (g_out1) to (5u.center);
	\draw (f_out2) to node[below] {\scriptsize C} (h_in1);
	\draw (h_out1) to node[above] {\scriptsize D} (g_in2);
	\draw (h_out2) to (5d.center);
	\draw (h_out3) node[below right] {\scriptsize F} to (4);
	\draw (5u.center) to (5);
	\draw (5d.center) to (5);
	\draw (5) to node[above] {\scriptsize E} (k_in1);
	\draw (k_out1) to ($(outer.east|-k_out1)+(.2,0)$) node[right] {$D$};
\end{tikzpicture}
\begin{tikzpicture}[unoriented WD, spacing=16pt, every label/.style={font=\small}]
	\node[pack] (f1) {$f$};
	\node[pack, below right=1.7 and 1 of f1] (f3) {$h$};
	\node[pack, above right=1.7 and 1 of f3] (f2) {$g$};
	\node[pack, below right=1.7 and 1 of f2] (f4) {$k$};
	\node[outer pack, fit=(f1) (f4)] (outer) {};
	\node[link, label=below:$B$] at ($(f1)!-.4!(outer)$) (t) {};
	\node[link, label=left:$C$] at ($(f1)!.5!(f3)$) (u) {};
	\node[link, label=below:$A$] at (f3 |-f1) (v){};
	\node[link, label=left:$D$] at ($(f3)!.5!(f2)$) (w) {};
	\node[link, label=below:$E$] at ($(w)!.3!(f4)$) (x) {};
	\node[link, below=.5 of f3, label=below:$F$] (y) {};
	\node[link, label=above:$D$] at ($(f4)!-.4!(outer)$) (z) {};
	\draw[shorten >=-2pt, shorten >=-2pt] (f1) -- (outer);
	\draw (v) -- (outer.north-|v);
	\draw[shorten >=-2pt, shorten >=-2pt] (f4) -- (outer);
	\draw (f1) -- (v) -- (f2) -- (f3) -- (y);
	\draw (f1) -- (f3) to[bend right=10] (x);
	\draw (x) to [bend right=10] (f2);
	\draw (x) -- (f4);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[x=.25cm, y=.75cm, short=2pt]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
  		\node (a1) {};
  		\node[right=1 of a1] (a2) {};
  		\node[right=2 of a2] (a3) {};
  		\node[right=1 of a3] (a4) {};
  		\node at ($(a2)!.5!(a3)+(0,-1)$) (b2) {};
  		\node[left=1 of b2] (b1) {};
  		\node[right=1 of b2] (b3) {};
			\node at ($(b1)!.5!(b2)+(0,-1)$) (c1) {};
			\node[right=1 of c1] (c2) {};
		\end{scope}
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=5pt, inner xsep=5pt}]
  	  \node [fit=(a1) (a2)] {};
  	  \node [fit=(a3) (a4)] {};
  	  \node [fit=(b1) (b3)] {};
  	  \node [fit=(b1) (b3)] {};
  	  \node [fit=(c1) (c2)] {};
		\end{scope}
		\begin{scope}[mapsto]
			\draw (a1) -- (b1);
			\draw (a2) -- (b2);
			\draw (a3) -- (b2);
			\draw (a4) -- (b3);
			\draw (c1) -- (b1);
			\draw (c2) -- (b3);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.75cm,short=2pt]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
			\node (a11) {};
			\node[right=1 of a11] (a12) {};
			\node[right=2 of a12] (a21) {};
			\node[right=1 of a21] (a22) {};
			\node[right=2 of a22] (a31) {};
			\node[right=1 of a31] (a32) {};
			\node at ($(a21)!.5!(a22)+(0,-1.5)$) (b2) {};
			\node[left=1 of b2] (b1) {};
			\node[right=1 of b2] (b3) {};
		\end{scope}
		\node at ($(b2)+(0,-1.25)$) {$\varnothing$};
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=7pt, inner xsep=5pt}]
  	  \node [fit=(a11) (a12)] {};
  	  \node [fit=(a21) (a22)] {};
  	  \node [fit=(a31) (a32)] {};
			\node [fit=(b1) (b3)] {};
		\end{scope}
		\begin{scope}[mapsto]
			\draw (a11) -- (b2);
			\draw (a12) -- (b1);
			\draw (a21) -- (b1);
			\draw (a22) -- (b3);
			\draw (a31) -- (b3);
			\draw (a32) -- (b2);
		\end{scope}
	\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[unoriented WD, pack size=15pt, pack inside color=white, pack
outside color=black, link size=2pt, font=\footnotesize, spacing=20pt]
 	\node[pack] (f) {};
 	\node[pack, right=1 of f] (g) {};
	\node[pack] at ($(f)!.5!(g)+(0,-1.5)$) (h) {};
	\node[outer pack, inner xsep=3pt, inner ysep=0pt, fit=(f) (g) (h)] (fgh) {};
  \node[link] at ($(f)!.5!(g)$) (linkfg) {};
 	\node[link] at ($(f)!.5!(h)$) (linkfh) {};
 	\node[link] at ($(g)!.5!(h)$) (linkgh) {};
  \draw (f) -- (linkfg);
 	\draw (g) -- (linkfg);
 	\draw (f) -- (linkfh);
  \draw (h) -- (linkfh);
 	\draw (g) -- (linkgh);
  \draw (h) -- (linkgh);
  \node[left=1 of fgh, font=\normalsize] {$\varphi\coloneqq$};
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node [contact] (1) at (1,0) {};
  \coordinate (2) at (4,0) {};
  \node [contact] (3) at (7,0) {};
  \node [contact] (5) at (0,1) {};
  \node [contact] (6) at (3,1) {};
  \node [contact] (7) at (5,1) {};
  \node [contact] (8) at (8,1) {};
  \draw (1) to [bulb] (2);
  \draw (2) to [resistor] (3);
  \draw (5) to [battery] (6);
  \draw (7) to [make contact] (8);
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \coordinate (1) at (1,0) {};
  \coordinate (2) at (4,0) {};
  \coordinate (3) at (7,0) {};
  \coordinate (4) at (1,1) {};
  \coordinate (5) at (4,1) {};
  \coordinate (6) at (7,1) {};
  \draw (1) to [bulb] (2);
  \draw (2) to [resistor] (3);
  \draw (4) to [battery] (5);
  \draw (5) to [make contact] (6);
  \draw (1) -- (4);
  \draw (3) -- (6);
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[y=.4cm, x=.4cm, every label/.style={font=\scriptsize}, baseline=(f)]
  	\node[label={[above=-5pt]:$a$}] (Ya)  {$\bullet$};
  	\node[right=1 of Ya, red, label={[red, above=-5pt]:$b$}]  (Yb)  {$\bullet$};
    \node[above=4 of Ya,  label={[above=-5pt]:$a_1$}]  (Xa1) {$\bullet$};
    \node[above=1 of Xa1, label={[above=-5pt]:$a_2$}] (Xa2) {$\bullet$};
    \node[above=4 of Yb,  label={[above=-5pt]:$b_1$}]  (Xb1) {$\bullet$};
    \node[above=1 of Xb1, label={[above=-5pt]:$b_2$}] (Xb2) {$\bullet$};
    \node[above=1 of Xb2, label={[above=-5pt]:$b_3$}] (Xb3) {$\bullet$};
    \node[draw, fit={(Ya) ($(Yb.north east)+(0,1)$)}] (Y) {};
    \node[draw, fit={(Xa1) ($(Xb3.north east)+(0,1)$)}] (X) {};
		\draw[->, shorten <=3pt, shorten >=3pt] (X) to node (f) {} (Y);
    \node[above=0 of X] {$g_1$};
		\begin{scope}[mapsto]
  		\draw[bend left] (Ya) to (Xa1);
  		\draw[red, bend right] (Yb) to (Xb2);
			\node[circle, dotted, draw] at (Xa1) {};
			\node[red, circle, dotted, draw] at (Xb2) {};
		\end{scope}
		\node[right=5 of Yb, red, label={[red, above=-5pt]:$b$}]   (Ybb)  {$\bullet$}; 
  	\node[right=1 of Ybb,  label={[above=-5pt]:$e$}]   (Yee)  {$\bullet$};
    \node[above=4 of Ybb,  label={[above=-5pt]:$b_1$}] (Xbb1) {$\bullet$};
    \node[above=1 of Xbb1, label={[above=-5pt]:$b_2$}] (Xbb2) {$\bullet$};
    \node[above=1 of Xbb2, label={[above=-5pt]:$b_3$}] (Xbb3) {$\bullet$};
    \node[above=4 of Yee,  label={[above=-5pt]:$e_1$}] (Xee1) {$\bullet$};
    \node[above=1 of Xee1, label={[above=-5pt]:$e_2$}] (Xee2) {$\bullet$};
    \node[draw, fit={(Ybb) ($(Yee.north east)+(0,1)$)}] (YY) {};
    \node[draw, fit={(Xee1) ($(Xbb3.north west)+(0,1)$)}] (XX) {};
		\draw[->, shorten <=3pt, shorten >=3pt] (XX) -- (YY);
    \node[above=0 of XX] {$g_2$};
		\begin{scope}[mapsto]
  		\draw[red, bend left] (Ybb) to (Xbb2);
  		\draw[green!50!black, bend right] (Yee) to (Xee2);
			\node[red, circle, dotted, draw] at (Xbb2) {};
			\node[green!50!black, circle, dotted, draw] at (Xee2) {};
		\end{scope}		
\end{tikzpicture}
\begin{tikzpicture}[y=.4cm, x=.4cm, every label/.style={font=\scriptsize}]
  	\node[label={[above=-5pt]:$a$}] (Ya)  {$\bullet$};
  	\node[right=1 of Ya, red, label={[red, above=-5pt]:$b$}]  (Yb)  {$\bullet$};
  	\node[right=1 of Yb,  label={[above=-5pt]:$e$}]   (Yee)  {$\bullet$};
    \node[above=4 of Ya,  label={[above=-5pt]:$a_1$}]  (Xa1) {$\bullet$};
    \node[above=1 of Xa1, label={[above=-5pt]:$a_2$}] (Xa2) {$\bullet$};
    \node[above=4 of Yb,  label={[above=-5pt]:$b_1$}]  (Xb1) {$\bullet$};
    \node[above=1 of Xb1, label={[above=-5pt]:$b_2$}] (Xb2) {$\bullet$};
    \node[above=1 of Xb2, label={[above=-5pt]:$b_3$}] (Xb3) {$\bullet$};
    \node[above=4 of Yee,  label={[above=-5pt]:$e_1$}] (Xee1) {$\bullet$};
    \node[above=1 of Xee1, label={[above=-5pt]:$e_2$}] (Xee2) {$\bullet$};
    \node[draw, fit={(Ya) ($(Yb.north east)+(0,1)$) (Yee)}] (Y) {};
    \node[draw, fit={(Xa1) ($(Xb3.north east)+(0,1)$) (Xee1)}] (X) {};
		\draw[->, shorten <=3pt, shorten >=3pt] (X) -- (Y);
    \node[above=0 of X] {glued section};
		\begin{scope}[mapsto]
  		\draw[bend left] (Ya) to (Xa1);
  		\draw[red, bend right] (Yb) to (Xb2);
	 		\draw[bend right, green!50!black] (Yee) to (Xee2);
			\node[circle, dotted, draw] at (Xa1) {};
			\node[circle, red, dotted, draw] at (Xb2) {};
			\node[circle, green!50!black, dotted, draw] at (Xee2) {};
		\end{scope}
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[x=1cm, baseline=(vee)]
	\node (a11) {$\LMO{11}$};
	\node[right=.5 of a11] (a12) {$\LMO{12}$};
	\node[right=.5 of a12] (a13) {$\LMO{13}$};
	\node[below=.5 of a11] (a21) {$\LMO{21}$};
	\node[below=.5 of a12] (a22) {$\LMO{22}$};
	\node[below=.5 of a13] (a23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(a11)+(135:.45)$) --
     ($(a11)+(-135:.45)$) --
     ($(a12)+(-45:.45)$) --
     ($(a12)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a22)+(135:.45)$) --
     ($(a22)+(-135:.45)$) --
     ($(a23)+(-45:.45)$) --
     ($(a23)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a13)+(135:.45)$) --
     ($(a13)+(-135:.45)$) --
     ($(a13)+(-45:.45)$) --
     ($(a13)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a21)+(135:.45)$) --
     ($(a21)+(-135:.45)$) --
     ($(a21)+(-45:.45)$) --
     ($(a21)+(45:.45)$) --     
     cycle;
	\node[inner sep=10pt, draw, fit=(a11) (a23)] (a) {};
	\node[right=5 of a11] (b11) {$\LMO{11}$};
	\node[right=.5 of b11] (b12) {$\LMO{12}$};
	\node[right=.5 of b12] (b13) {$\LMO{13}$};
	\node[below=.5 of b11] (b21) {$\LMO{21}$};
	\node[below=.5 of b12] (b22) {$\LMO{22}$};
	\node[below=.5 of b13] (b23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(b11)+(135:.45)$) --
     ($(b11)+(-135:.45)$) --
     ($(b11)+(-45:.45)$) --
     ($(b11)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b21)+(135:.45)$) --
     ($(b21)+(-135:.45)$) --
     ($(b21)+(-45:.45)$) --
     ($(b21)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b12)+(135:.45)$) --
     ($(b22)+(-135:.45)$) --
     ($(b22)+(-45:.45)$) --
     ($(b12)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b13)+(135:.45)$) --
     ($(b23)+(-135:.45)$) --
     ($(b23)+(-45:.45)$) --
     ($(b13)+(45:.45)$) --     
     cycle;
	\node[inner sep=10pt, draw, fit=(b11) (b23)] (b) {};
	\node at ($(a)!.5!(b)$) (vee) {$\vee$};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm, baseline=(vee)]
	\node (a11) {$\LMO{11}$};
	\node[right=.5 of a11] (a12) {$\LMO{12}$};
	\node[right=.5 of a12] (a13) {$\LMO{13}$};
	\node[below=.5 of a11] (a21) {$\LMO{21}$};
	\node[below=.5 of a12] (a22) {$\LMO{22}$};
	\node[below=.5 of a13] (a23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(a11)+(135:.45)$) --
     ($(a11)+(-135:.45)$) --
     ($(a12)+(-45:.45)$) --
     ($(a12)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a22)+(135:.45)$) --
     ($(a22)+(-135:.45)$) --
     ($(a23)+(-45:.45)$) --
     ($(a23)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a13)+(135:.45)$) --
     ($(a13)+(-135:.45)$) --
     ($(a13)+(-45:.45)$) --
     ($(a13)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(a21)+(135:.45)$) --
     ($(a21)+(-135:.45)$) --
     ($(a21)+(-45:.45)$) --
     ($(a21)+(45:.45)$) --     
     cycle;
	\node[inner sep=10pt, draw, fit=(a11) (a23)] (a) {};
	\node[right=4 of a11] (b11) {$\LMO{11}$};
	\node[right=.5 of b11] (b12) {$\LMO{12}$};
	\node[right=.5 of b12] (b13) {$\LMO{13}$};
	\node[below=.5 of b11] (b21) {$\LMO{21}$};
	\node[below=.5 of b12] (b22) {$\LMO{22}$};
	\node[below=.5 of b13] (b23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(b11)+(135:.45)$) --
     ($(b11)+(-135:.45)$) --
     ($(b11)+(-45:.45)$) --
     ($(b11)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b21)+(135:.45)$) --
     ($(b21)+(-135:.45)$) --
     ($(b21)+(-45:.45)$) --
     ($(b21)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b12)+(135:.45)$) --
     ($(b22)+(-135:.45)$) --
     ($(b22)+(-45:.45)$) --
     ($(b12)+(45:.45)$) --     
     cycle;
	\draw [rounded corners=9pt] 
     ($(b13)+(135:.45)$) --
     ($(b23)+(-135:.45)$) --
     ($(b23)+(-45:.45)$) --
     ($(b13)+(45:.45)$) --     
     cycle;
	\node[inner sep=10pt, draw, fit=(b11) (b23)] (b) {};
	\node at ($(a)!.5!(b)$) (vee) {$\vee$};
	\node[right=4.5 of b11] (c11) {$\LMO{11}$};
	\node[right=.5 of c11] (c12) {$\LMO{12}$};
	\node[right=.5 of c12] (c13) {$\LMO{13}$};
	\node[below=.5 of c11] (c21) {$\LMO{21}$};
	\node[below=.5 of c12] (c22) {$\LMO{22}$};
	\node[below=.5 of c13] (c23) {$\LMO{23}$};
	\draw [rounded corners=9pt] 
     ($(c21)+(135:.45)$) --
     ($(c21)+(-135:.45)$) --
     ($(c21)+(-45:.45)$) --
     ($(c21)+(45:.45)$) --     
     cycle;
  \coordinate (h1) at ($(c11)+(-135:.45)$);
  \coordinate (h2) at ($(c12)+(-135:.45)$);
  \coordinate (h) at ($(h1)!.5!(h2)$);
  \draw [rounded corners=9pt] 
     ($(c22)+(135:.45)$) --
     ($(c22)+(-135:.45)$) --
     ($(c23)+(-45:.45)$) --
     ($(c13)+(45:.45)$) --
     ($(c11)+(135:.45)$) --
     (h1) -- (h)
     ;
  \draw [rounded corners=9pt]
     ($(c22)+(135:.45)$) --
     (h2) -- 
     (h)
     ;
 	\node[inner sep=10pt, draw, fit=(c11) (c23)] (c) {};
	\node at ($(b)!.5!(c)$) (eq) {$=$};
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}
	  \node[label=left:{$(12)=$}] (ab) {
  	\begin{tikzpicture}
      \node (a) {$\bullet$};
      \path (a)++(0:1) node (b) {$\ast$};
      \draw [rounded corners=9pt] 
         ($(a)+(135:.45)$) --
         ($(a)+(-135:.45)$) --
         ($(b)+(-45:.45)$) --
         ($(b)+(45:.45)$) --
         cycle;
    \end{tikzpicture}
	  };
    \node[label=left:{$(1)(2)=$}] at ($(ab)+(0,-1.5)$) (none) {
    \begin{tikzpicture}
      \node (a) {$\bullet$};
      \path (a)++(0:1) node (b) {$\ast$};
      \node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
      \node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
    \end{tikzpicture}
    };
    \draw[->] (none) -- (ab);
	\end{tikzpicture}
\begin{tikzpicture}[x=.9cm, y=1.3cm, font=\footnotesize]
		\node[draw] (1-2-3-4) {(1)(2)(3)(4)};
		\node[draw, blue] at ($(1-2-3-4)+(-5,1)$) (12-3-4) {$(12)(3)(4)$};
		\node[draw] at ($(1-2-3-4)+(-3,1)$) (1-2-34) {$(1)(2)(34)$};
		\node[draw, blue] at ($(1-2-3-4)+(-1,1)$) (13-2-4) {$(13)(2)(4)$};
		\node[draw] at ($(1-2-3-4)+(1,1)$) (1-24-3) {$(1)(24)(3)$};
		\node[draw] at ($(1-2-3-4)+(3,1)$) (14-2-3) {$(14)(2)(3)$};
		\node[draw] at ($(1-2-3-4)+(5,1)$) (1-23-4) {$(1)(23)(4)$};
		\node[draw] at ($(12-3-4)+(1,2)$) (12-34) {$(12)(34)$};
		\node[draw] at ($(13-2-4)+(1,2)$) (13-24) {$(13)(24)$};
		\node[draw] at ($(14-2-3)+(1,2)$) (14-23) {$(14)(23)$};
		\node[draw] at ($(12-3-4)+(-1,2)$) (123-4) {$(123)(4)$};
		\node[draw] at ($(13-2-4)+(-1,2)$) (124-3) {$(124)(3)$};
		\node[draw] at ($(14-2-3)+(-1,2)$) (134-2) {$(134)(2)$};
		\node[draw] at ($(14-2-3)+(3,2)$) (1-234) {$(1)(234)$};
		\node[draw] at ($(13-24)+(0,1)$) (1234) {$(1234)$};
		\draw[->] (1-2-3-4) -- (12-3-4.south);
		\draw[->] (1-2-3-4) -- (1-2-34.south);
		\draw[->] (1-2-3-4) -- (13-2-4.south);
		\draw[->] (1-2-3-4) -- (1-24-3.south);
		\draw[->] (1-2-3-4) -- (14-2-3.south);
		\draw[->] (1-2-3-4) -- (1-23-4.south);
		\draw[->] (12-3-4.north) -- (123-4.south);
		\draw[->] (13-2-4.north) -- (123-4.south);
		\draw[->] (1-23-4.north) -- (123-4.south);
		\draw[->] (12-3-4) -- (12-34);
		\draw[->] (1-2-34) -- (12-34);
		\draw[->] (12-3-4.north) -- (124-3.south);
		\draw[->] (1-24-3.north) -- (124-3.south);
		\draw[->] (14-2-3.north) -- (124-3.south);
		\draw[->] (13-2-4) -- (13-24);
		\draw[->] (1-24-3) -- (13-24);
		\draw[->] (13-2-4.north) -- (134-2.south);
		\draw[->] (14-2-3.north) -- (134-2.south);
		\draw[->] (1-2-34.north) -- (134-2.south);
		\draw[->] (14-2-3) -- (14-23);
		\draw[->] (1-23-4) -- (14-23);
		\draw[->] (1-23-4.north) -- (1-234.south);
		\draw[->] (1-24-3.north) -- (1-234.south);
		\draw[->] (1-2-34.north) -- (1-234.south);
		\draw[->] (12-34.north) -- (1234);
		\draw[->] (13-24.north) -- (1234);
		\draw[->] (14-23.north) -- (1234);
		\draw[->] (123-4.north) -- (1234);
		\draw[->] (124-3.north) -- (1234);
		\draw[->] (134-2.north) -- (1234);
		\draw[->] (1-234.north) -- (1234);
	\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[shorten >=2pt]
	\foreach \f in {0,...,3} {
		\foreach \x in {0,...,2} 
			{\draw (0+3*\f,.4-.4*\x) node (X\f\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(X\f0) (X\f2)] (X\f) {};
		\foreach \x in {0,...,2} 
			{\draw (1+3*\f,.4-.4*\x) node (Y\f\x) {$\bullet$};}
		\node[draw, ellipse, inner sep=0pt, fit=(Y\f0) (Y\f2)] (Y\f) {};
	}
		\draw[->] (X00.center) to (Y00.center);
		\draw[->] (X01.center) to (Y00.center);
		\draw[->] (X02.center) to (Y01.center);
		\draw[->] (X10.center) to (Y10.center);
		\draw[->] (X10.center) to (Y11.center);
		\draw[->] (X11.center) to (Y12.center);
		\draw[->] (X21.center) to (Y21.center);
		\draw[->] (X22.center) to (Y20.center);
%		%
		\draw[->] (X30.center) to (Y32.center);
		\draw[->] (X31.center) to (Y30.center);
		\draw[->] (X32.center) to (Y31.center);
\end{tikzpicture}
\begin{tikzpicture}[shorten >=2pt]
  	\foreach \f in {0,...,3} {
  		\foreach \x in {0,...,2} 
  			{\draw (0+3*\f,.4-.4*\x) node (X\f\x) {$\bullet$};}
  		\node[draw, ellipse, inner sep=0pt, fit=(X\f0) (X\f2)] (X\f) {};
  		\foreach \x in {0,...,2} 
  			{\draw (1+3*\f,.4-.4*\x) node (Y\f\x) {$\bullet$};}
  		\node[draw, ellipse, inner sep=0pt, fit=(Y\f0) (Y\f2)] (Y\f) {};
  	}
		\begin{scope}[mapsto]
  		\draw (X00) to (Y00);
  		\draw (X01) to (Y00);
  		\draw (X02) to (Y01);
			\node[blue, above right=.1 and .1 of X00.center, font=\tiny] {$\checkmark$};
  		\draw[red] (X10) to (Y10);
  		\draw[red] (X10) to (Y11);
  		\draw (X11) to (Y12);
			\draw[red] (X12) to node[red, pos=1] {?} +(.35,-.10);
			\draw[red] (X20) to node[red, pos=1] {?} +(.35,.10);
  		\draw (X21) to (Y21);
  		\draw (X22) to (Y20);
  %		%
  		\draw (X30) to (Y32);
  		\draw (X31) to (Y30);
  		\draw (X32) to (Y31);
			\node[blue, above right=.1 and .1 of X30.center, font=\tiny] {$\checkmark$};
		\end{scope}
  \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[baseline=(cent)]
	\node[coordinate] (cent) {};
  \node at ($(cent)+(6,0)$) (all) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=11pt] 
       ($(a)+(150:.6)$) --
       ($(c)+(-90:.6)$) --
       ($(b)+(30:.6)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at (cent) (ab) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=9pt] 
       ($(a)+(135:.45)$) --
       ($(a)+(-135:.45)$) --
       ($(b)+(-45:.45)$) --
       ($(b)+(45:.45)$) --
       cycle;
    \draw [rounded corners=9pt] 
       ($(c)+(135:.45)$) --
       ($(c)+(-135:.45)$) --
       ($(c)+(-45:.45)$) --
       ($(c)+(45:.45)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at ($(ab)+(-3,0)$) (ac) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=9pt] 
       ($(a)+(75:.45)$) --
       ($(a)+(-195:.45)$) --
       ($(c)+(-105:.45)$) --
       ($(c)+(-15:.45)$) --
       cycle;
    \draw [rounded corners=9pt] 
       ($(b)+(135:.45)$) --
       ($(b)+(-135:.45)$) --
       ($(b)+(-45:.45)$) --
       ($(b)+(45:.45)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at ($(ab)+(3,0)$) (bc) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \draw [rounded corners=9pt] 
       ($(b)+(15:.45)$) --
       ($(b)+(-255:.45)$) --
       ($(c)+(-165:.45)$) --
       ($(c)+(-75:.45)$) --
       cycle;
    \draw [rounded corners=9pt] 
       ($(a)+(135:.45)$) --
       ($(a)+(-135:.45)$) --
       ($(a)+(-45:.45)$) --
       ($(a)+(45:.45)$) --
       cycle;
  \end{tikzpicture}
  };
  \node at ($(ab)+(-6,0)$) (none) {
  \begin{tikzpicture}
    \node (a) {$\bullet$};
    \path (a)++(0:1) node (b) {$\ast$};
    \path (a)++(-60:1) node (c) {$\circ$};
    \node [draw, fit=(a), rounded corners=10, inner sep=3pt] {};
    \node [draw, fit=(b), rounded corners=10, inner sep=3pt] {};
    \node [draw, fit=(c), rounded corners=10, inner sep=3pt] {};
    \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}
 	\node (012) at (0,3) {$X$};
	\node (01) at (-2,2) {$\{0,1\}$};
	\node (02) at (0,2) {$\{0,2\}$};
	\node (12) at (2,2) {$\{1,2\}$};
	\node (0) at (-2,1) {$\{0\}$};
	\node (1) at (0,1) {$\{1\}$};
	\node (2) at (2,1) {$\{2\}$};
  \node (h) at (0,0) {$\varnothing$};
  \node[draw, fit=(012) (01) (12) (h)] (A) {};
	\draw[->] (h) to (0);
	\draw[->] (h) to (1);
	\draw[->] (h) to (2);
	\draw[->] (0) to (01);
	\draw[->] (0) to (02);
	\draw[->] (1) to (01);
	\draw[->] (1) to (12);
	\draw[->] (2) to (02);
	\draw[->] (2) to (12);
	\draw[->] (01) to (012);
	\draw[->] (02) to (012);
	\draw[->] (12) to (012);
	\node[right=5 of 012] (c3) {3};
	\node at (c3|-01) (c2) {2};
	\node at (c3|-0) (c1) {1};
	\node at (c3|-h) (c0) {0};
	\node[draw, fit=(c0) (c3)] (B) {};
	\draw[->] (c0) -- (c1);
	\draw[->] (c1) -- (c2);
	\draw[->] (c2) -- (c3);
	\begin{scope}[mapsto]
		\draw (h) to (c0);
		\draw[bend right=10pt] (0) to (c1);
		\draw[bend right=10pt] (1) to (c1);
		\draw[bend right=10pt] (2) to (c1);
		\draw[bend left=10pt] (01) to (c2);
		\draw[bend left=10pt] (12) to (c2);
		\draw[bend left=10pt] (02) to (c2);
		\draw (012) to (c3);
	\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
  \node (0) at (0,0) {$\varnothing$};
	\node (t) at (0,1) {$\{\true\}$};
	\node (tf) at (0,2) {$\{\true,\false\}$};
  \node[draw, fit=(0) (t) (tf)] (A) {};
	\draw[->] (0) to (t);
	\draw[->] (t) to (tf);
  \node[right=4 of t.center] (1) {$\{\true\}$};
  \node[right=1 of 1] (2) {$\{\false\}$};
  \coordinate (helper) at ($(1)!.5!(2)$);
	\node at (helper|-0) (e) {$\varnothing$};
  \node at (helper|-tf) (12) {$\{\true,\false\}$};
  \node[draw, fit=(e) (1) (2) (12)] (A) {};
	\draw[->] (e) to (1);
	\draw[->] (e) to (2);
	\draw[->] (1) to (12);
	\draw[->] (2) to (12);
	\begin{scope}[mapsto]
		\draw (0) -- (e);
		\draw (t) -- (1);
		\draw (tf) -- (12);
	\end{scope}
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.5cm]
	\foreach \i in {1,2,3,4}{
		\coordinate (h\i) at (\i*7+5/2,0);
		\foreach \j in {1, 2, 3, 4}{
			\node at (\i*7+\j,0) (P\i\j) {$\j$};
		}
	}
	\node at ($(h1)+(0,-1)$) (Q11) {$\bullet$};
	\node at ($(h2)+(-1,-1)$) (Q21) {$\bullet$};
	\node at ($(h2)+(1,-1)$) (Q22) {$\bullet$};
	\node at ($(h3)+(-1,-1)$) (Q31) {$\bullet$};
	\node at ($(h3)+(1,-1)$) (Q32) {$\bullet$};
	\node at ($(h4)+(-1,-1)$) (Q41) {$\bullet$};
	\node at ($(h4)+(0,-1)$) (Q42) {$\bullet$};
	\node at ($(h4)+(1,-1)$) (Q43) {$\bullet$};
	\draw[|->] (P11) -- (Q11);
	\draw[|->] (P12) -- (Q11);
	\draw[|->] (P13) -- (Q11);
	\draw[|->] (P14) -- (Q11);
	\draw[|->] (P21) -- (Q21);
	\draw[|->] (P22) -- (Q21);
	\draw[|->] (P23) -- (Q22);
	\draw[|->] (P24) -- (Q22);
	\draw[|->] (P31) -- (Q31);
	\draw[|->] (P32) -- (Q31);
	\draw[|->] (P33) -- (Q31);
	\draw[|->] (P34) -- (Q32);
	\draw[|->] (P41) -- (Q41);
	\draw[|->] (P42) -- (Q42);
	\draw[|->] (P43) -- (Q42);
	\draw[|->] (P44) -- (Q43);
	\node[left] at ($(P11)!.5!(Q11)+(-.5,0)$) {$c_1=$};
	\node[left] at ($(P21)!.5!(Q21)+(-.5,0)$) {$c_2=$};
	\node[left] at ($(P31)!.5!(Q31)+(-.5,0)$) {$c_3=$};
	\node[left] at ($(P41)!.5!(Q41)+(-.5,0)$) {$c_4=$};
\end{tikzpicture}
\begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.5cm]
	\foreach \i in {1,2,3,4}{
		\coordinate (h\i) at (\i*7+2,0);
		\foreach \name/\j in {12/1, 3/2, 4/3}{
			\node at (\i*7+\j,0) (P\i\name) {$\name$};
		}
	}
	\node at ($(h1)+(0,-1)$) (Q11) {$\bullet$};
	\node at ($(h2)+(-2/3,-1)$) (Q21) {$\bullet$};
	\node at ($(h2)+(2/3,-1)$) (Q22) {$\bullet$};
	\node at ($(h3)+(-2/3,-1)$) (Q31) {$\bullet$};
	\node at ($(h3)+(2/3,-1)$) (Q32) {$\bullet$};
	\node at ($(h4)+(-2/3,-1)$) (Q41) {$\bullet$};
	\node at ($(h4)+(2/3,-1)$) (Q42) {$\bullet$};
	\draw[|->] (P112) -- (Q11);
	\draw[|->] (P13) -- (Q11);
	\draw[|->] (P14) -- (Q11);
	\draw[|->] (P212) -- (Q21);
	\draw[|->] (P23) -- (Q22);
	\draw[|->] (P24) -- (Q22);
	\draw[|->] (P312) -- (Q31);
	\draw[|->] (P33) -- (Q31);
	\draw[|->] (P34) -- (Q32);
	\draw[|->] (P412) -- (Q41);
	\draw[|->] (P43) -- (Q41);
	\draw[|->] (P44) -- (Q42);
	\node[left] at ($(P112)!.5!(Q11)+(-.5,0)$) {$g_!(c_1)=$};
	\node[left] at ($(P212)!.5!(Q21)+(-.5,0)$) {$g_!(c_2)=$};
	\node[left] at ($(P312)!.5!(Q31)+(-.5,0)$) {$g_!(c_3)=$};
	\node[left] at ($(P412)!.5!(Q41)+(-.5,0)$) {$g_!(c_4)=$};
\end{tikzpicture}
\begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.4cm]
	\foreach \i in {1,2,3,4,5}{
		\coordinate (h\i) at (\i*6+5/2,0);
		\foreach \j in {1, 2, 3, 4}{
			\node at (\i*6+\j,0) (P\i\j) {$\j$};
		}
	}
	\node at ($(h1)+(0,-1)$) (Q11) {$\bullet$};
	\node at ($(h2)+(-1,-1)$) (Q21) {$\bullet$};
	\node at ($(h2)+(1,-1)$) (Q22) {$\bullet$};
	\node at ($(h3)+(-1,-1)$) (Q31) {$\bullet$};
	\node at ($(h3)+(1,-1)$) (Q32) {$\bullet$};
	\node at ($(h4)+(-1,-1)$) (Q41) {$\bullet$};
	\node at ($(h4)+(1,-1)$) (Q42) {$\bullet$};
	\node at ($(h5)+(-1,-1)$) (Q51) {$\bullet$};
	\node at ($(h5)+(0,-1)$) (Q52) {$\bullet$};
	\node at ($(h5)+(1,-1)$) (Q53) {$\bullet$};
	\draw[|->] (P11) -- (Q11);
	\draw[|->] (P12) -- (Q11);
	\draw[|->] (P13) -- (Q11);
	\draw[|->] (P14) -- (Q11);
	\draw[|->] (P21) -- (Q21);
	\draw[|->] (P22) -- (Q21);
	\draw[|->] (P23) -- (Q22);
	\draw[|->] (P24) -- (Q22);
	\draw[|->] (P31) -- (Q31);
	\draw[|->] (P32) -- (Q31);
	\draw[|->] (P33) -- (Q31);
	\draw[|->] (P34) -- (Q32);
	\draw[|->] (P41) -- (Q41);
	\draw[|->] (P42) -- (Q41);
	\draw[|->] (P43) -- (Q42);
	\draw[|->] (P44) -- (Q41);
	\draw[|->] (P51) -- (Q51);
	\draw[|->] (P52) -- (Q51);
	\draw[|->] (P53) -- (Q52);
	\draw[|->] (P54) -- (Q53);
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.5cm]
  	\foreach \j in {1, 2, 3, 4}{
  		\node at (\j,0) (S\j) {$\j$};
  	}
  	\coordinate (hS) at (5/2,0);
  	\node (QS1) at ($(hS)+(-1,-1)$) {$\bullet$};
  	\node (QS2) at ($(hS)+(1,-1)$) {$\bullet$};
  	\draw[|->] (S1) -- (QS1);
  	\draw[|->] (S2) -- (QS1);
  	\draw[|->] (S3) -- (QS1);
  	\draw[|->] (S4) -- (QS2);
		\node[left] at ($(S1)!.5!(QS1)+(-.5,0)$) {$c=$};
  	\foreach \name/\j in {12/1, 3/2, 4/3}{
  		\node at (10+1.25*\j,0) (T\name) {$\name$};
  	}
  	\coordinate (hT) at (10+5/2,0);	
  	\node (QT1) at ($(hT)+(-1,-1)$) {$\bullet$};
  	\node (QT2) at ($(hT)+(1,-1)$) {$\bullet$};
  	\draw[|->] (T12) -- (QT1);
  	\draw[|->] (T3) -- (QT1);
  	\draw[|->] (T4) -- (QT2);
		\node[left] at ($(T12)!.5!(QT1)+(-.5,0)$) {$g_!(c)=$};
  \end{tikzpicture}
\begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.5cm]
  	\foreach \name/\j in {12/1, 3/2, 4/3}{
  		\node at (8+1.25*\j,0) (T\name) {$\name$};
  	}
  	\coordinate (hT) at (8+5/2,0);	
  	\node (QT) at ($(hT)+(0,-1)$) {$\bullet$};
  	\draw[|->] (T12) -- (QT);
  	\draw[|->] (T3) -- (QT);
  	\draw[|->] (T4) -- (QT);
		\node[left] at ($(T12)!.5!(QT)+(-.5,0)$) {$d=$};
  \end{tikzpicture}
\begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.5cm]
  	\foreach \name/\j in {12/1, 3/2, 4/3}{
  		\node at (8+1.25*\j,0) (T\name) {$\name$};
  	}
  	\coordinate (hT) at (8+5/2,0);	
  	\node (QT1) at ($(hT)+(-1,-1)$) {$\bullet$};
  	\node (QT2) at ($(hT)+(1,-1)$) {$\bullet$};
  	\draw[|->] (T12) -- (QT1);
  	\draw[|->] (T3) -- (QT2);
  	\draw[|->] (T4) -- (QT2);
		\node[left] at ($(T12)!.5!(QT1)+(-.5,0)$) {$e=$};
  \end{tikzpicture}
  \]
  \item Here are $g^*(d)$ and $g^*(e)$:
  \[
  \begin{tikzpicture}[text height=1ex, text depth=.5ex, x=.5cm]
  	\foreach \i in {1,2}{
 			\coordinate (h\i) at (\i*8+5/2,0);
  		\foreach \j in {1, 2, 3, 4}{
  			\node at (\i*8+\j,0) (P\i\j) {$\j$};
  		}
  	}
  	\node at ($(h1)+(0,-1)$) (Q11) {$\bullet$};
  	\node at ($(h2)+(-1,-1)$) (Q21) {$\bullet$};
  	\node at ($(h2)+(1,-1)$) (Q22) {$\bullet$};
  	\draw[|->] (P11) -- (Q11);
  	\draw[|->] (P12) -- (Q11);
  	\draw[|->] (P13) -- (Q11);
  	\draw[|->] (P14) -- (Q11);
  	\draw[|->] (P21) -- (Q21);
  	\draw[|->] (P22) -- (Q21);
  	\draw[|->] (P23) -- (Q22);
  	\draw[|->] (P24) -- (Q22);
		\node[left] at ($(P11)!.5!(Q11)+(-.5,0)$) {$g^*(d)=$};
		\node[left] at ($(P21)!.5!(Q21)+(-.5,0)$) {$g^*(e)=$};
	\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[y=1.2cm]
	\node (b1) {$\LMO{1}$};
	\node[right= of b1] (b2) {$\LMO{2}$};
	\node at ($(b1)!.5!(b2)+(0,1)$) (b3) {$\LMO{3.9}$};
	\node at ($(b3)+(0,1)$) (b4) {$\LMO{4}$};
	\draw[->] (b1) -- (b3);
	\draw[->] (b2) -- (b3);
	\draw[->] (b3) -- (b4);
	\node[fit=(b1) (b2) (b4), draw] (b) {};
	\node[left=1pt of b] {$P\coloneqq$};
	\node[right=3 of b2] (a1) {$\LMO{1}$};
	\node[right= of a1] (a2) {$\LMO{2}$};
	\node at ($(a1)!.5!(a2)+(0,2)$) (a4) {$\LMO{4}$};
	\draw[->] (a1) -- (a4);
	\draw[->] (a2) -- (a4);
	\node[fit=(a1) (a2) (a4), draw] (a) {};
	\node[right=1pt of a] {$=:Q$};
	\draw[functor] ($(a.west)+(0,5pt)$) to node[above, font=\footnotesize] {$g$} ($(b.east)+(0,5pt)$);
	\draw[functor] ($(b.east)+(0,-5pt)$) to node[below, font=\footnotesize] {$f$} ($(a.west)+(0,-5pt)$);
\end{tikzpicture}
\begin{array}{cc|cc|cc|c}
	p&q&f(p)&g(q)&f(p)\leq^?q&p\leq^?g(q)&\textbf{same?}\\\hline
	1&1&1&1&\text{yes}&\text{yes}&\text{yes!}\\
	1&2&1&2&\text{no}&\text{no}&\text{yes!}\\
	1&4&1&4&\text{yes}&\text{yes}&\text{yes!}\\
	2&1&2&1&\text{no}&\text{no}&\text{yes!}\\
	2&2&2&2&\text{yes}&\text{yes}&\text{yes!}\\
	2&4&2&4&\text{yes}&\text{yes}&\text{yes!}\\
	3.9&1&4&1&\text{no}&\text{no}&\text{yes!}\\
	3.9&2&4&2&\text{no}&\text{no}&\text{yes!}\\
	3.9&4&4&4&\text{yes}&\text{yes}&\text{yes!}\\
	4&1&4&1&\text{no}&\text{no}&\text{yes!}\\
	4&2&4&2&\text{no}&\text{no}&\text{yes!}\\
	4&4&4&4&\text{yes}&\text{yes}&\text{yes!}
\end{array}
\begin{tikzpicture}[y=.35cm, every label/.style={font=\scriptsize}, baseline=(f)]
	\node[label={[above=-5pt]:$a$}] (Ya) {$\bullet$};
	\node[right=1 of Ya,  label={[above=-5pt]:$b$}] (Yb) {$\bullet$};
	\node[right=1 of Yb,  label={[above=-5pt]:$c$}] (Yc) {$\bullet$};
	\node[draw, inner ysep=4pt, fit={(Ya) ($(Yb.north)+(0,1ex)$) (Yc)}] (Y) {};
	\node[left=0 of Y] (Ylab) {$Y\coloneqq$};
  \node[above=4 of Ya, label={[above=-5pt]:$a_1$}] (Xa1) {$\bullet$};
  \node[above=4 of Yc, label={[above=-5pt]:$c_1$}] (Xc1) {$\bullet$};
  \node[above=1 of Xc1, label={[above=-5pt]:$c_2$}] (Xc2) {$\bullet$};
	\node[draw, inner ysep=3pt, fit={(Xa1) ($(Xc2.north east)+(0,1ex)$)}] (X) {};
	\node[left=0 of X] {$X\coloneqq$};
	\draw[->, shorten <=3pt, shorten >=3pt] (X) to node[left] (f) {$f$} (Y);
\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[above=0 of X, font=\normalsize] {$\cat{X}\coloneqq$};
	\node[right=4 of a, label={[above=-5pt]:$x$}] (x) {$\bullet$};
	\node[below=1 of x, label={[below=5pt]:$y$}] (y) {$\bullet$};
	\node[label={[right=-5pt]:$z$}] at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\bullet$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\node[draw, inner sep=15pt, fit=(x) (y) (z.west)] (Y) {};
	\node[above=0 of Y, font=\normalsize] {$\cat{Y}\coloneqq$};
	\node [right=3.5 of x, label={[above=-5pt]:$p$}] (p) {$\bullet$};
	\node [right=1 of p, label={[above=-5pt]:$q$}] (q) {$\bullet$};
	\node [below=1 of q, label={[below=5pt]:$r$}]  (r) {$\bullet$};
	\node [left=1 of r, label={[below=5pt]:$s$}]   (s) {$\bullet$};
	\draw[bend left,->] (p) to node[above] {2} (q);
	\draw[bend left,->] (q) to node[right] {2} (r);
	\draw[bend left,->] (r) to node[below] {1} (s);
	\draw[bend left,->] (s) to node[left]  {1} (p);
	\node[draw, inner sep=15pt, fit=(p) (r)] (Z) {};
	\node[above=0 of Z, font=\normalsize] {$\cat{Z}\coloneqq$};
\begin{scope}[->, dashed, blue]
	\draw[bend left] (b) to node[above] {11} (x);
	\draw[bend right] (d) to node[below] {9} (y);
	\draw[bend left=20pt] (z) to node[above] {4} (p);
	\draw[bend right=20pt] (z) to node[below] {4} (s);
	\draw[bend right=20pt] (y) to node[below] {0} (r);
\end{scope}
\end{tikzpicture}
\begin{array}{c|cccc}
  \Phi\cp\Psi&p&q&r&s\\\hline
  A&\?&24&\?&\?\\
  B&\?&\?&\?&\?\\
  C&\?&\?&\?&\?\\
  D&\?&\?&9&\?
\end{array}
\begin{array}{c|cccc}
  \Phi\cp\Psi&p&q&r&s\\\hline
  A&22&24&20&21\\
  B&16&18&14&15\\
  C&19&21&17&18\\
  D&11&13&9&10
\end{array}
\begin{pmatrix}
  17&20&20\\
  11&14&14\\
  14&17&17\\
  12&9&15
\end{pmatrix}
\begin{pmatrix}
  \infty&\infty&\infty&\infty\\
  \infty&\infty&0&\infty\\
  4&\infty&\infty&4
\end{pmatrix}
\begin{pmatrix}
  0&2&4&5\\
  4&0&2&3\\
  2&4&0&1\\
  1&3&5&0
\end{pmatrix} \\
&=
\begin{pmatrix}
  17&20&20\\
  11&14&14\\
  14&17&17\\
  12&9&15
\end{pmatrix}
\begin{pmatrix}
  \infty&\infty&\infty&\infty\\
  2&4&0&1\\
  4&6&8&4
\end{pmatrix} \\
&=
\begin{pmatrix}
  22&24&20&21\\
  16&18&14&15\\
  19&21&17&18\\
  11&13&9&10
\end{pmatrix}
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[right=4 of b, label={[above=-5pt]:$A$}] (a1) {$\bullet$};
	\node[right=1 of a1, label={[above=-5pt]:$B$}] (b1) {$\bullet$};
	\node[below=1 of a1, label={[below=5pt]:$C$}] (c1) {$\bullet$};
	\node[right=1 of c1, label={[below=5pt]:$D$}] (d1) {$\bullet$};
	\draw[->] (c1) to node[above left=-1pt and -1pt] {3} (b1);
	\draw[bend right,->] (a1) to node[left] {3} (c1);
	\draw[bend left,->] (d1) to node[below] {4} (c1);
	\draw[bend right,->] (b1) to node[above] {2} (a1);
	\draw[bend left,->] (b1) to node[right] {5} (d1);
	\node[draw, inner sep=15pt, fit=(a1) (b1) (c1) (d1)] (X) {};
	\draw[->, dashed, blue, bend left=20] (a) to node[above,pos=.47] {0} (a1);
	\draw[->, dashed, blue, bend left=20] (b) to node[above,pos=.53] {0} (b1);
	\draw[->, dashed, blue, bend right=20] (c) to node[below,pos=.47] {0} (c1);
	\draw[->, dashed, blue, bend right=20] (d) to node[below,pos=.53] {0} (d1);
\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}, baseline=(Y)]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[draw, inner sep=15pt, fit=(a) (b) (c) (d)] (X) {};
	\node[left=0 of X, font=\normalsize] {$X\coloneqq$};
	\node[right=4 of b] (x) {$\LMO{x}$};
	\node[below=1 of x] (y) {$\LMO[under]{y}$};
	\node at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\LMO{z}$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\node[draw, inner sep=15pt, fit=(x) (y) (z.west)] (Y) {};
	\node[right=0 of Y, font=\normalsize] {$=:Y$};
	\draw[->, dashed, blue, bend left] (b) to node[above] {11} (x);
	\draw[->, dashed, blue, bend right] (d) to node[below] {9} (y);
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize, x=1cm, every label/.style={font=\tiny}]
	\node[label={[above=-5pt]:$A$}] (a) {$\bullet$};
	\node[right=1 of a, label={[above=-5pt]:$B$}] (b) {$\bullet$};
	\node[below=1 of a, label={[below=5pt]:$C$}] (c) {$\bullet$};
	\node[right=1 of c, label={[below=5pt]:$D$}] (d) {$\bullet$};
	\draw[->] (c) to node[above left=-1pt and -1pt] {3} (b);
	\draw[bend right,->] (a) to node[left] {3} (c);
	\draw[bend left,->] (d) to node[below] {4} (c);
	\draw[bend right,->] (b) to node[above] {2} (a);
	\draw[bend left,->] (b) to node[right] {5} (d);
	\node[right=2 of b, label={[above=-5pt]:$x$}] (x) {$\bullet$};
	\node[below=1 of x, label={[below=5pt]:$y$}] (y) {$\bullet$};
	\node[label={[above=-5pt]:$z$}] at ($(x)!.5!(y)+(1.5cm,0)$) (z) {$\bullet$};
	\draw[bend left,->] (y) to node[left] {3} (x);
	\draw[bend left,->] (x) to node[right] {4} (y);	
	\draw[bend left,->] (x) to node[above] {3} (z);
	\draw[bend left,->] (z) to node[below right=-1pt and -1pt] {4} (y);
	\draw[->, bend left=15pt] (b) to node[above] {11} (x);
	\draw[->, bend right=15pt] (d) to node[below] {9} (y);
	\node[draw, inner sep=15pt, fit=(a) (c) (z)] {};
\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [contact, outer sep=5pt] (1a) at (1, 1.25) {};
		\node [contact, outer sep=5pt] (2a) at (1, 0.75) {};
		\node [contact, outer sep=5pt] (3a) at (1, 0.25) {};
		\node [contact, outer sep=5pt] (1b) at (1, -0.25) {};
		\node [contact, outer sep=5pt] (2b) at (1, -0.75) {};
		\node [contact, outer sep=5pt] (3b) at (1, -1.25) {};
		\node [style=none] (11) at (-2.75, -0) {$\varnothing$};
		\node [style=none, right] (12) at (1.75, -0) {$\ord{3} \sqcup \ord{3}$};
		\coordinate (1outt) at ($(1a)!.5!(1b)+(-.7,.3)$);
		\coordinate (1outb) at ($(1a)!.5!(1b)+(-.7,-.3)$);
		\coordinate (1in) at ($(1a)!.5!(1b)-(.4,0)$);
		\coordinate (2outt) at ($(2a)!.5!(2b)+(-.7,.3)$);
		\coordinate (2outb) at ($(2a)!.5!(2b)+(-.7,-.3)$);
		\coordinate (2in) at ($(2a)!.5!(2b)-(.4,0)$);
		\coordinate (3outt) at ($(3a)!.5!(3b)+(-.7,.3)$);
		\coordinate (3outb) at ($(3a)!.5!(3b)+(-.7,-.3)$);
		\coordinate (3in) at ($(3a)!.5!(3b)-(.4,0)$);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (-2.25,1.5) -- (-2.25,-1.5) -- (-1.75,-1.5) --
		(-1.75,1.5) -- cycle;
		\begin{scope}[rounded corners=5pt, densely dotted, thick]
		\draw[blue!50!black]
   (node cs:name=1a, anchor=south west) --
   (node cs:name=1a, anchor=south east) --
   (node cs:name=1a, anchor=north east) --
   (node cs:name=1a, anchor=north west) --
   (node cs:name=1outt) --
   (node cs:name=1outb) --
   (node cs:name=1b, anchor=south west) --
   (node cs:name=1b, anchor=south east) --
   (node cs:name=1b, anchor=north east) --
   (node cs:name=1b, anchor=north west) --
   (node cs:name=1in) --
   cycle;
		\draw[red!50!black]  
   (node cs:name=2a, anchor=south west) --
   (node cs:name=2a, anchor=south east) --
   (node cs:name=2a, anchor=north east) --
   (node cs:name=2a, anchor=north west) --
   (node cs:name=2outt) --
   (node cs:name=2outb) --
   (node cs:name=2b, anchor=south west) --
   (node cs:name=2b, anchor=south east) --
   (node cs:name=2b, anchor=north east) --
   (node cs:name=2b, anchor=north west) --
   (node cs:name=2in) --
   cycle;
		\draw [green!50!black]
   (node cs:name=3a, anchor=south west) --
   (node cs:name=3a, anchor=south east) --
   (node cs:name=3a, anchor=north east) --
   (node cs:name=3a, anchor=north west) --
   (node cs:name=3outt) --
   (node cs:name=3outb) --
   (node cs:name=3b, anchor=south west) --
   (node cs:name=3b, anchor=south east) --
   (node cs:name=3b, anchor=north east) --
   (node cs:name=3b, anchor=north west) --
   (node cs:name=3in) --
   cycle;
	\end{scope}
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [contact, outer sep=5pt] (1a) at (1, 1.25) {};
		\node [contact, outer sep=5pt] (2a) at (1, 0.75) {};
		\node [contact, outer sep=5pt] (3a) at (1, 0.25) {};
		\node [contact, outer sep=5pt] (1b) at (1, -0.25) {};
		\node [contact, outer sep=5pt] (2b) at (1, -0.75) {};
		\node [contact, outer sep=5pt] (3b) at (1, -1.25) {};
		\node [style=none] (11) at (-2.75, -0) {$\varnothing$};
		\node [style=none, left] (12) at (1.75, -0) {$\ord{3} \sqcup \ord{3}$};
		\coordinate (1outt) at ($(1a)!.5!(1b)+(-.7,.3)$);
		\coordinate (1outb) at ($(1a)!.5!(1b)+(-.7,-.3)$);
		\coordinate (1in) at ($(1a)!.5!(1b)-(.4,0)$);
		\coordinate (2outt) at ($(2a)!.5!(2b)+(-.7,.3)$);
		\coordinate (2outb) at ($(2a)!.5!(2b)+(-.7,-.3)$);
		\coordinate (2in) at ($(2a)!.5!(2b)-(.4,0)$);
		\coordinate (3outt) at ($(3a)!.5!(3b)+(-.7,.3)$);
		\coordinate (3outb) at ($(3a)!.5!(3b)+(-.7,-.3)$);
		\coordinate (3in) at ($(3a)!.5!(3b)-(.4,0)$);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (-2.25,1.5) -- (-2.25,-1.5) -- (-1.75,-1.5) --
		(-1.75,1.5) -- cycle;
	\begin{scope}[rounded corners=5pt, densely dotted, thick]
		\draw [blue!50!black]
   (node cs:name=1a, anchor=south east) --
   (node cs:name=1a, anchor=south west) --
   (node cs:name=1a, anchor=north west) --
   (node cs:name=1a, anchor=north east) --
   (node cs:name=1in) --
   (node cs:name=1b, anchor=south east) --
   (node cs:name=1b, anchor=south west) --
   (node cs:name=1b, anchor=north west) --
   (node cs:name=1b, anchor=north east) --
   (node cs:name=1outb) --
   (node cs:name=1outt) --
   cycle;
		\draw  [red!50!black]
   (node cs:name=2a, anchor=south east) --
   (node cs:name=2a, anchor=south west) --
   (node cs:name=2a, anchor=north west) --
   (node cs:name=2a, anchor=north east) --
   (node cs:name=2in) --
   (node cs:name=2b, anchor=south east) --
   (node cs:name=2b, anchor=south west) --
   (node cs:name=2b, anchor=north west) --
   (node cs:name=2b, anchor=north east) --
   (node cs:name=2outb) --
   (node cs:name=2outt) --
   cycle;
		\draw  [green!50!black]
   (node cs:name=3a, anchor=south east) --
   (node cs:name=3a, anchor=south west) --
   (node cs:name=3a, anchor=north west) --
   (node cs:name=3a, anchor=north east) --
   (node cs:name=3in) --
   (node cs:name=3b, anchor=south east) --
   (node cs:name=3b, anchor=south west) --
   (node cs:name=3b, anchor=north west) --
   (node cs:name=3b, anchor=north east) --
   (node cs:name=3outb) --
   (node cs:name=3outt) --
   cycle;
	\end{scope}
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}
		\boxofbullets{3}{(0,0)}{B1};
			\node[left=0.5 of box_B1] (lab_B1) {3};
		\boxofbullets{2}{(0,-1.5)}{B2};
			\node at (lab_B1|-box_B2) (lab_B2) {2};
		\boxofbullets{4}{(4,-1.5)}{C2};
			\node[right=0.5 of box_C2] (lab_C2) {4};
		\boxofbullets{2}{(4,0)}{C1};
			\node at (lab_C2|-box_C1) (lab_C1) {2};
		\draw[->] (lab_B1) to node[left] {$f$} (lab_B2);
		\draw[->] (lab_C1) to node[right] {$g$} (lab_C2);
		\begin{scope}[short=0pt, mapsto]
  		\draw (pt_B1_1) -- (pt_B2_1);
  		\draw (pt_B1_2) -- (pt_B2_1);
  		\draw (pt_B1_3) -- (pt_B2_2);
  		\draw (pt_C1_1) -- (pt_C2_3);
  		\draw (pt_C1_2) -- (pt_C2_3);
		\end{scope}
	\end{tikzpicture}
	\]
	\item Here is a picture of $f+g$
	\[
	\begin{tikzpicture}
		\boxofbullets{5}{(0,0)}{B1};
			\node[left=0.5 of box_B1] (lab_B1) {3+2};
		\boxofbullets{6}{(0,-1.5)}{B2};
			\node at (lab_B1|-box_B2) (lab_B2) {2+4};
		\draw[->] (lab_B1) to node[left] {$f+g$} (lab_B2);
		\begin{scope}[short=0pt, mapsto]
  		\draw (pt_B1_1) -- (pt_B2_1);
  		\draw (pt_B1_2) -- (pt_B2_1);
  		\draw (pt_B1_3) -- (pt_B2_2);
  		\draw (pt_B1_4) -- (pt_B2_5);
  		\draw (pt_B1_5) -- (pt_B2_5);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\boxofbullets{2}{(0,0)}{B1};
			\node[left=0.5 of box_B1] (lab_B1) {2};
		\boxofbullets{2}{(0,-1.5)}{B2};
			\node[left=0.5 of box_B2] (lab_B2) {2};
		\boxofbullets{8}{(6,0)}{C1};
			\node[right=0.5 of box_C1] (lab_C1) {8};
		\boxofbullets{8}{(6,-1.5)}{C2};
			\node[right=0.5 of box_C2] (lab_C2) {8};
		\draw[->] (lab_B1) to node[left] {$\id_2$} (lab_B2);
		\draw[->] (lab_C1) to node[right] {$\id_8$} (lab_C2);
		\begin{scope}[short=0pt, mapsto]
  		\foreach \i in {1,2} {
  			\draw[mapsto] (pt_B1_\i) -- (pt_B2_\i);
  		}
  		\foreach \i in {1,...,8} {
  			\draw (pt_C1_\i) -- (pt_C2_\i);
  		}
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}
		\boxofbullets{8}{(6,0)}{C1};
			\node[right=0.5 of box_C1] (lab_C1) {8};
		\boxofbullets{8}{(6,-1.5)}{C2};
			\node[right=0.5 of box_C2] (lab_C2) {8};
		\draw[->] (lab_C1) to node[right] {$\sigma_{3,5}$} (lab_C2);
		\begin{scope}[short=0pt, mapsto]
  		\foreach \i/\j in {1/6,2/7,3/8} {
  			\draw (pt_C1_\i.south) -- (pt_C2_\j.north);
  		}
  		\foreach \i/\j in {4/1, 5/2, 6/3, 7/4, 8/5} {
  			\draw (pt_C1_\i.south) -- (pt_C2_\j.north);
  		}
		\end{scope}
	\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[oriented WD, bbx=1.2cm, bb min width=.5cm, bb port length=2pt, bb port sep=.75, baseline=(X2.north)]
	\node[bb={1}{3}] (X1) {$a$};
	\node[bb={3}{3}, below right=-.5 and 1 of X1] (X2) {$b$};
	\node[bb={2}{1}, above right=-.5 and 1 of X2] (X3) {$c$};
	\node[bb={0}{0}, fit={($(X1.north west)+(.3,.0)$) (X2)  ($(X3.east)+(-.3,0)$)}] (X) {};
	\node[coordinate] at (X.west|-X1_in1) (X_in1) {};
	\node[coordinate] at (X.west|-X2_in3) (X_in2) {};
	\node[coordinate] at (X3_out1-|X.east) (X_out1) {};
	\node[coordinate] at (X2_out2-|X.east) (X_out2) {};
	\node[coordinate] at (X2_out3-|X.east) (X_out3) {};
	\draw (X_in1) to (X1_in1);	
	\draw (X_in2) to (X2_in3);
	\draw (X1_out1) to (X3_in1);
	\draw (X1_out2) to (X2_in2);
	\draw (X1_out3) to (X2_in1);
	\draw (X2_out1) to (X3_in2);
	\draw (X3_out1) to (X_out1);
	\draw (X2_out2) to (X_out2);
	\draw (X2_out3) to (X_out3);
	\node[bb={1}{1}, right=3 of X3] (Y1) {$d$};
	\node[bb={2}{1}, below right=-1 and .5 of Y1] (Y2) {$e$};
	\node[bb={0}{0}, fit={(Y1) ($(Y2.south east)+(0,-1)$)}] (Y) {};
	\node[coordinate] at (Y.west|-Y1_in1) (Y_in1) {};
	\node[coordinate] at (Y.west|-Y2_in2) (Y_in2) {};
	\node[coordinate] at ($(Y_in2)+(0,-1.5)$) (Y_in3) {};
	\node[coordinate] at (Y.east|-Y2_out1) (Y_out1) {};
	\node[coordinate] at (Y.east|-Y_in3) (Y_out2) {};
	\draw (Y_in1) to (Y1_in1);
	\draw (Y_in2) to (Y2_in2);
	\draw (Y_in3) to (Y_out2);
	\draw (Y1_out1) to (Y2_in1);
	\draw (Y2_out1) to (Y_out1);
	\node at ($(X.east)!.5!(Y.west)$) {\Huge$\cp$};
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bbx=1.2cm, bb min width=.5cm, bb port length=2pt, bb port sep=.75, baseline=(X2.north)]
	\node[bb={1}{3}] (X1) {$a$};
	\node[bb={3}{3}, below right=-.5 and 1 of X1] (X2) {$b$};
	\node[bb={2}{1}, above right=-.5 and 1 of X2] (X3) {$c$};
	\node[bb={1}{1}, right= of X3] (Y1) {$d$};
	\node[bb={2}{1}, below right=-1.5 and 1 of Y1] (Y2) {$e$};
	\node[bb={0}{0}, fit={($(X1.north west)+(.3,0)$) (X2)  ($(X3.east)+(-.3,0)$) ($(Y2.south east)+(0,-2)$)}] (outer) {};
	\node[coordinate] at (outer.west|-X1_in1) (outer_in1) {};
	\node[coordinate] at (outer.west|-X2_in3) (outer_in2) {};
	\node[coordinate] at (outer.east|-Y2_out1) (outer_out1) {};
	\node[coordinate] at (outer.east|-X2_out3) (outer_out2) {};
	\draw (outer_in1) to (X1_in1);	
	\draw (outer_in2) to (X2_in3);
	\draw (X1_out1) to (X3_in1);
	\draw (X1_out2) to (X2_in2);
	\draw (X1_out3) to (X2_in1);
	\draw (X2_out1) to (X3_in2);
	\draw (X3_out1) to (Y1_in1);
	\draw (X2_out2) -- (X2_out2-|Y1.east) to (Y2_in2);
	\draw (X2_out3) to (outer_out2);
	\draw (Y1_out1) to (Y2_in1);
	\draw (Y2_out1) to (outer_out1);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, bb small, baseline=(Y.south)]
	\node[bb={1}{3}] (X1) {$a$};
	\node[bb={3}{3}, below right=of X1] (X2) {$b$};
	\node[bb={2}{1}, above right=of X2] (X3) {$c$};
	\node[bb={0}{0}, fit={($(X1.north west)+(.3,1.5)$) (X2)  ($(X3.east)+(-.3,0)$)}] (Y) {};
	\node[coordinate] at (Y.west|-X1_in1) (Y_in1) {};
	\node[coordinate] at (Y.west|-X2_in3) (Y_in2) {};
	\node[coordinate] at (X3_out1-|Y.east) (Y_out1) {};
	\node[coordinate] at (X2_out2-|Y.east) (Y_out2) {};
	\node[coordinate] at (X2_out3-|Y.east) (Y_out3) {};
	\draw (Y_in1) to (X1_in1);	
	\draw (Y_in2) to (X2_in3);
	\draw (X1_out1) to (X3_in1);
	\draw (X1_out2) to (X2_in2);
	\draw (X1_out3) to (X2_in1);
	\draw (X2_out1) to (X3_in2);
	\draw (X3_out1) to (Y_out1); 
	\draw (X2_out2) to (Y_out2);
	\draw (X2_out3) to (Y_out3);
\end{tikzpicture}
\hspace{1in}
\begin{tikzpicture}[oriented WD, bb small, baseline=(Y.south)]
	\node[bb={1}{3}] (X1) {$a$};
	\node[bb={3}{3}, below right=of X1] (X2) {$b$};
	\node[bb={2}{1}, above right=of X2] (X3) {$c\color{white}'$};
	\node[bb={1}{3}, below=6 of X1] (X1') {$a$};
	\node[bb={3}{3}, below right=of X1'] (X2') {$b'$};
	\node[bb={2}{1}, above right=of X2'] (X3') {$c'$};
	\node[bb={0}{0}, fit={($(X1.north west)+(.3,1.5)$) (X2')  ($(X3'.east)+(-.3,0)$)}] (Y) {};
	\node[coordinate] at (Y.west|-X1_in1) (Y_in1) {};
	\node[coordinate] at (Y.west|-X2_in3) (Y_in2) {};
	\node[coordinate] at (X3_out1-|Y.east) (Y_out1) {};
	\node[coordinate] at (X2_out2-|Y.east) (Y_out2) {};
	\node[coordinate] at (X2_out3-|Y.east) (Y_out3) {};
	\node[coordinate] at (Y.west|-X1'_in1) (Y_in1') {};
	\node[coordinate] at (Y.west|-X2'_in3) (Y_in2') {};
	\node[coordinate] at (X3'_out1-|Y.east) (Y_out1') {};
	\node[coordinate] at (X2'_out2-|Y.east) (Y_out2') {};
	\node[coordinate] at (X2'_out3-|Y.east) (Y_out3') {};
	\draw (Y_in1) to (X1_in1);	
	\draw (Y_in2) to (X2_in3);
	\draw (X1_out1) to (X3_in1);
	\draw (X1_out2) to (X2_in2);
	\draw (X1_out3) to (X2_in1);
	\draw (X2_out1) to (X3_in2);
	\draw (X3_out1) to (Y_out1); 
	\draw (X2_out2) to (Y_out2);
	\draw (X2_out3) to (Y_out3);
	\draw (Y_in1') to (X1'_in1);	
	\draw (Y_in2') to (X2'_in3);
	\draw (X1'_out1) to (X3'_in1);
	\draw (X1'_out2) to (X2'_in2);
	\draw (X1'_out3) to (X2'_in1);
	\draw (X2'_out1) to (X3'_in2);
	\draw (X3'_out1) to (Y_out1'); 
	\draw (X2'_out2) to (Y_out2');
	\draw (X2'_out3) to (Y_out3');
\end{tikzpicture}

==> (inline-63) <==
\begin{tabular}{cccc}
  	1&0&0&0\\
  	0&1&0&0\\
  	0&0&1&0\\
  	0&0&0&1	
  \end{tabular}
\begin{array}{cc}
    		0&1\\
    		0&0
    	\end{array}
  	\right)
  	*
  	\left(
    	\begin{array}{cc}
    		0&1\\
    		1&0
    	\end{array}	
  	\right)
  	\neq
  	\left(
    	\begin{array}{cc}
    		0&1\\
    		1&0
    	\end{array}	
  	\right)
    *
  	\left(
    	\begin{array}{cc}
    		0&1\\
    		0&0
    	\end{array}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {};
		\node [style=bdot] (1) at (-5, -0) {};
		\node [style=wamp] (2) at (-4, 0.5) {$\scriptstyle 3$};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=wdot] (4) at (-3, -0) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=bdot] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=wdot] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=wamp] (10) at (-0.75, 2) {$\scriptstyle 5$};
		\node [style=wdot] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=bdot] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (1.25, -0) {};
		\node [style=none] (15) at (3, -0) {};
		\node [style=wamp] (16) at (0.5, 2) {$\scriptstyle {3}$};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (-1.5, -0) {};
		\node [style=none] (19) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (4);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw (4) to (18.center);
		\draw [bend right, looseness=1.00] (18.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (7.center);
		\draw [bend left, looseness=1.00] (7.center) to (6);
		\draw (6) to (5);
		\draw [bend left, looseness=1.00] (6) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [bend left, looseness=1.00] (17.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (12.center);
		\draw (11) to (19);
		\draw [bend right, looseness=1.00] (12.center) to (13);
		\draw (8) to (13);
		\draw [bend right, looseness=1.00] (13) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {};
		\node [style=bdot] (1) at (-5, -0) {};
		\node [style=wamp] (2) at (-4, 0.5) {$\scriptstyle 3$};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=wdot] (4) at (-3, -0) {};
		\node [style=none] (5) at (-6, 1.5) {};
		\node [style=bdot] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=wdot] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=wamp] (10) at (-0.75, 2) {$\scriptstyle 5$};
		\node [style=wdot] (11) at (2.25, 1.5) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=bdot] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (1.25, -0) {};
		\node [style=none] (15) at (3, -0) {};
		\node [style=wamp] (16) at (0.5, 2) {$\scriptstyle {3}$};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (-1.5, -0) {};
		\node [style=none] (19) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (1) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (4);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw (4) to (18.center);
		\draw [bend right, looseness=1.00] (18.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (7.center);
		\draw [bend left, looseness=1.00] (7.center) to (6);
		\draw (6) to (5);
		\draw [bend left, looseness=1.00] (6) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [bend left, looseness=1.00] (17.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (12.center);
		\draw (11) to (19);
		\draw [bend right, looseness=1.00] (12.center) to (13);
		\draw (8) to (13);
		\draw [bend right, looseness=1.00] (13) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{ccc}
	3&3&1\\
	2&0&4
\end{array}
\right)
\hspace{1in}
B=\left(
\begin{array}{cccc}
	2&5&6&1\\
\end{array}
\begin{array}{ccc}
	3&3&1\\
	2&0&4
\end{array}
\right)
$
and 
$B=\left(
\begin{array}{cccc}
	2&5&6&1\\
\end{array}
\right)
$
is
\[
  A+B=\left(
  \begin{array}{ccccccc}
  	3&3&1&0&0&0&0\\
  	2&0&4&0&0&0&0\\
  	0&0&0&2&5&6&1
  \end{array}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black, right=.1 of a_out1] (b) {};
	\draw (a_out1) to (b_in1);
	\draw (a_out2) to (b_out1|-a_out2);
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black, right=.1 of a_out2] (b) {};
	\draw (a_out2) to (b_in1);
	\draw (a_out1) to (b_out1|-a_out1);
\end{tikzpicture}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black, right=.1 of a_out1] (b) {};
	\draw (a_out1) to (b_in1);
	\draw (a_out2) to (b_out1|-a_out2);
\end{tikzpicture}
\end{aligned}
$
}
    \hspace{1in}
    \parbox{1in}{$\left(\begin{array}{ccc}1&1&1\end{array}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{2}, fill=black] (a) {};
	\node[special spider={1}{2}{0}{\leglen}, fill=black, right=.1 of a_out2] (b) {};
	\draw (a_out2) to (b_in1);
	\draw (a_out1) to (b_out1|-a_out1);
\end{tikzpicture}
\end{aligned}$
}
    \hspace{1in}
    \parbox{1in}{$\left(\begin{array}{ccc}1&1&1\end{array}
\begin{pmatrix}
	0\\ 
	1 \\
	2
      \end{pmatrix}$
    \item $
      \begin{pmatrix}
	0 & 0 \\ 
	0 & 0
      \end{pmatrix}$
    \item $
      \begin{pmatrix}
	1 & 2 & 3\\ 
	4 & 5 & 6
      \end{pmatrix}$
  \end{enumerate*}
}{
\begin{enumerate}
\item
\[
      \begin{pmatrix}
	0 \\ 
	1 \\
	2
      \end{pmatrix}\qquad \sim \qquad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add) {};
	\node[spider={1}{1}, wamp,left=.2 of add_in2] (scalar) {$2$};	
	\node[spider={1}{0}, fill=black, above =1 of add_in1] (unit) {};
	\draw (add_in1-|scalar_in1) -- (add_in1);
	\draw (unit_in1-|scalar_in1) -- (unit_in1);
\end{tikzpicture}
\end{aligned}
\]
\item
\[
      \begin{pmatrix}
	0 & 0 \\ 
	0 & 0
      \end{pmatrix}\qquad \sim \qquad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={1}{0}, fill=black] (b1) {};
	\node[spider={1}{0}, fill=black, below=.5 of b1] (b2) {};
	\node[spider={0}{1}, fill=white, right=1 of b1] (w1) {};
	\node[spider={0}{1}, fill=white, below=.5 of w1] (w2) {};
\end{tikzpicture}
\end{aligned}
\]
\item
\[
      \begin{pmatrix}
	1 & 2 & 3\\ 
	4 & 5 & 6
      \end{pmatrix}\qquad \sim \qquad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
        \coordinate (s1) at (0,0) ;
	\node[spider={1}{1}, wamp,below=.4 of s1] (s2) {$2$};	
	\node[spider={1}{1}, wamp,below=.4 of s2] (s3) {$3$};	
	\node[spider={1}{1}, wamp,below=.4 of s3] (s4) {$4$};	
	\node[spider={1}{1}, wamp,below=.4 of s4] (s5) {$5$};	
	\node[spider={1}{1}, wamp,below=.4 of s5] (s6) {$6$};	
	\node[spider={2}{1}, fill=white] (add1) at ($(s1)!.5!(s2)+(5,0)$) {};
	\node[spider={2}{1}, fill=white] (add2) at ($(s3)!.5!(s4)+(5,0)$) {};
	\node[spider={2}{1}, fill=white] (add3) at ($(s5)!.5!(s6)+(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy1) at ($(s2)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy2) at ($(copy1_out2)+(1,0)$) {};
	\node[spider={1}{2}, fill=black] (copy3) at ($(s5)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy4) at ($(copy3_out2)+(1,0)$) {};
	\draw (copy1_out1) to (s1);
	\draw (copy1_out2) to (copy2_in1);
	\draw (copy2_out1) to (s2_in1);
	\draw (copy2_out2) to (s3_in1);
	\draw (copy3_out1) to (s4_in1);
	\draw (copy3_out2) to (copy4_in1);
	\draw (copy4_out1) to (s5_in1);
	\draw (copy4_out2) to (s6_in1);
	\draw (s1) to (add1_in1);
	\draw (s2_out1) to (add2_in1);
	\draw (s3_out1) to (add3_in1);
	\draw (s4_out1) to (add1_in2);
	\draw (s5_out1) to (add2_in2);
	\draw (s6_out1) to (add3_in2);
\end{tikzpicture}

==> (inline-64) <==
\begin{pmatrix}
	0 \\ 
	1 \\
	2
      \end{pmatrix}\qquad \sim \qquad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add2) {};
	\node[special spider={2}{1}{\leglen}{0}, fill=white, left=.2 of add2_in2] (add) {};
	\node[spider={1}{2}, fill=black,left=2 of add] (copy) {};
	\node[spider={1}{0}, fill=black, above =2 of add_in1] (unit) {};
	\draw (add2_in1-|copy_in1) -- (add2_in1);
	\draw (unit_in1-|copy_in1) -- (unit_in1);
	\draw (copy_out1) -- (add_in1);
	\draw (copy_out2) -- (add_in2);
	\draw (add.0) -- (add2_in2);
\end{tikzpicture}
\end{aligned}
\]
\item
\[
      \begin{pmatrix}
	0 & 0 \\ 
	0 & 0
      \end{pmatrix}\qquad \sim \qquad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add) {};
	\node[special spider={1}{1}{.1}{0}, wamp, right=0 of add_out1]
	(scalar) {$0$};
	\node[spider={1}{2}, fill=black,right=.8 of scalar] (copy) {};
	\draw (add_out1) -- (scalar.180);
	\draw (scalar.0) -- (copy_in1);
\end{tikzpicture}
\end{aligned}
\]
\item
\[
      \begin{pmatrix}
	1 & 2 & 3\\ 
	4 & 5 & 6
      \end{pmatrix}\qquad \sim \qquad
      \begin{aligned}
	\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
        \coordinate (s1) at (0,0) ;
	\node[spider={1}{1}, wamp,below=.3 of s1] (s2) {$2$};	
	\node[spider={1}{1}, wamp,below=.6 of s2] (s3) {$3$};	
	\node[spider={1}{1}, wamp,below=1.2 of s3] (s5) {$5$};	
	\node[spider={1}{1}, wamp] (s4) at ($(s3)!.5!(s5)+(4,0)$) {$4$};	
	\node[spider={1}{1}, wamp,below left=.4 of s5] (s6) {$6$};	
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add2) at ($(s1)!.5!(s2)+(6,-1)$) {};
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add1) at ($(s2)!.5!(s5)+(6,-.38)$) {};
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add3) at ($(s5)!.5!(s6)+(4,0)$) {};
	\node[spider={1}{2}, fill=black] (copy1) at ($(s2)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy2) at ($(copy1_out2)+(1,0)$) {};
	\node[spider={1}{2}, fill=black] (copy3) at ($(s5)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy4) at ($(copy3_out1)+(1,0)$) {};
        \coordinate (out1) at ($(add2)+(2,0)$) ;
        \coordinate (out2) at ($(add1)+(2,0)$) ;
        \coordinate (out3) at (add3-|out1) ;
	\draw (copy1_out1) to (s1);
	\draw (copy1_out2) to (copy2_in1);
	\draw (copy2_out1) to (s2_in1);
	\draw (copy2_out2) to (s3_in1);
	\draw (copy3_out1) to (copy4_in1);
	\draw (copy4_out1) to (s4_in1);
	\draw (copy4_out2) to (s5_in1);
	\draw (copy3_out2) to (s6_in1);
	\draw (s1) to (add1_in1);
	\draw (s2_out1) to (add2_in1);
	\draw (s3_out1) to (add3_in1);
	\draw (s4_out1) to (add1_in2);
	\draw (s5_out1) to (add2_in2);
	\draw (s6_out1) to (add3_in2);
	\draw (add1_out1) to (out1);
	\draw (add2_out1) to (out2);
	\draw (add3_out1) to (out3);
\end{tikzpicture}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add2) {};
	\node[special spider={2}{1}{\leglen}{0}, fill=white, left=.2 of add2_in2] (add) {};
	\node[spider={1}{2}, fill=black,left=2 of add] (copy) {};
	\node[spider={1}{0}, fill=black, above =2 of add_in1] (unit) {};
	\draw (add2_in1-|copy_in1) -- (add2_in1);
	\draw (unit_in1-|copy_in1) -- (unit_in1);
	\draw (copy_out1) -- (add_in1);
	\draw (copy_out2) -- (add_in2);
	\draw (add.0) -- (add2_in2);
\end{tikzpicture}
\end{aligned}
\quad=\quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add2) {};
	\node[special spider={2}{1}{\leglen}{0}, fill=white, left=.2 of add2_in2] (add) {};
	\node[special spider={1}{1}{.1}{0}, wamp,left=0 of add_in1] (scalar1) {$1$};	
	\node[special spider={1}{1}{.1}{0}, wamp,left=0 of add_in2] (scalar2) {$1$};	
	\node[spider={1}{2}, fill=black,left=3 of add] (copy) {};
	\node[spider={1}{0}, fill=black, above =2 of add_in1] (unit) {};
	\draw (add2_in1-|copy_in1) -- (add2_in1);
	\draw (unit_in1-|copy_in1) -- (unit_in1);
	\draw (copy_out1) -- (scalar1.180);
	\draw (copy_out2) -- (scalar2.180);
	\draw (scalar1.0) -- (add_in1);
	\draw (scalar2.0) -- (add_in2);
	\draw (add.0) -- (add2_in2);
\end{tikzpicture}
\end{aligned}
\quad=\quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add) {};
	\node[spider={1}{1}, wamp,left=.2 of add_in2] (scalar) {$2$};	
	\node[spider={1}{0}, fill=black, above =1 of add_in1] (unit) {};
	\draw (add_in1-|scalar_in1) -- (add_in1);
	\draw (unit_in1-|scalar_in1) -- (unit_in1);
\end{tikzpicture}
\end{aligned}
\]
\item
\[
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add) {};
	\node[special spider={1}{1}{.1}{0}, wamp, right=0 of add_out1]
	(scalar) {$0$};
	\node[spider={1}{2}, fill=black,right=.8 of scalar] (copy) {};
	\draw (add_out1) -- (scalar.180);
	\draw (scalar.0) -- (copy_in1);
\end{tikzpicture}
\end{aligned}
\quad = \quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={2}{1}, fill=white] (add) {};
	\node[special spider={1}{0}{.1}{0}, fill=black]	(counit) at (add_out1) {};
	\node[spider={1}{2}, fill=black,right=3 of add] (copy) {};
	\node[special spider={0}{1}{.1}{0}, fill=white]	(unit) at (copy_in1) {};
\end{tikzpicture}
\end{aligned}
\quad = \quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex]
	\node[spider={1}{0}, fill=black] (b1) {};
	\node[spider={1}{0}, fill=black, below=.5 of b1] (b2) {};
	\node[spider={0}{1}, fill=white, right=1 of b1] (w1) {};
	\node[spider={0}{1}, fill=white, below=.5 of w1] (w2) {};
\end{tikzpicture}
\end{aligned}
\]
\item
  \begin{align*}
    &
      \begin{aligned}
	\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex,font=\small, scale=.8]
        \coordinate (s1) at (0,0) ;
	\node[spider={1}{1}, wamp,below=.3 of s1] (s2) {$2$};	
	\node[spider={1}{1}, wamp,below=.6 of s2] (s3) {$3$};	
	\node[spider={1}{1}, wamp,below=1.2 of s3] (s5) {$5$};	
	\node[spider={1}{1}, wamp] (s4) at ($(s3)!.5!(s5)+(4,0)$) {$4$};	
	\node[spider={1}{1}, wamp,below left=.4 of s5] (s6) {$6$};	
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add2) at ($(s1)!.5!(s2)+(6,-1)$) {};
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add1) at ($(s2)!.5!(s5)+(6,-.38)$) {};
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add3) at ($(s5)!.5!(s6)+(4,0)$) {};
	\node[spider={1}{2}, fill=black] (copy1) at ($(s2)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy2) at ($(copy1_out2)+(1,0)$) {};
	\node[spider={1}{2}, fill=black] (copy3) at ($(s5)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy4) at ($(copy3_out1)+(1,0)$) {};
        \coordinate (out1) at ($(add2)+(2,0)$) ;
        \coordinate (out2) at ($(add1)+(2,0)$) ;
        \coordinate (out3) at (add3-|out1) ;
	\draw (copy1_out1) to (s1);
	\draw (copy1_out2) to (copy2_in1);
	\draw (copy2_out1) to (s2_in1);
	\draw (copy2_out2) to (s3_in1);
	\draw (copy3_out1) to (copy4_in1);
	\draw (copy4_out1) to (s4_in1);
	\draw (copy4_out2) to (s5_in1);
	\draw (copy3_out2) to (s6_in1);
	\draw (s1) to (add1_in1);
	\draw (s2_out1) to (add2_in1);
	\draw (s3_out1) to (add3_in1);
	\draw (s4_out1) to (add1_in2);
	\draw (s5_out1) to (add2_in2);
	\draw (s6_out1) to (add3_in2);
	\draw (add1_out1) to (out1);
	\draw (add2_out1) to (out2);
	\draw (add3_out1) to (out3);
\end{tikzpicture}
\end{aligned}
= \quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex,font=\small, scale=.7]
        \coordinate (s1) at (0,0) ;
	\node[spider={1}{1}, wamp,below=.35 of s1] (s2) {$2$};	
	\node[spider={1}{1}, wamp,below=.35 of s2] (s3) {$3$};	
	\node[spider={1}{1}, wamp,below=.35 of s3] (s4) {$4$};	
	\node[spider={1}{1}, wamp,below=.35 of s4] (s5) {$5$};	
	\node[spider={1}{1}, wamp,below=.35 of s5] (s6) {$6$};	
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add2) at ($(s1)!.5!(s2)+(5,0)$) {};
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add1) at ($(s3)!.5!(s4)+(5,-.5)$) {};
	\node[special spider={2}{1}{\leglen}{.2}, fill=white] (add3) at ($(s5)!.5!(s6)+(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy1) at ($(s2)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy2) at ($(copy1_out2)+(1,0)$) {};
	\node[spider={1}{2}, fill=black] (copy3) at ($(s5)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy4) at ($(copy3_out1)+(1,0)$) {};
        \coordinate (out1) at ($(add2)+(2,0)$) ;
        \coordinate (out2) at ($(add1)+(2,0)$) ;
        \coordinate (out3) at ($(add3)+(2,0)$) ;
	\draw (copy1_out1) to (s1);
	\draw (copy1_out2) to (copy2_in1);
	\draw (copy2_out1) to (s2_in1);
	\draw (copy2_out2) to (s3_in1);
	\draw (copy3_out1) to (copy4_in1);
	\draw (copy4_out1) to (s4_in1);
	\draw (copy4_out2) to (s5_in1);
	\draw (copy3_out2) to (s6_in1);
	\draw (s1) to (add1_in1);
	\draw (s2_out1) to (add2_in1);
	\draw (s3_out1) to (add3_in1);
	\draw (s4_out1) to (add1_in2);
	\draw (s5_out1) to (add2_in2);
	\draw (s6_out1) to (add3_in2);
	\draw (add1_out1) to (out1);
	\draw (add2_out1) to (out2);
	\draw (add3_out1) to (out3);
\end{tikzpicture}
\end{aligned}\\
\qquad&= \quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex,font=\small, scale=.7]
        \coordinate (s1) at (0,0) ;
	\node[spider={1}{1}, wamp,below=.3 of s1] (s2) {$2$};	
	\node[spider={1}{1}, wamp,below=.3 of s2] (s3) {$3$};	
	\node[spider={1}{1}, wamp,below=.3 of s3] (s4) {$4$};	
	\node[spider={1}{1}, wamp,below=.3 of s4] (s5) {$5$};	
	\node[spider={1}{1}, wamp,below=.3 of s5] (s6) {$6$};	
	\node[spider={2}{1}, fill=white] (add1) at ($(s1)!.5!(s2)+(5,0)$) {};
	\node[spider={2}{1}, fill=white] (add2) at ($(s3)!.5!(s4)+(5,0)$) {};
	\node[spider={2}{1}, fill=white] (add3) at ($(s5)!.5!(s6)+(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy1) at ($(s2)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy2) at ($(copy1_out2)+(1,0)$) {};
	\node[spider={1}{2}, fill=black] (copy3) at ($(s5)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy4) at ($(copy3_out1)+(1,0)$) {};
	\draw (copy1_out1) to (s1);
	\draw (copy1_out2) to (copy2_in1);
	\draw (copy2_out1) to (s2_in1);
	\draw (copy2_out2) to (s3_in1);
	\draw (copy3_out1) to (copy4_in1);
	\draw (copy3_out2) to (s6_in1);
	\draw (copy4_out1) to (s4_in1);
	\draw (copy4_out2) to (s5_in1);
	\draw (s1) to (add1_in1);
	\draw (s2_out1) to (add2_in1);
	\draw (s3_out1) to (add3_in1);
	\draw (s4_out1) to (add1_in2);
	\draw (s5_out1) to (add2_in2);
	\draw (s6_out1) to (add3_in2);
\end{tikzpicture}
\end{aligned} = \quad
      \begin{aligned}
\begin{tikzpicture}[oriented WD, spider diagram, bbx=3ex, bby=2ex,font=\small, scale=.7]
        \coordinate (s1) at (0,0) ;
	\node[spider={1}{1}, wamp,below=.3 of s1] (s2) {$2$};	
	\node[spider={1}{1}, wamp,below=.3 of s2] (s3) {$3$};	
	\node[spider={1}{1}, wamp,below=.3 of s3] (s4) {$4$};	
	\node[spider={1}{1}, wamp,below=.3 of s4] (s5) {$5$};	
	\node[spider={1}{1}, wamp,below=.3 of s5] (s6) {$6$};	
	\node[spider={2}{1}, fill=white] (add1) at ($(s1)!.5!(s2)+(5,0)$) {};
	\node[spider={2}{1}, fill=white] (add2) at ($(s3)!.5!(s4)+(5,0)$) {};
	\node[spider={2}{1}, fill=white] (add3) at ($(s5)!.5!(s6)+(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy1) at ($(s2)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy2) at ($(copy1_out2)+(1,0)$) {};
	\node[spider={1}{2}, fill=black] (copy3) at ($(s5)-(5,0)$) {};
	\node[spider={1}{2}, fill=black] (copy4) at ($(copy3_out2)+(1,0)$) {};
	\draw (copy1_out1) to (s1);
	\draw (copy1_out2) to (copy2_in1);
	\draw (copy2_out1) to (s2_in1);
	\draw (copy2_out2) to (s3_in1);
	\draw (copy3_out1) to (s4_in1);
	\draw (copy3_out2) to (copy4_in1);
	\draw (copy4_out1) to (s5_in1);
	\draw (copy4_out2) to (s6_in1);
	\draw (s1) to (add1_in1);
	\draw (s2_out1) to (add2_in1);
	\draw (s3_out1) to (add3_in1);
	\draw (s4_out1) to (add1_in2);
	\draw (s5_out1) to (add2_in2);
	\draw (s6_out1) to (add3_in2);
\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=bdot] (4) at (1.5, 1) {};
		\node [style=wdot] (5) at (2.5, 1) {};
		\node [style=bdot] (6) at (1.5, -0) {};
		\node [style=wdot] (7) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (2.center) to (6);
		\draw (7) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{aligned}
  \quad \mbox{and} \quad
\begin{aligned}
  \begin{tikzpicture}[scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-9, 2) {};
		\node [style=none] (22) at (-9, -0) {};
		\node [style=bdot] (21) at (-8, -0) {};
		\node [style=none] (20) at (-7, -0.5) {};
		\node [style=wamp] (23) at (-7, 0.625) {$\scriptstyle 3$};
		\node [style=wamp] (19) at (-6.5, 2) {$\scriptstyle 5$};
		\node [style=bdot] (26) at (-6.25, 0.625) {};
		\node [style=wamp] (18) at (-5.25, 2) {$\scriptstyle {3}$};
		\node [style=wamp] (24) at (-5.25, 1) {$\scriptstyle 3$};
		\node [style=none] (25) at (-5.25, 0.25) {};
		\node [style=none] (28) at (-4.25, 1) {};
		\node [style=none] (29) at (-4.25, 2) {};
		\node [style=wamp] (0) at (-4, 0.25) {$\scriptstyle 3$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=wdot] (27) at (-3.25, 1.5) {};
		\node [style=wdot] (2) at (-3, -0.125) {};
		\node [style=bdot] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (16) at (-1.5, -0.125) {};
		\node [style=wamp] (8) at (-0.75, 2) {$\scriptstyle 5$};
		\node [style=wdot] (6) at (-0.5, 0.5) {};
		\node [style=bdot] (11) at (0.25, 0.5) {};
		\node [style=wamp] (14) at (0.5, 2) {$\scriptstyle {3}$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -0) {};
		\node [style=none] (15) at (1.25, 2) {};
		\node [style=wdot] (9) at (2.25, 1.5) {};
		\node [style=none] (13) at (3, -0) {};
		\node [style=none] (17) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (2);
		\draw [bend right, looseness=0.9] (1.center) to (2);
		\draw (2) to (16.center);
		\draw [bend right, looseness=1.00] (16.center) to (6);
		\draw [bend right, looseness=1.00] (6) to (5.center);
		\draw [bend left, looseness=1.00] (5.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend left, looseness=1.00] (15.center) to (9);
		\draw [bend left, looseness=1.00] (9) to (10.center);
		\draw (9) to (17.center);
		\draw [bend right, looseness=1.00] (10.center) to (11);
		\draw (6) to (11);
		\draw [bend right, looseness=1.00] (11) to (12.center);
		\draw (12.center) to (13.center);
		\draw (19) to (18);
		\draw (3.center) to (19);
		\draw (19) to (18);
		\draw (22.center) to (21);
		\draw [bend left, looseness=1.00] (21) to (23);
		\draw [bend right, looseness=1.00] (21) to (20.center);
		\draw [bend left, looseness=1.00] (26) to (24);
		\draw [bend right, looseness=0.9] (26) to (25.center);
		\draw (23) to (26);
		\draw (20.center) to (1.center);
		\draw [bend left, looseness=1.00] (29.center) to (27);
		\draw [bend left, looseness=1.00] (27) to (28.center);
		\draw (27) to (4);
		\draw (18) to (29.center);
		\draw (24) to (28.center);
		\draw (25.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}[scale=.7]
  	\begin{pgfonlayer}{nodelayer}
  		\node [style=none] (0) at (4, -0) {};
  		\node [style=none] (1) at (0, 1) {};
  		\node [style=none] (2) at (0, -0) {};
  		\node [style=none] (3) at (4, 1) {};
  		\node [style=bdot] (4) at (1.5, 1) {};
  		\node [style=wdot] (5) at (2.5, 1) {};
  		\node [style=bdot] (6) at (1.5, -0) {};
  		\node [style=wdot] (7) at (2.5, -0) {};
  	\end{pgfonlayer}
  	\begin{pgfonlayer}{edgelayer}
  		\draw (1.center) to (4);
  		\draw (5) to (3.center);
  		\draw (2.center) to (6);
  		\draw (7) to (0.center);
  	\end{pgfonlayer}
  \end{tikzpicture}
    \end{aligned}
    \quad \mbox{and} \quad
  \begin{aligned}
    \begin{tikzpicture}[scale=.7]
  	\begin{pgfonlayer}{nodelayer}
  		\node [style=none] (3) at (-9, 2) {};
  		\node [style=none] (22) at (-9, -0) {};
  		\node [style=bdot] (21) at (-8, -0) {};
  		\node [style=none] (20) at (-7, -0.5) {};
  		\node [style=wamp] (23) at (-7, 0.625) {$\scriptstyle 3$};
  		\node [style=wamp] (19) at (-6.5, 2) {$\scriptstyle 5$};
  		\node [style=bdot] (26) at (-6.25, 0.625) {};
  		\node [style=wamp] (18) at (-5.25, 2) {$\scriptstyle {3}$};
  		\node [style=wamp] (24) at (-5.25, 1) {$\scriptstyle 3$};
  		\node [style=none] (25) at (-5.25, 0.25) {};
  		\node [style=none] (28) at (-4.25, 1) {};
  		\node [style=none] (29) at (-4.25, 2) {};
  		\node [style=wamp] (0) at (-4, 0.25) {$\scriptstyle 3$};
  		\node [style=none] (1) at (-4, -0.5) {};
  		\node [style=wdot] (27) at (-3.25, 1.5) {};
  		\node [style=wdot] (2) at (-3, -0.125) {};
  		\node [style=bdot] (4) at (-2.5, 1.5) {};
  		\node [style=none] (5) at (-1.5, 1) {};
  		\node [style=none] (7) at (-1.5, 2) {};
  		\node [style=none] (16) at (-1.5, -0.125) {};
  		\node [style=wamp] (8) at (-0.75, 2) {$\scriptstyle 5$};
  		\node [style=wdot] (6) at (-0.5, 0.5) {};
  		\node [style=bdot] (11) at (0.25, 0.5) {};
  		\node [style=wamp] (14) at (0.5, 2) {$\scriptstyle {3}$};
  		\node [style=none] (10) at (1.25, 1) {};
  		\node [style=none] (12) at (1.25, -0) {};
  		\node [style=none] (15) at (1.25, 2) {};
  		\node [style=wdot] (9) at (2.25, 1.5) {};
  		\node [style=none] (13) at (3, -0) {};
  		\node [style=none] (17) at (3, 1.5) {};
  	\end{pgfonlayer}
  	\begin{pgfonlayer}{edgelayer}
  		\draw [bend left, looseness=1.00] (0.center) to (2);
  		\draw [bend right, looseness=0.9] (1.center) to (2);
  		\draw (2) to (16.center);
  		\draw [bend right, looseness=1.00] (16.center) to (6);
  		\draw [bend right, looseness=1.00] (6) to (5.center);
  		\draw [bend left, looseness=1.00] (5.center) to (4);
  		\draw [bend left, looseness=1.00] (4) to (7.center);
  		\draw (7.center) to (8.center);
  		\draw (8.center) to (14.center);
  		\draw (14.center) to (15.center);
  		\draw [bend left, looseness=1.00] (15.center) to (9);
  		\draw [bend left, looseness=1.00] (9) to (10.center);
  		\draw (9) to (17.center);
  		\draw [bend right, looseness=1.00] (10.center) to (11);
  		\draw (6) to (11);
  		\draw [bend right, looseness=1.00] (11) to (12.center);
  		\draw (12.center) to (13.center);
  		\draw (19) to (18);
  		\draw (3.center) to (19);
  		\draw (19) to (18);
  		\draw (22.center) to (21);
  		\draw [bend left, looseness=1.00] (21) to (23);
  		\draw [bend right, looseness=1.00] (21) to (20.center);
  		\draw [bend left, looseness=1.00] (26) to (24);
  		\draw [bend right, looseness=0.9] (26) to (25.center);
  		\draw (23) to (26);
  		\draw (20.center) to (1.center);
  		\draw [bend left, looseness=1.00] (29.center) to (27);
  		\draw [bend left, looseness=1.00] (27) to (28.center);
  		\draw (27) to (4);
  		\draw (18) to (29.center);
  		\draw (24) to (28.center);
  		\draw (25.center) to (0);
  	\end{pgfonlayer}
  \end{tikzpicture}
\begin{tikzpicture}[spider diagram, leg length=20pt]
	\node[spider={1}{1}, wamp] (a) {$\scriptstyle \mathsf 0$};
\end{tikzpicture}
\end{aligned}
=
\begin{aligned}
\begin{tikzpicture}[spider diagram]
	\node[spider={1}{0}, fill=black] (a) {};
	\node[spider={0}{1}, fill=white, right=.3 of a] (b) {};
\end{tikzpicture}
\begin{tikzpicture}[spider diagram, leg length=20pt]
  \node[spider={1}{0}, fill=black] (a) {};
  \node[spider={1}{2}, fill=black, below=.25 of a] (b) {};
  \draw (a_in1|-b_in1) to (b_in1);
\end{tikzpicture}

==> (inline-66) <==
\begin{tikzpicture}[x=.6cm,y=.4cm, baseline=(3a)]
      \node at (2,-1.5) {$f\colon \ord{4} \to \ord{5}$};
      \node[contact] at (0,3) (1) {};
      \node[contact] at (0,2) (2) {};
      \node[contact] at (0,1) (3) {};
      \node[contact] at (0,0) (4) {};
      \node[contact] at (4,3.5) (1a) {};
      \node[contact] at (4,2.5) (2a) {};
      \node[contact] at (4,1.5) (3a) {};
      \node[contact] at (4,0.5) (4a) {};
      \node[contact] at (4,-0.5) (5a) {};
      \node[draw, rounded corners, inner xsep=7pt, inner ysep=4pt, fit=(1) (4)] (B) {};
      \node[draw, rounded corners, inner xsep=7pt, inner ysep=4pt, fit=(1a) (5a)] (B) {};
      \begin{scope}[function]
      	\draw (1) to (1a);
      	\draw (2) to (1a);
      	\draw (3) to (3a);
      	\draw (4) to (5a);
      \end{scope}
    \end{tikzpicture}
    \hspace{.25\textwidth}
    \begin{tikzpicture}[x=.6cm,y=.4cm, baseline=(2a)]
      \node at (2,-1.35) {$g\colon \ord{4} \to \ord{3}$};
      \node[contact] at (0,3) (1) {};
      \node[contact] at (0,2) (2) {};
      \node[contact] at (0,1) (3) {};
      \node[contact] at (0,0) (4) {};
      \node[contact] at (4,2.5) (1a) {};
      \node[contact] at (4,1.5) (2a) {};
      \node[contact] at (4,0.5) (3a) {};
      \node[draw, rounded corners, inner xsep=7pt, inner ysep=4pt, fit=(1) (4)] (B) {};
      \node[draw, rounded corners, inner xsep=7pt, inner ysep=4pt, fit=(1a) (3a)] (B) {};
      \begin{scope}[function]
      	\draw (1) to (1a);
      	\draw (2) to (2a);
      	\draw (3) to (3a);
      	\draw (4) to (3a);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm, node distance=.5cm]
      \node[contact] at (0,0) (1) {};
      \node[contact, below left of=1] (2) {};
      \node[contact, below left of=2]  (3) {};
      \node[contact, below left of=3] (4) {};
      \node[draw, rotate fit=45, rounded corners, inner xsep=7pt, inner
      ysep=7pt, fit=(1) (4)] (I) {};
      \node at (2,-3.2) {$f$};
      \node[contact,] at (4,0) (1a) {};
      \node[contact, below right of =1a] (2a) {};
      \node[contact, below right of =2a] (3a) {};
      \node[contact, below right of =3a] (4a) {};
      \node[contact, below right of =4a] (5a) {};
      \node[draw, rotate fit=45, rounded corners, inner xsep=7pt, inner
      ysep=7pt, fit=(1a) (5a)] (A) {};
      \node at (-2.8,2) {$g$};
      \node[contact] at (0,4) (1b) {};
      \node[contact, above left of=1b] (2b) {};
      \node[contact, above left of=2b] (3b) {};
      \node[draw, rotate fit=45, rounded corners, inner xsep=7pt, inner
      ysep=7pt, fit=(1b) (3b)] (B) {};
      \node[contact] at (4,4) (1p) {};
      \node[contact, above right of=1p] (2p) {};
      \node[contact, above right of=2p]  (3p) {};
      \node[contact, above right of=3p] (4p) {};
      \node[draw, rotate fit=45, rounded corners, inner xsep=7pt, inner
      ysep=7pt, fit=(1p) (4p)] (P) {};
      \node at (8,5) {\small pushout};
      \begin{scope}[function]
      	\draw (1) to (1a);
      	\draw (2) to (1a);
      	\draw (3) to (3a);
      	\draw (4) to (5a);
      \end{scope}
      \begin{scope}[function]
      	\draw (1) to (1b);
      	\draw (2) to (2b);
      	\draw (3) to (3b);
      	\draw (4) to (3b);
      \end{scope}
      \begin{scope}[function]
      	\draw (1a) to (1p);
      	\draw (2a) to (2p);
      	\draw (3a) to (3p);
      	\draw (4a) to (4p);
      	\draw (5a) to (3p);
      \end{scope}
      \begin{scope}[function]
      	\draw (1b) to (1p);
      	\draw (2b) to (1p);
      	\draw (3b) to (3p);
      \end{scope}
    \end{tikzpicture}

==> (inline-67) <==
\begin{tikzpicture}[x=1.25cm]
	\begin{pgfonlayer}{nodelayer}
	%A
	  \node [contact, outer sep=5pt] (6) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (9) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (10) at (-2, -1) {};
	  %B2
	  \node [contact, outer sep=5pt] (-2a) at (-2, -1.5) {};
	  \node [contact, outer sep=5pt] (-1a) at (-2, -2) {};
	  \node [contact, outer sep=5pt] (0a) at (-2, -2.5) {};
	  \node [contact, outer sep=5pt] (1a) at (-2, -3) {};
	  \node [contact, outer sep=5pt] (2a) at (-2, -3.5) {};
	  \node [contact, outer sep=5pt] (3a) at (-2, -4) {};
	  %N
	  \node [contact, outer sep=5pt] (15) at (-0.5, 0.875) {};
	  \node [contact, outer sep=5pt] (28) at (-0.5, 0.25) {};
	  \node [contact, outer sep=5pt] (16) at (-0.5, -0.125) {};
	  \node [contact, outer sep=5pt] (29) at (-0.5, -0.5) {};
	  \node [contact, outer sep=5pt] (17) at (-0.5, -1) {};
	  %P
	  \node [contact, outer sep=5pt] (21) at (-0.5, -1.75) {};
	  \node [contact, outer sep=5pt] (23) at (-0.5, -2.25) {};
	  \node [contact, outer sep=5pt] (24) at (-0.5, -2.75) {};
	  \node [contact, outer sep=5pt] (22) at (-0.5, -3.25) {};
	  \node [contact, outer sep=5pt] (18) at (-0.5, -4) {};
	  %B1
	  \node [contact, outer sep=5pt] (-2) at (1, 1) {};
	  \node [contact, outer sep=5pt] (-1) at (1, 0.5) {};
	  \node [contact, outer sep=5pt] (0) at (1, 0) {};
	  \node [contact, outer sep=5pt] (1) at (1, -0.5) {};
	  \node [contact, outer sep=5pt] (2) at (1, -1) {};
	  \node [contact, outer sep=5pt] (3) at (1, -1.5) {};
	  %C
	  \node [contact, outer sep=5pt] (19) at (1, -2) {};
	  \node [contact, outer sep=5pt] (14) at (1, -2.5) {};
	  \node [contact, outer sep=5pt] (11) at (1, -3) {};
	  \node [contact, outer sep=5pt] (13) at (1, -3.5) {};
	  \node [contact, outer sep=5pt] (12) at (1, -4) {};
	  \node [style=none] (a) at (-2, -4.75) {$A+B$};
	  \node [style=none] (n) at (-.5, -4.75) {$N+P$};
	  \node [style=none] (b) at (1, -4.75) {$B+C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[->,shorten <=10pt,shorten >=10pt]
	    \draw (6.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (-2.center) to (15.center);
	    \draw (-1.center) to (15.center);
	    \draw (9.center) to (16.center);
	    \draw (7.center) to (16.center);
	    \draw (10.center) to (17.center);
	    \draw (2.center) to (17.center);
	    \draw (3.center) to (17.center);
	    \draw (0.center) to (28.center);
	    \draw (1.center) to (29.center);
	    \draw (3a.center) to (18.center);
	    \draw (-2a.center) to (21.center);
	    \draw (-1a.center) to (21.center);
	    \draw (1a.center) to (22.center);
	    \draw (2a.center) to (22.center);
	    \draw (0a.center) to (24.center);
	    \draw (11.center) to (22.center);
	    \draw (12.center) to (18.center);
	    \draw (13.center) to (22.center);
	    \draw (14.center) to (23.center);
	    \draw (19.center) to (21.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (6) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (7) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (8) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (9) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (10) at (-2, -1) {};
	  \node [outer sep=5pt] (15) at (-0.5, 0.875) {};
	  \node [outer sep=5pt] (28) at (-0.5, 0.25) {};
	  \node [outer sep=5pt] (16) at (-0.5, -0.125) {};
	  \node [outer sep=5pt] (29) at (-0.5, -0.5) {};
	  \node [outer sep=5pt] (17) at (-0.5, -1) {};
	  \node [contact, outer sep=5pt] (-2) at (1, 1.25) {};
	  \node [contact, outer sep=5pt] (-1) at (1, 0.75) {};
	  \node [contact, outer sep=5pt] (0) at (1, 0.25) {};
	  \node [contact, outer sep=5pt] (1) at (1, -0.25) {};
	  \node [contact, outer sep=5pt] (2) at (1, -0.75) {};
	  \node [contact, outer sep=5pt] (3) at (1, -1.25) {};
	  \node [outer sep=5pt] (18) at (2.5, -1.125) {};
	  \node [outer sep=5pt] (21) at (2.5, 1) {};
	  \node [outer sep=5pt] (22) at (2.5, -0.375) {};
	  \node [outer sep=5pt] (23) at (2.5, 0.475) {};
	  \node [outer sep=5pt] (24) at (2.5, 0.25) {};
	  \node [contact, outer sep=5pt] (19) at (4, 1) {};
	  \node [contact, outer sep=5pt] (14) at (4, 0.5) {};
	  \node [contact, outer sep=5pt] (11) at (4, -0) {};
	  \node [contact, outer sep=5pt] (13) at (4, -0.5) {};
	  \node [contact, outer sep=5pt] (12) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[very thick]
	    \draw (6.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (-2.center) to (15.center);
	    \draw (-1.center) to (15.center);
	    \draw (9.center) to (16.center);
	    \draw (7.center) to (16.center);
	    \draw (10.center) to (17.center);
	    \draw (2.center) to (17.center);
	    \draw (3.center) to (17.center);
	    \draw (0.center) to (28.center);
	    \draw (1.center) to (29.center);
	    \draw (3.center) to (18.center);
	    \draw (-2.center) to (21.center);
	    \draw (-1.center) to (21.center);
	    \draw (1.center) to (22.center);
	    \draw (2.center) to (22.center);
	    \draw (0.center) to (24.center);
	    \draw (11.center) to (22.center);
	    \draw (12.center) to (18.center);
	    \draw (13.center) to (22.center);
	    \draw (14.center) to (23.center);
	    \draw (19.center) to (21.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \quad=\quad
    \begin{aligned}
      \begin{tikzpicture}	
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (2) at (-2, 1) {};
	  \node [contact, outer sep=5pt] (3) at (-2, -0.5) {};
	  \node [contact, outer sep=5pt] (4) at (-2, 0.5) {};
	  \node [contact, outer sep=5pt] (5) at (-2, -0) {};
	  \node [contact, outer sep=5pt] (6) at (-2, -1) {};
	  \node [outer sep=5pt] (11) at (-0.5, 0.875) {};
	  \node [outer sep=5pt] (12) at (-0.5, 0.35) {};
	  \node [draw, fill=black, circle, inner sep=1.2pt] (extra) at (-0.5, 0.05) {};
	  \node [outer sep=5pt] (14) at (-0.5, -0.2) {};
	  \node [outer sep=5pt] (15) at (-0.5, -0.7) {};
	  \node [contact, outer sep=5pt] (7) at (1, -0) {};
	  \node [contact, outer sep=5pt] (8) at (1, -1) {};
	  \node [contact, outer sep=5pt] (9) at (1, -0.5) {};
	  \node [contact, outer sep=5pt] (10) at (1, 0.5) {};
	  \node [contact, outer sep=5pt] (13) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[very thick]
	    \draw (2.center) to (11.center);
	    \draw (4.center) to (11.center);
	    \draw (5.center) to (14.center);
	    \draw (3.center) to (14.center);
	    \draw (6.center) to (15.center);
	    \draw (7.center) to (15.center);
	    \draw (8.center) to (15.center);
	    \draw (9.center) to (15.center);
	    \draw (10.center) to (12.center);
	    \draw (13.center) to (11.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}

==> (inline-68) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (i1) at (-1, 0.25) {};
	  \node [contact, outer sep=5pt] (i2) at (-1, -.25) {};
	  \node [contact, outer sep=5pt] (a) at (-0, 0) {};
	  \node [contact, outer sep=5pt] (o) at (1, 0) {};
	  \node [contact, outer sep=5pt] (i1w) at (-1, -0.75) {};
	  \node [contact, outer sep=5pt] (i2w) at (-1, -1.25) {};
	  \node [outer sep=5pt] (aw) at (-0, -1) {};
	  \node [contact, outer sep=5pt] (ow) at (1, -1) {};
	  \node [style=none] (4) at (-1, -1.75) {$1+1$};
	  \node [style=none] (20) at (0, -1.75) {$1$};
	  \node [style=none] (30) at (1, -1.75) {$1$};
	  \node [style=none] (30) at (0, -2.5) {multiplication $\mu_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[->,shorten <=10pt,shorten >=10pt]
	    \draw (i1.center) to (a.center);
	    \draw (i2.center) to (a.center);
	    \draw (o.center) to (a.center);
	  \end{scope}
	  \begin{scope}[very thick]
	    \draw (i1w.center) to (aw.center);
	    \draw (i2w.center) to (aw.center);
	    \draw (ow.center) to (aw.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \hspace{1cm}
    \begin{aligned}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node (i1) at (-1, 0.25) {};
	  \node [contact, outer sep=5pt] (a) at (-0, 0) {};
	  \node [contact, outer sep=5pt] (o) at (1, 0) {};
	  \node [outer sep=5pt] (aw) at (-0, -1) {};
	  \node [contact, outer sep=5pt] (ow) at (1, -1) {};
	  \node [style=none] (4) at (-1, -1.75) {$\varnothing$};
	  \node [style=none] (20) at (0, -1.75) {$1$};
	  \node [style=none] (30) at (1, -1.75) {$1$};
	  \node [style=none] (30) at (0, -2.5) {unit $\eta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[->,shorten <=10pt,shorten >=10pt]
	    \draw (o.center) to (a.center);
	  \end{scope}
	  \begin{scope}[very thick]
	    \draw (ow.center) to (aw.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \hspace{1cm}
    \begin{aligned}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (i) at (-1, 0) {};
	  \node [contact, outer sep=5pt] (a) at (-0, 0) {};
	  \node [contact, outer sep=5pt] (o1) at (1, 0.25) {};
	  \node [contact, outer sep=5pt] (o2) at (1, -.25) {};
	  \node [contact, outer sep=5pt] (iw) at (-1, -1) {};
	  \node [outer sep=5pt] (aw) at (-0, -1) {};
	  \node [contact, outer sep=5pt] (o1w) at (1, -0.75) {};
	  \node [contact, outer sep=5pt] (o2w) at (1, -1.25) {};
	  \node [style=none] (4) at (-1, -1.75) {$1$};
	  \node [style=none] (20) at (0, -1.75) {$1$};
	  \node [style=none] (30) at (1, -1.75) {$1+1$};
	  \node [style=none] (30) at (0, -2.5) {comultiplication $\delta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[->,shorten <=10pt,shorten >=10pt]
	    \draw (i.center) to (a.center);
	    \draw (o1.center) to (a.center);
	    \draw (o2.center) to (a.center);
	  \end{scope}
	  \begin{scope}[very thick]
	    \draw (iw.center) to (aw.center);
	    \draw (aw.center) to (o1w.center);
	    \draw (aw.center) to (o2w.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}
    \end{aligned}
    \hspace{1cm}
    \begin{aligned}
      \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	  \node [contact, outer sep=5pt] (i) at (-1, 0) {};
	  \node [contact, outer sep=5pt] (a) at (-0, 0) {};
	  \node [contact, outer sep=5pt] (iw) at (-1, -1) {};
	  \node [outer sep=5pt] (aw) at (-0, -1) {};
	  \node [style=none] (4) at (-1, -1.75) {$1$};
	  \node [style=none] (20) at (0, -1.75) {$1$};
	  \node [style=none] (30) at (1, -1.75) {$\varnothing$};
	  \node [style=none] (30) at (0, -2.5) {counit $\epsilon_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	  \begin{scope}[->,shorten <=10pt,shorten >=10pt]
	    \draw (i.center) to (a.center);
	  \end{scope}
	  \begin{scope}[very thick]
	    \draw (iw.center) to (aw.center);
	  \end{scope}
	\end{pgfonlayer}
      \end{tikzpicture}

==> (inline-69) <==
\begin{tabular}{c | c c c c c}
    & r1 & r2 & r3 & c1 & i1 \\ \hline
$s(-)$ & dl & ul & ur & ul & dl \\ 
$t(-)$ & ul & ur & dr & ur & dr \\
$\ell(-)$ & $1\Omega$ & $2\Omega$ & $1\Omega$ & $3F$ & $1H$ 
\end{tabular}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC graphic]
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (2,0) {};
    \node[contact]         (C) at (3,0) {};
    \node[contact]         (D) at (5,0) {};
    \path (A) edge  [capacitor] node[label={[label distance=1pt]90:{$3F$}}]
    {} (B);
    \path (C) edge  [resistor] node[label={[label distance=1pt]90:{$3\Omega$}}]
    {} (D);
    \node[below=0 of A, font=\scriptsize] {$1$};
    \node[below=0 of B, font=\scriptsize] {$2$};
    \node[below=0 of C, font=\scriptsize] {$3$};
    \node[below=0 of D, font=\scriptsize] {$4$};
  \end{tikzpicture}
\begin{tikzpicture}[y=.5cm]
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (2,0) {};
    \node[contact]         (C) at (3,0) {};
    \node[contact]         (D) at (5,0) {};
    \node[contact]         (1) at (1,-2) {};
    \node[contact]         (2) at (2.5,-2) {};
    \node[contact]         (3) at (4,-2) {};
    \begin{scope}[font=\scriptsize]
      \node[above=0 of A] {$1$};
      \node[above=0 of B] {$2$};
      \node[above=0 of C] {$3$};
      \node[above=0 of D] {$4$};
      \node[below=0 of 1] {$1$};
      \node[below=0 of 2] {$2$};
      \node[below=0 of 3] {$3$};
		\end{scope}
    \begin{scope}[function]
      \draw (A) to (1);
      \draw (B) to (2);
      \draw (C) to (2);
      \draw (D) to (3);
    \end{scope}
  \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC graphic]
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (2,0) {};
    \node[contact]         (D) at (4,0) {};
    \path (A) edge  [bulb] (B);
    \path (B) edge  [resistor] node["$3\Omega$"]
    {} (D);
    \node[below=0 of A, font=\scriptsize] {$1$};
    \node[below=0 of B, font=\scriptsize] {$2\sim 3$};
    \node[below=0 of D, font=\scriptsize] {$4$};
  \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set make contact graphic=var make contact IEC graphic]
    \node at (-.5,0) {$b\coloneq$};
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (2,0) {};
    \path (A) edge  [battery] (B);
  \end{tikzpicture}
\end{aligned}
  \qquad
  \mbox{and}
  \qquad
\begin{aligned}
  \begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC graphic]
    \node at (-.5,0) {$s\coloneq$};
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (2,0) {};
    \path (A) edge  [make contact] (B);
  \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set make contact graphic=var make contact IEC graphic]
    \node[contact]         (A) at (0,0) {};
    \node[contact]         (B) at (2,0) {};
    \node[contact]         (C) at (4,0) {};
    \node[contact]         (D) at (6,0) {};
    \path (A) edge  [battery] (B);
    \path (C) edge  [make contact] (D);
  \end{tikzpicture}

==> (inline-70) <==
\begin{tabular}{c | c c}
    & 1 & 2 \\ \hline
$f'(-)$ &  l & d\\ 
$g'(-)$ & r & r\\
\end{tabular}
\hspace{2cm}
\begin{tabular}{c | c c}
    & r1' & r2' \\ \hline
$s(-)$ &  l & r\\ 
$t(-)$ & r & d\\
$\ell(-)$ & $5\Omega$ & $8\Omega$
\end{tabular}
\begin{tabular}{c | c c c c c c c}
    & r1 & r2 & r3 & c1 & i1 & r1' & r2' \\ \hline
$s''(-)$ & dl & ul & m & ul & dl & m & r \\ 
$t''(-)$ & ul & m & dr & m & dr & r & m \\
$\ell''(-)$ & $1\Omega$ & $2\Omega$ & $1\Omega$ & $3F$ & $1H$ & $5\Omega$ &
$8\Omega$ 
\end{tabular}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node (i) at (-1,0) {$\varnothing$};
  \node [contact] (m) at (0,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(m)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (1,.5) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (1,-.5) {};
  \begin{scope}[mapsto]
    \draw (a) to (m);
    \draw (b) to (m);
  \end{scope}
\end{tikzpicture}
\end{aligned}
\hspace{1in}
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node (i) at (1,0) {$\varnothing$};
  \node [contact] (m) at (0,0) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(m)] {};
  \node [draw, inner sep=1.5pt,circle] (a) at (-1,.5) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (-1,-.5) {};
  \begin{scope}[mapsto]
    \draw (a) to (m);
    \draw (b) to (m);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node (i) at (-1,.5) {$\varnothing$};
  \node [contact] (n) at (0,.5) {};
  \node [draw, inner sep=1.5pt,circle] (a2) at (1,1) {};
  \node [draw, inner sep=1.5pt,circle] (a) at (1,0) {};
  \node [contact] (l2) at (2,1) {};
  \node [contact] (m2) at (4,1) {};
  \node [contact] (r2) at (6,1) {};
  \node [contact] (l) at (2,0) {};
  \node [contact] (m) at (4,0) {};
  \node [contact] (r) at (6,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (7,0) {};
  \node [draw, inner sep=1.5pt,circle] (b2) at (7,1) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(n)] {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l2) (r)] {};
  \draw (l2) to [battery] (m2);
  \draw (m2) to [make contact] (r2);
  \draw (l) to [bulb] (m);
  \draw (m) to [resistor] (r);
  \begin{scope}[mapsto]
    \draw (a) to (n);
    \draw (a2) to (n);
    \draw (a) to (l);
    \draw (a2) to (l2);
    \draw (b) to (r);    
    \draw (b2) to (r2);
  \end{scope}
\end{tikzpicture}
\end{aligned}
\\
&=
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node (i) at (1,.5) {$\varnothing$};
  \node [contact] (m2) at (4,1) {};
  \node [contact] (r2) at (6,1) {};
  \node [contact] (l) at (2,0.5) {};
  \node [contact] (m) at (4,0) {};
  \node [contact] (r) at (6,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (7,0) {};
  \node [draw, inner sep=1.5pt,circle] (b2) at (7,1) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l)
  (r) (r2)] {};
  \draw (l) to [battery] (m2);
  \draw (m2) to [make contact] (r2);
  \draw (l) to [bulb] (m);
  \draw (m) to [resistor] (r);
  \begin{scope}[mapsto]
    \draw (b) to (r);    
    \draw (b2) to (r2);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node (i) at (1,.5) {$\varnothing$};
  \node [contact] (m2) at (4,1) {};
  \node [contact] (r2) at (6,1) {};
  \node [contact] (l) at (2,0.5) {};
  \node [contact] (m) at (4,0) {};
  \node [contact] (r) at (6,0) {};
  \node [draw, inner sep=1.5pt,circle] (b) at (7,0) {};
  \node [draw, inner sep=1.5pt,circle] (b2) at (7,1) {};
  \node [contact] (n) at (8,0.5) {};
  \node (i) at (9,0.5) {$\varnothing$};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l)
  (r) (r2)] {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(n)] {};
  \draw (l) to [battery] (m2);
  \draw (m2) to [make contact] (r2);
  \draw (l) to [bulb] (m);
  \draw (m) to [resistor] (r);
  \begin{scope}[mapsto]
    \draw (b) to (r);    
    \draw (b2) to (r2);
    \draw (b) to (n);
    \draw (b2) to (n);  
  \end{scope}
\end{tikzpicture}
\end{aligned}
\\
&=
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
graphic, set make contact graphic=var make contact IEC graphic]
  \node (i) at (1,.5) {$\varnothing$};
  \node [contact] (m2) at (4,1) {};
  \node [contact] (l) at (2,0.5) {};
  \node [contact] (m) at (4,0) {};
  \node [contact] (r) at (6,0.5) {};
  \node [draw, rounded corners, gray, inner ysep=10pt, inner xsep=10pt, fit=(l)
  (r) (m) (m2)] {};
  \draw (l) to [battery] (m2);
  \draw (m2) to [make contact] (r);
  \draw (l) to [bulb] (m);
  \draw (m) to [resistor] (r);
  \node (i) at (7,.5) {$\varnothing$};
\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.75cm]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
  		\node (a1) {};
  		\node[right=1 of a1] (a2) {};
  		\node[right=2 of a2] (a3) {};
  		\node[right=1 of a3] (a4) {};
  		\node at ($(a2)!.5!(a3)+(0,-1)$) (b2) {};
  		\node[left=1 of b2] (b1) {};
  		\node[right=1 of b2] (b3) {};
			\node at ($(b1)!.5!(b2)+(0,-1)$) (c1) {};
			\node[right=1 of c1] (c2) {};
		\end{scope}
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=5pt, inner xsep=5pt}]
  	  \node [fit=(a1) (a2)] {};
  	  \node [fit=(a3) (a4)] {};
  	  \node [fit=(b1) (b3)] {};
  	  \node [fit=(b1) (b3)] {};
  	  \node [fit=(c1) (c2)] {};
		\end{scope}
		\begin{scope}[mapsto]
			\draw (a1) -- (b1);
			\draw (a2) -- (b2);
			\draw (a3) -- (b2);
			\draw (a4) -- (b3);
			\draw (c1) -- (b1);
			\draw (c2) -- (b3);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.75cm]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
			\node (a11) {};
			\node[right=1 of a11] (a12) {};
			\node[right=2 of a12] (a21) {};
			\node[right=1 of a21] (a22) {};
			\node[right=2 of a22] (a31) {};
			\node[right=1 of a31] (a32) {};
			\node at ($(a21)!.5!(a22)+(0,-2)$) (b2) {};
			\node[left=1 of b2] (b1) {};
			\node[right=1 of b2] (b3) {};
		\end{scope}
		\node at ($(b2)+(0,-1)$) {$\varnothing$};
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=7pt, inner xsep=5pt}]
  	  \node [fit=(a11) (a12)] {};
  	  \node [fit=(a21) (a22)] {};
  	  \node [fit=(a31) (a32)] {};
			\node [fit=(b1) (b3)] {};
		\end{scope}
		\begin{scope}[mapsto]
			\draw (a11) -- (b2);
			\draw (a12) -- (b1);
			\draw (a21) -- (b1);
			\draw (a22) -- (b3);
			\draw (a31) -- (b3);
			\draw (a32) -- (b2);
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.75cm]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
  		\node (a1) {};
  		\node[right=1 of a1] (a2) {};
  		\node[right=2 of a2] (a3) {};
  		\node[right=1 of a3] (a4) {};
  		\node at ($(a2)!.5!(a3)+(0,-1)$) (b2) {};
  		\node[left=1 of b2] (b1) {};
  		\node[right=1 of b2] (b3) {};
			\node at ($(b1)!.5!(b2)+(0,-1)$) (c1) {};
			\node[right=1 of c1] (c2) {};
		\end{scope}
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=5pt, inner xsep=5pt}]
  	  \node [fit=(a1) (a2)] (inner1) {};
  	  \node [fit=(a3) (a4)] (inner2) {};
  	  \node [fit=(b1) (b3)] (links) {};
  	  \node [fit=(c1) (c2)] (outer){};
		\end{scope}
		\node[left=1 of inner1, gray] (lab) {inner circles' ports};
		\node[gray, left] at (lab.east|-links) {links};
		\node[gray, left] at (lab.east|-outer) {outer circle's ports};
		\begin{scope}[mapsto]
			\draw (a1) -- (b1);
			\draw (a2) -- (b2);
			\draw (a3) -- (b2);
			\draw (a4) -- (b3);
			\draw (c1) -- (b1);
			\draw (c2) -- (b3);
		\end{scope}
	\end{tikzpicture}
	\hspace{.6in}
	\begin{tikzpicture}[unoriented WD, pack size=25pt, pack inside color=white, pack
outside color=black, link size=2pt, font=\footnotesize, spacing=30pt]
  	\node[pack] at (0,0) (f) {};
  	\node[pack, right=.6 of f] (g) {};
  	\node[outer pack, inner xsep=3pt, inner ysep=3pt, fit=(f) (g) ] (fg) {};
  	\node[link,  left=.2 of f.west] (link1) {};
  	\node[link] at ($(f)!.5!(g)$) (link2) {};
  	\node[link,  right=.2 of g.east] (link3) {};
  	\draw (fg.west) -- (link1);
  	\draw (f.west) -- (link1);
  	\draw (f.east) -- (link2);
  	\draw (g.west) -- (link2);
  	\draw (g.east) -- (link3);
  	\draw (fg.east) -- (link3);
\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.75cm]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
			\node (a11) {};
			\node[right=1 of a11] (a12) {};
			\node[right=2 of a12] (a21) {};
			\node[right=1 of a21] (a22) {};
			\node[right=2 of a22] (a31) {};
			\node[right=1 of a31] (a32) {};
			\node at ($(a21)!.5!(a22)+(0,-1)$) (b2) {};
			\node[left=1 of b2] (b1) {};
			\node[right=1 of b2] (b3) {};
		\end{scope}
		\coordinate (helper) at ($(b2)+(0,-1)$) {};
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=5pt, inner xsep=5pt}]
  	  \node [fit=(a11) (a12)] (inner1) {};
  	  \node [fit=(a21) (a22)] (inner2) {};
  	  \node [fit=(a31) (a32)] (inner3) {};
			\node [fit=(b1) (b3)] (links) {};
  	  \node [fit=(helper)] (outer){};
		\end{scope}
		\node[left=1 of inner1, gray] (lab) {inner circles' ports};
		\node[gray, left] at (lab.east|-links) {links};
		\node[gray, left] at (lab.east|-outer) {outer circle's ports};
		\begin{scope}[mapsto]
			\draw (a11) -- (b2);
			\draw (a12) -- (b1);
			\draw (a21) -- (b1);
			\draw (a22) -- (b3);
			\draw (a31) -- (b3);
			\draw (a32) -- (b2);
		\end{scope}
	\end{tikzpicture}
	\hspace{.6in}
	\begin{tikzpicture}[unoriented WD, pack size=15pt, pack inside color=white, pack
outside color=black, link size=2pt, font=\footnotesize, spacing=20pt]
  	\node[pack] (f) {};
  	\node[pack, right=1 of f] (g) {};
		\node[pack] at ($(f)!.5!(g)+(0,-1.5)$) (h) {};
  	\node[outer pack, inner xsep=3pt, inner ysep=0pt, fit=(f) (g) (h)] (fgh) {};
  	\node[link] at ($(f)!.5!(g)$) (linkfg) {};
  	\node[link] at ($(f)!.5!(h)$) (linkfh) {};
  	\node[link] at ($(g)!.5!(h)$) (linkgh) {};
  	\draw (f) -- (linkfg);
  	\draw (g) -- (linkfg);
  	\draw (f) -- (linkfh);
  	\draw (h) -- (linkfh);
  	\draw (g) -- (linkgh);
  	\draw (h) -- (linkgh);
\end{tikzpicture}
\begin{tikzpicture}[x=.25cm, y=.75cm]
		\begin{scope}[every node/.style={draw, inner sep=1.5pt, fill, circle}]
			\node (a01) {};
			\node[right=1 of a01] (a02) {};
			\node[right=2 of a02] (a11) {};
			\node[right=1 of a11] (a12) {};
			\node[right=2 of a12] (a21) {};
			\node[right=1 of a21] (a22) {};
			\node[right=2 of a22] (a31) {};
			\node[right=1 of a31] (a32) {};
			\node at ($(a12)!.5!(a21)+(0,-1)$) (b2) {};
			\node[left=1 of b2] (b1) {};
			\node[right=1 of b2] (b3) {};
			\node[below=.3 of b2] (b0) {};
		\end{scope}
		\coordinate (helper) at ($(b0)+(0,-1)$);
		\begin{scope}[every node/.style={draw, rounded corners, gray, inner ysep=5pt, inner xsep=5pt}]
  	  \node [fit=(a01) (a02)] (inner 1) {};
  	  \node [fit=(a11) (a12)] {};
  	  \node [fit=(a21) (a22)] {};
  	  \node [fit=(a31) (a32)] {};
			\node [fit=(b0) (b1) (b3)] (links) {};
			\node [fit=(helper)] (outer) {};
		\end{scope}
		\node[left=1 of inner1, gray] (lab) {inner circles' ports};
		\node[gray, left] at (lab.east|-links) {links};
		\node[gray, left] at (lab.east|-outer) {outer circle's ports};
		\begin{scope}[mapsto]
			\draw (a01) to[bend right] (b0);
			\draw (a32) to[bend left] (b0);
			\draw (a02) -- (b1);
			\draw (a11) -- (b1);
			\draw (a12) -- (b2);
			\draw (a21) -- (b2);
			\draw (a22) -- (b3);
			\draw (a31) -- (b3);
		\end{scope}
	\end{tikzpicture}
	\hspace{.6in}
		\begin{tikzpicture}[unoriented WD, pack size=15pt, pack inside color=white, pack
outside color=black, link size=2pt, font=\footnotesize, spacing=20pt]
  	\node[pack] (f) {};
  	\node[pack, right=1 of f] (g) {};
		\node[pack, below=1 of f] (h) {};
		\node[pack, below=1 of g] (i) {};
  	\node[outer pack, inner xsep=3pt, inner ysep=0pt, fit=(f) (g) (h) (i)] {};
  	\node[link] at ($(f)!.5!(g)$) (linkfg) {};
  	\node[link] at ($(f)!.5!(h)$) (linkfh) {};
  	\node[link] at ($(g)!.5!(i)$) (linkgi) {};
  	\node[link] at ($(h)!.5!(i)$) (linkhi) {};
  	\draw (f) -- (linkfg);
  	\draw (g) -- (linkfg);
  	\draw (f) -- (linkfh);
  	\draw (h) -- (linkfh);
  	\draw (g) -- (linkgi);
  	\draw (i) -- (linkgi);
  	\draw (h) -- (linkhi);
  	\draw (i) -- (linkhi);
\end{tikzpicture}

==> (inline-71) <==
\begin{tikzpicture}[y=.35cm, baseline=(f), 
	every label quotes/.style={font=\scriptsize, above, label distance=-5pt}]
	\node["$a$"] (Ya) {$\bullet$};
	\node[right=1 of Ya,  "$b$"] (Yb) {$\bullet$};
	\node[right=1 of Yb,  "$c$"] (Yc) {$\bullet$};
	\node[right=1 of Yc,  "$d$"] (Yd) {$\bullet$};
	\node[right=1 of Yd,  "$e$"] (Ye) {$\bullet$};
	\node[draw, inner ysep=4pt, fit={(Ya) ($(Yb.north)+(0,1ex)$) (Ye)}] (Y) {};
	\node[left=0 of Y] (Ylab) {$Y\coloneqq$};
  \node[above=4 of Ya, "$a_1$"] (Xa1) {$\bullet$};
  \node[above=1 of Xa1, "$a_2$"] (Xa2) {$\bullet$};
  \node[above=4 of Yb, "$b_1$"] (Xb1) {$\bullet$};
  \node[above=1 of Xb1, "$b_2$"] (Xb2) {$\bullet$};
  \node[above=1 of Xb2, "$b_3$"] (Xb3) {$\bullet$};
  \node[above=4 of Yc, "$c_1$"] (Xc1) {$\bullet$};
  \node[above=4 of Ye, "$e_1$"] (Xe1) {$\bullet$};
  \node[above=1 of Xe1, "$e_2$"] (Xe2) {$\bullet$};
	\node[draw, inner ysep=3pt, fit={(Xa2) ($(Xb3.north)+(0,1ex)$) (Xe1)}] (X) {};
	\node[left=0 of X] {$X\coloneqq$};
	\draw[->, shorten <=3pt, shorten >=3pt] (X) to node[left] (f) {$f$} (Y);
\end{tikzpicture}
\begin{tikzpicture}[y=.35cm, every label quotes/.style={font=\scriptsize, above, label distance=-5pt}, baseline=(f)]
	\node["$a$"] (Ya) {$\bullet$};
	\node[right=1 of Ya,  "$b$"] (Yb) {$\bullet$};
	\node[right=1 of Yb,  "$c$"] (Yc) {$\bullet$};
	\node[right=1 of Yc,  "$d$"] (Yd) {$\bullet$};
	\node[right=1 of Yd,  "$e$"] (Ye) {$\bullet$};
	\node[draw, inner ysep=4pt, fit={(Ya) ($(Yb.north)+(0,1ex)$) (Ye)}] (Y) {};
	\node[left=0 of Y] (Ylab) {$Y\coloneqq$};
  \node[above=4 of Ya, "$e_1$"] (Xa1) {$\bullet$};
  \node[above=1 of Xa1, "$a_2$"] (Xa2) {$\bullet$};
  \node[above=4 of Yb, "$b_1$"] (Xb1) {$\bullet$};
  \node[above=1 of Xb1, "$c_1$"] (Xb2) {$\bullet$};
  \node[above=4 of Yc, "$b_2$"] (Xc1) {$\bullet$};
  \node[above=4 of Yd, "$b_3$"] (Xe1) {$\bullet$};
  \node[above=4 of Ye, "$a_1$"] (Xe1) {$\bullet$};
  \node[above=1 of Xe1, "$e_2$"] (Xe2) {$\bullet$};
	\node[draw, inner ysep=3pt, fit={(Xa2) ($(Xb3.north)+(0,1ex)$) (Xe1)}] (X) {};
	\node[left=0 of X] {$X\coloneqq$};
	\draw[->, shorten <=3pt, shorten >=3pt] (X) to node[left] (f) {$f$} (Y);
\end{tikzpicture}
\begin{tikzpicture}[y=.25cm, x=.1cm, every label/.style={font=\scriptsize}, trim left=2cm]
  	\node (Ya6) {};
  	\foreach \i [remember=\i as \lasti (initially 6)] in {0,...,5} {
    	\node[label={[below=6.5pt]:$a$}, right=17 of Ya\lasti]   (Ya\i)  {$\bullet$};
    	\node[label={[below=5pt]:$b$}, right=1 of Ya\i]  (Yb\i)  {$\bullet$};
    	\node[label={[below=6.5pt]:$c$}, right=1 of Yb\i]  (Yc\i)  {$\bullet$};
      \node[above=4 of Ya\i]  (Xa1\i) {$\bullet$};
      \node[above=1 of Xa1\i] (Xa2\i) {$\bullet$};
      \node[above=4 of Yb\i]  (Xb1\i) {$\bullet$};
      \node[above=1 of Xb1\i] (Xb2\i) {$\bullet$};
      \node[above=1 of Xb2\i] (Xb3\i) {$\bullet$};
      \node[above=4 of Yc\i]  (Xc1\i) {$\bullet$};
      \node[draw, fit=(Ya\i) (Yb\i) (Yc\i)] (Y\i) {};
      \node[draw, fit=(Xa1\i) (Xb3\i) (Xc1\i)] (X\i) {};
  		\draw[->, shorten <=3pt, shorten >=3pt] (X\i) -- (Y\i);
  		\tikzmath{
    		int \a, \b, \ii;
    		\a = 1+div(\i, 3);
    		\b = 1+mod(\i,3);
  			\ii=1+\i;
  		}
      \node[above=0 of X\i] {$g_{\ii}$};
  		\begin{scope}[|->, dashed, thick, blue, shorten >=-2pt]
    		\draw[ bend left=10pt] (Ya\i) to (Xa\a\i);
    		\draw[bend right=10pt] (Yb\i) to (Xb\b\i);
				\draw[bend right=10pt] (Yc\i) to (Xc1\i);
  			\node[circle, dotted, draw] at (Xa\a\i) {};
  			\node[circle, dotted, draw] at (Xb\b\i) {};
  			\node[circle, dotted, draw] at (Xc1\i) {};
  		\end{scope}
  	}
  \end{tikzpicture}

==> (inline-72) <==
\begin{tikzpicture}[y=.4cm, x=.4cm, every label quotes/.style={font=\scriptsize, above, label distance=-5pt}, baseline=(f)]
  	\node["$a$"] (Ya)  {$\bullet$};
  	\node[right=1 of Ya, red, "$b$" red]  (Yb)  {$\bullet$};
    \node[above=4 of Ya,  "$a_1$"]  (Xa1) {$\bullet$};
    \node[above=1 of Xa1, "$a_2$"] (Xa2) {$\bullet$};
    \node[above=4 of Yb,  "$b_1$"]  (Xb1) {$\bullet$};
    \node[above=1 of Xb1, "$b_2$"] (Xb2) {$\bullet$};
    \node[above=1 of Xb2, "$b_3$"] (Xb3) {$\bullet$};
    \node[draw, fit={(Ya) ($(Yb.north east)+(0,1)$)}] (Y) {};
    \node[draw, fit={(Xa1) ($(Xb3.north east)+(0,1)$)}] (X) {};
		\draw[->, shorten <=3pt, shorten >=3pt] (X) to node (f) {} (Y);
    \node[above=0 of X] {$h_1$};
		\begin{scope}[|->, dashed, thick, blue, shorten <=2pt, shorten >=-2pt]
  		\draw[bend left] (Ya) to (Xa2);
  		\draw[red, bend right] (Yb) to (Xb3);
			\node[circle, dotted, draw] at (Xa2) {};
			\node[red, circle, dotted, draw] at (Xb3) {};
		\end{scope}
		\node[right=5 of Yb, red, "$b$" red]   (Ybb)  {$\bullet$}; 
  	\node[right=1 of Ybb,  "$e$"]   (Yee)  {$\bullet$};
    \node[above=4 of Ybb,  "$b_1$"] (Xbb1) {$\bullet$};
    \node[above=1 of Xbb1, "$b_2$"] (Xbb2) {$\bullet$};
    \node[above=1 of Xbb2, "$b_3$"] (Xbb3) {$\bullet$};
    \node[above=4 of Yee,  "$e_1$"] (Xee1) {$\bullet$};
    \node[above=1 of Xee1, "$e_2$"] (Xee2) {$\bullet$};
    \node[draw, fit={(Ybb) ($(Yee.north east)+(0,1)$)}] (YY) {};
    \node[draw, fit={(Xee1) ($(Xbb3.north west)+(0,1)$)}] (XX) {};
		\draw[->, shorten <=3pt, shorten >=3pt] (XX) -- (YY);
    \node[above=0 of XX] {$h_2$};
		\begin{scope}[|->, dashed, thick, blue, shorten <=2pt, shorten >=-2pt]
  		\draw[red, bend left] (Ybb) to (Xbb3);
  		\draw[green!50!black, bend right] (Yee) to (Xee1);
			\node[red, circle, dotted, draw] at (Xbb3) {};
			\node[green!50!black, circle, dotted, draw] at (Xee1) {};
		\end{scope}		
		\node[above left=0 and 1 of Y.south west] {3.};
  	\node[right=12 of Ybb, "$a$"] (Ya)  {$\bullet$};
  	\node[right=1 of Ya, red, "$b$" red]  (Yb)  {$\bullet$};
  	\node[right=1 of Yb,  "$e$"]   (Yee)  {$\bullet$};
    \node[above=4 of Ya,  "$a_1$"]  (Xa1) {$\bullet$};
    \node[above=1 of Xa1, "$a_2$"] (Xa2) {$\bullet$};
    \node[above=4 of Yb,  "$b_1$"]  (Xb1) {$\bullet$};
    \node[above=1 of Xb1, "$b_2$"] (Xb2) {$\bullet$};
    \node[above=1 of Xb2, "$b_3$"] (Xb3) {$\bullet$};
    \node[above=4 of Yee,  "$e_1$"] (Xee1) {$\bullet$};
    \node[above=1 of Xee1, "$e_2$"] (Xee2) {$\bullet$};
    \node[draw, fit={(Ya) ($(Yb.north east)+(0,1)$) (Yee)}] (Y) {};
    \node[draw, fit={(Xa1) ($(Xb3.north east)+(0,1)$) (Xee1)}] (X) {};
		\draw[->, shorten <=3pt, shorten >=3pt] (X) -- (Y);
    \node[above=0 of X] {glued section};
		\begin{scope}[|->, dashed, thick, blue, shorten <=2pt, shorten >=-2pt]
  		\draw[bend left] (Ya) to (Xa2);
  		\draw[red, bend right] (Yb) to (Xb3);
	 		\draw[bend right, green!50!black] (Yee) to (Xee1);
			\node[circle, dotted, draw] at (Xa2) {};
			\node[circle, red, dotted, draw] at (Xb3) {};
			\node[circle, green!50!black, dotted, draw] at (Xee1) {};
		\end{scope}
		\node[above left=0 and 1 of Y.south west] {4.};
	\end{tikzpicture}
